Nanoconfined catalytic {\AA}ngstr\"om-size motors

Self-propelled chemically powered synthetic micron and nano-scale motors are being intensively studied because of the wide range of potential applications that exploit their directed motion. This paper considers even smaller {\AA}ngstr\"om-size synthetic motors. Such very small motors in bulk solution display effects arising from their self-propulsion. Recent experiments have shown that small-molecule catalysts and single enzyme molecules exhibit properties that have been attributed to their chemical activity. Molecular dynamics is used to investigate the properties of very small {\AA}ngstr\"om-size synthetic chemically powered sphere-dimer motors in a simple atomic-like solvent confined between walls separated by distances of tens of nanometers. Evidence for strong structural ordering of the motors between the walls, which reflects the finite size of solvent molecules and depends on solvent depletion forces, is provided. Dynamical properties, such as average motor velocity, orientational relaxation, and mean square displacement, are anisotropic and depend on the distance from the walls. This research provides information needed for potential applications that use molecular-scale motors in the complex confined geometries encountered in biology and the laboratory.

==> angle.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{5.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{5.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{5.020278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803175in}{4.673042in}}%
\pgfpathcurveto{\pgfqpoint{1.812457in}{4.673042in}}{\pgfqpoint{1.821360in}{4.676729in}}{\pgfqpoint{1.827924in}{4.683293in}}%
\pgfpathcurveto{\pgfqpoint{1.834487in}{4.689856in}}{\pgfqpoint{1.838175in}{4.698760in}}{\pgfqpoint{1.838175in}{4.708042in}}%
\pgfpathcurveto{\pgfqpoint{1.838175in}{4.717324in}}{\pgfqpoint{1.834487in}{4.726227in}}{\pgfqpoint{1.827924in}{4.732790in}}%
\pgfpathcurveto{\pgfqpoint{1.821360in}{4.739354in}}{\pgfqpoint{1.812457in}{4.743042in}}{\pgfqpoint{1.803175in}{4.743042in}}%
\pgfpathcurveto{\pgfqpoint{1.793893in}{4.743042in}}{\pgfqpoint{1.784989in}{4.739354in}}{\pgfqpoint{1.778426in}{4.732790in}}%
\pgfpathcurveto{\pgfqpoint{1.771863in}{4.726227in}}{\pgfqpoint{1.768175in}{4.717324in}}{\pgfqpoint{1.768175in}{4.708042in}}%
\pgfpathcurveto{\pgfqpoint{1.768175in}{4.698760in}}{\pgfqpoint{1.771863in}{4.689856in}}{\pgfqpoint{1.778426in}{4.683293in}}%
\pgfpathcurveto{\pgfqpoint{1.784989in}{4.676729in}}{\pgfqpoint{1.793893in}{4.673042in}}{\pgfqpoint{1.803175in}{4.673042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647952in}{4.613542in}}%
\pgfpathcurveto{\pgfqpoint{1.666516in}{4.613542in}}{\pgfqpoint{1.684322in}{4.620917in}}{\pgfqpoint{1.697449in}{4.634044in}}%
\pgfpathcurveto{\pgfqpoint{1.710576in}{4.647171in}}{\pgfqpoint{1.717952in}{4.664977in}}{\pgfqpoint{1.717952in}{4.683542in}}%
\pgfpathcurveto{\pgfqpoint{1.717952in}{4.702106in}}{\pgfqpoint{1.710576in}{4.719912in}}{\pgfqpoint{1.697449in}{4.733039in}}%
\pgfpathcurveto{\pgfqpoint{1.684322in}{4.746166in}}{\pgfqpoint{1.666516in}{4.753542in}}{\pgfqpoint{1.647952in}{4.753542in}}%
\pgfpathcurveto{\pgfqpoint{1.629388in}{4.753542in}}{\pgfqpoint{1.611581in}{4.746166in}}{\pgfqpoint{1.598454in}{4.733039in}}%
\pgfpathcurveto{\pgfqpoint{1.585327in}{4.719912in}}{\pgfqpoint{1.577952in}{4.702106in}}{\pgfqpoint{1.577952in}{4.683542in}}%
\pgfpathcurveto{\pgfqpoint{1.577952in}{4.664977in}}{\pgfqpoint{1.585327in}{4.647171in}}{\pgfqpoint{1.598454in}{4.634044in}}%
\pgfpathcurveto{\pgfqpoint{1.611581in}{4.620917in}}{\pgfqpoint{1.629388in}{4.613542in}}{\pgfqpoint{1.647952in}{4.613542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803175in}{4.708042in}}%
\pgfpathlineto{\pgfqpoint{1.647952in}{4.683542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{4.760542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{4.813042in}}%
\pgfpathlineto{\pgfqpoint{1.577952in}{4.813042in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{4.813042in}}%
\pgfpathlineto{\pgfqpoint{1.577952in}{4.813042in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.577952in}{4.760542in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101124in}{4.301306in}}%
\pgfpathcurveto{\pgfqpoint{2.110406in}{4.301306in}}{\pgfqpoint{2.119309in}{4.304993in}}{\pgfqpoint{2.125872in}{4.311557in}}%
\pgfpathcurveto{\pgfqpoint{2.132436in}{4.318120in}}{\pgfqpoint{2.136124in}{4.327023in}}{\pgfqpoint{2.136124in}{4.336306in}}%
\pgfpathcurveto{\pgfqpoint{2.136124in}{4.345588in}}{\pgfqpoint{2.132436in}{4.354491in}}{\pgfqpoint{2.125872in}{4.361054in}}%
\pgfpathcurveto{\pgfqpoint{2.119309in}{4.367618in}}{\pgfqpoint{2.110406in}{4.371306in}}{\pgfqpoint{2.101124in}{4.371306in}}%
\pgfpathcurveto{\pgfqpoint{2.091842in}{4.371306in}}{\pgfqpoint{2.082938in}{4.367618in}}{\pgfqpoint{2.076375in}{4.361054in}}%
\pgfpathcurveto{\pgfqpoint{2.069812in}{4.354491in}}{\pgfqpoint{2.066124in}{4.345588in}}{\pgfqpoint{2.066124in}{4.336306in}}%
\pgfpathcurveto{\pgfqpoint{2.066124in}{4.327023in}}{\pgfqpoint{2.069812in}{4.318120in}}{\pgfqpoint{2.076375in}{4.311557in}}%
\pgfpathcurveto{\pgfqpoint{2.082938in}{4.304993in}}{\pgfqpoint{2.091842in}{4.301306in}}{\pgfqpoint{2.101124in}{4.301306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944330in}{4.276806in}}%
\pgfpathcurveto{\pgfqpoint{1.962894in}{4.276806in}}{\pgfqpoint{1.980701in}{4.284181in}}{\pgfqpoint{1.993828in}{4.297308in}}%
\pgfpathcurveto{\pgfqpoint{2.006955in}{4.310435in}}{\pgfqpoint{2.014330in}{4.328241in}}{\pgfqpoint{2.014330in}{4.346806in}}%
\pgfpathcurveto{\pgfqpoint{2.014330in}{4.365370in}}{\pgfqpoint{2.006955in}{4.383176in}}{\pgfqpoint{1.993828in}{4.396303in}}%
\pgfpathcurveto{\pgfqpoint{1.980701in}{4.409430in}}{\pgfqpoint{1.962894in}{4.416806in}}{\pgfqpoint{1.944330in}{4.416806in}}%
\pgfpathcurveto{\pgfqpoint{1.925766in}{4.416806in}}{\pgfqpoint{1.907960in}{4.409430in}}{\pgfqpoint{1.894833in}{4.396303in}}%
\pgfpathcurveto{\pgfqpoint{1.881706in}{4.383176in}}{\pgfqpoint{1.874330in}{4.365370in}}{\pgfqpoint{1.874330in}{4.346806in}}%
\pgfpathcurveto{\pgfqpoint{1.874330in}{4.328241in}}{\pgfqpoint{1.881706in}{4.310435in}}{\pgfqpoint{1.894833in}{4.297308in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{4.284181in}}{\pgfqpoint{1.925766in}{4.276806in}}{\pgfqpoint{1.944330in}{4.276806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101124in}{4.336306in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{4.346806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{4.423806in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{4.423806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{4.423806in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{4.423806in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{4.476306in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{4.476306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{4.423806in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{4.423806in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{4.476306in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{4.476306in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.874330in}{4.423806in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391122in}{4.131611in}}%
\pgfpathcurveto{\pgfqpoint{2.400404in}{4.131611in}}{\pgfqpoint{2.409307in}{4.135299in}}{\pgfqpoint{2.415871in}{4.141862in}}%
\pgfpathcurveto{\pgfqpoint{2.422434in}{4.148426in}}{\pgfqpoint{2.426122in}{4.157329in}}{\pgfqpoint{2.426122in}{4.166611in}}%
\pgfpathcurveto{\pgfqpoint{2.426122in}{4.175893in}}{\pgfqpoint{2.422434in}{4.184796in}}{\pgfqpoint{2.415871in}{4.191360in}}%
\pgfpathcurveto{\pgfqpoint{2.409307in}{4.197923in}}{\pgfqpoint{2.400404in}{4.201611in}}{\pgfqpoint{2.391122in}{4.201611in}}%
\pgfpathcurveto{\pgfqpoint{2.381840in}{4.201611in}}{\pgfqpoint{2.372937in}{4.197923in}}{\pgfqpoint{2.366373in}{4.191360in}}%
\pgfpathcurveto{\pgfqpoint{2.359810in}{4.184796in}}{\pgfqpoint{2.356122in}{4.175893in}}{\pgfqpoint{2.356122in}{4.166611in}}%
\pgfpathcurveto{\pgfqpoint{2.356122in}{4.157329in}}{\pgfqpoint{2.359810in}{4.148426in}}{\pgfqpoint{2.366373in}{4.141862in}}%
\pgfpathcurveto{\pgfqpoint{2.372937in}{4.135299in}}{\pgfqpoint{2.381840in}{4.131611in}}{\pgfqpoint{2.391122in}{4.131611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240709in}{4.142111in}}%
\pgfpathcurveto{\pgfqpoint{2.259273in}{4.142111in}}{\pgfqpoint{2.277079in}{4.149487in}}{\pgfqpoint{2.290206in}{4.162614in}}%
\pgfpathcurveto{\pgfqpoint{2.303333in}{4.175741in}}{\pgfqpoint{2.310709in}{4.193547in}}{\pgfqpoint{2.310709in}{4.212111in}}%
\pgfpathcurveto{\pgfqpoint{2.310709in}{4.230675in}}{\pgfqpoint{2.303333in}{4.248482in}}{\pgfqpoint{2.290206in}{4.261609in}}%
\pgfpathcurveto{\pgfqpoint{2.277079in}{4.274735in}}{\pgfqpoint{2.259273in}{4.282111in}}{\pgfqpoint{2.240709in}{4.282111in}}%
\pgfpathcurveto{\pgfqpoint{2.222144in}{4.282111in}}{\pgfqpoint{2.204338in}{4.274735in}}{\pgfqpoint{2.191211in}{4.261609in}}%
\pgfpathcurveto{\pgfqpoint{2.178084in}{4.248482in}}{\pgfqpoint{2.170709in}{4.230675in}}{\pgfqpoint{2.170709in}{4.212111in}}%
\pgfpathcurveto{\pgfqpoint{2.170709in}{4.193547in}}{\pgfqpoint{2.178084in}{4.175741in}}{\pgfqpoint{2.191211in}{4.162614in}}%
\pgfpathcurveto{\pgfqpoint{2.204338in}{4.149487in}}{\pgfqpoint{2.222144in}{4.142111in}}{\pgfqpoint{2.240709in}{4.142111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391122in}{4.166611in}}%
\pgfpathlineto{\pgfqpoint{2.240709in}{4.212111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{4.289111in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{4.289111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{4.289111in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{4.289111in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{4.341611in}}%
\pgfpathlineto{\pgfqpoint{2.170709in}{4.341611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{4.289111in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{4.289111in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{4.341611in}}%
\pgfpathlineto{\pgfqpoint{2.170709in}{4.341611in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.170709in}{4.289111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186111in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{3.673333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=3.673333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.942722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.942722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=3.942722in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.212111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.212111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=4.212111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.481500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.481500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=4.481500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.750889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.750889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=4.750889in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=5.020278in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.740681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.740681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.808028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.808028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.875375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.875375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.010069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.010069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.077417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.077417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.144764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.144764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.279458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.279458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.346806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.346806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.414153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.414153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.548847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.548847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.616194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.616194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.683542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.683542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.818236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.818236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.885583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.885583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{4.952931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{4.952931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=4.346806in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(z_\perp, \zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.855417in,y=5.089722in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{3.858611in}}%
\pgfpathlineto{\pgfqpoint{0.966111in}{3.858611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993889in}{3.858611in}}{\pgfqpoint{0.993889in}{3.886389in}}%
\pgfpathlineto{\pgfqpoint{0.993889in}{4.923056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993889in}{4.950833in}}{\pgfqpoint{0.966111in}{4.950833in}}%
\pgfpathlineto{\pgfqpoint{0.621944in}{4.950833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594167in}{4.950833in}}{\pgfqpoint{0.594167in}{4.923056in}}%
\pgfpathlineto{\pgfqpoint{0.594167in}{3.886389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594167in}{3.858611in}}{\pgfqpoint{0.621944in}{3.858611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.720340in,y=4.826667in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\text{N}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{4.721667in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{4.721667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=4.673056in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{4.569722in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{4.569722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=4.521111in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{4.417778in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{4.417778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=4.369167in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{4.265834in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{4.265834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=4.217223in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{4.113889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=4.065278in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621944in}{3.961945in}}%
\pgfpathlineto{\pgfqpoint{0.760833in}{3.961945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788611in,y=3.913334in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{3.673333in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{3.673768in}}%
\pgfpathlineto{\pgfqpoint{1.556010in}{3.677263in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{3.693393in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{3.740895in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{3.840672in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{4.011296in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{4.424532in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{4.528434in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{4.496254in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{4.361250in}}%
\pgfpathlineto{\pgfqpoint{1.689080in}{4.193316in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{4.040405in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{3.922691in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{3.844507in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{3.791875in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{3.762628in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{3.743158in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{3.734218in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{3.731853in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{3.733233in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{3.741163in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{3.756395in}}%
\pgfpathlineto{\pgfqpoint{1.848763in}{3.782842in}}%
\pgfpathlineto{\pgfqpoint{1.862070in}{3.823435in}}%
\pgfpathlineto{\pgfqpoint{1.875377in}{3.882904in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{3.961058in}}%
\pgfpathlineto{\pgfqpoint{1.901991in}{4.052618in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{4.135074in}}%
\pgfpathlineto{\pgfqpoint{1.928605in}{4.191537in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{4.207379in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{4.184144in}}%
\pgfpathlineto{\pgfqpoint{1.968526in}{4.127732in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{4.054688in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{3.988048in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{3.930584in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{3.884617in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{3.852792in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{3.831879in}}%
\pgfpathlineto{\pgfqpoint{2.061674in}{3.820267in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{3.816162in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{3.820725in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{3.832074in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{3.851937in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{3.879707in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{3.912819in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{3.994496in}}%
\pgfpathlineto{\pgfqpoint{2.181437in}{4.038165in}}%
\pgfpathlineto{\pgfqpoint{2.194744in}{4.075077in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{4.095750in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{4.102902in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{4.098872in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{4.079347in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{4.055320in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{3.968031in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{3.945011in}}%
\pgfpathlineto{\pgfqpoint{2.327813in}{3.927721in}}%
\pgfpathlineto{\pgfqpoint{2.341120in}{3.918386in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{3.911986in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{3.912874in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{3.917891in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{3.927324in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{3.938254in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{3.956333in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{4.001173in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{4.021140in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{4.022803in}}%
\pgfpathlineto{\pgfqpoint{2.514110in}{4.019115in}}%
\pgfpathlineto{\pgfqpoint{2.527417in}{4.010763in}}%
\pgfpathlineto{\pgfqpoint{2.554031in}{3.986696in}}%
\pgfpathlineto{\pgfqpoint{2.567338in}{3.973311in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{3.950426in}}%
\pgfpathlineto{\pgfqpoint{2.607259in}{3.940876in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{3.933441in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{3.931769in}}%
\pgfpathlineto{\pgfqpoint{2.673794in}{3.939969in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{3.944616in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{3.965936in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{3.970796in}}%
\pgfpathlineto{\pgfqpoint{2.740328in}{3.978046in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{3.988636in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{3.992316in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{3.991608in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{3.986801in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{3.979758in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{3.975393in}}%
\pgfpathlineto{\pgfqpoint{2.860091in}{3.968738in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{3.964568in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{3.963038in}}%
\pgfpathlineto{\pgfqpoint{2.900012in}{3.956556in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{3.955341in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{3.951511in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.952743in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{3.951413in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{3.956808in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{3.958466in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{3.957353in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{3.962631in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{3.968761in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{3.967713in}}%
\pgfpathlineto{\pgfqpoint{3.073002in}{3.970758in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{3.970821in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{3.966381in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{3.960118in}}%
\pgfpathlineto{\pgfqpoint{3.152844in}{3.961681in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{3.957911in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{3.964793in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{3.964793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{3.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862450in}{3.042622in}}%
\pgfpathcurveto{\pgfqpoint{1.871733in}{3.042622in}}{\pgfqpoint{1.880636in}{3.046310in}}{\pgfqpoint{1.887199in}{3.052873in}}%
\pgfpathcurveto{\pgfqpoint{1.893763in}{3.059437in}}{\pgfqpoint{1.897450in}{3.068340in}}{\pgfqpoint{1.897450in}{3.077622in}}%
\pgfpathcurveto{\pgfqpoint{1.897450in}{3.086904in}}{\pgfqpoint{1.893763in}{3.095808in}}{\pgfqpoint{1.887199in}{3.102371in}}%
\pgfpathcurveto{\pgfqpoint{1.880636in}{3.108934in}}{\pgfqpoint{1.871733in}{3.112622in}}{\pgfqpoint{1.862450in}{3.112622in}}%
\pgfpathcurveto{\pgfqpoint{1.853168in}{3.112622in}}{\pgfqpoint{1.844265in}{3.108934in}}{\pgfqpoint{1.837702in}{3.102371in}}%
\pgfpathcurveto{\pgfqpoint{1.831138in}{3.095808in}}{\pgfqpoint{1.827450in}{3.086904in}}{\pgfqpoint{1.827450in}{3.077622in}}%
\pgfpathcurveto{\pgfqpoint{1.827450in}{3.068340in}}{\pgfqpoint{1.831138in}{3.059437in}}{\pgfqpoint{1.837702in}{3.052873in}}%
\pgfpathcurveto{\pgfqpoint{1.844265in}{3.046310in}}{\pgfqpoint{1.853168in}{3.042622in}}{\pgfqpoint{1.862450in}{3.042622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707227in}{2.983122in}}%
\pgfpathcurveto{\pgfqpoint{1.725792in}{2.983122in}}{\pgfqpoint{1.743598in}{2.990498in}}{\pgfqpoint{1.756725in}{3.003625in}}%
\pgfpathcurveto{\pgfqpoint{1.769852in}{3.016752in}}{\pgfqpoint{1.777227in}{3.034558in}}{\pgfqpoint{1.777227in}{3.053122in}}%
\pgfpathcurveto{\pgfqpoint{1.777227in}{3.071686in}}{\pgfqpoint{1.769852in}{3.089493in}}{\pgfqpoint{1.756725in}{3.102620in}}%
\pgfpathcurveto{\pgfqpoint{1.743598in}{3.115747in}}{\pgfqpoint{1.725792in}{3.123122in}}{\pgfqpoint{1.707227in}{3.123122in}}%
\pgfpathcurveto{\pgfqpoint{1.688663in}{3.123122in}}{\pgfqpoint{1.670857in}{3.115747in}}{\pgfqpoint{1.657730in}{3.102620in}}%
\pgfpathcurveto{\pgfqpoint{1.644603in}{3.089493in}}{\pgfqpoint{1.637227in}{3.071686in}}{\pgfqpoint{1.637227in}{3.053122in}}%
\pgfpathcurveto{\pgfqpoint{1.637227in}{3.034558in}}{\pgfqpoint{1.644603in}{3.016752in}}{\pgfqpoint{1.657730in}{3.003625in}}%
\pgfpathcurveto{\pgfqpoint{1.670857in}{2.990498in}}{\pgfqpoint{1.688663in}{2.983122in}}{\pgfqpoint{1.707227in}{2.983122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862450in}{3.077622in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{3.053122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637227in}{3.130122in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{3.130122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637227in}{3.130122in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{3.130122in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{3.182622in}}%
\pgfpathlineto{\pgfqpoint{1.637227in}{3.182622in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.637227in}{3.130122in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{3.130122in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{3.182622in}}%
\pgfpathlineto{\pgfqpoint{1.637227in}{3.182622in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.637227in}{3.130122in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190037in}{2.253333in}}%
\pgfpathcurveto{\pgfqpoint{2.199319in}{2.253333in}}{\pgfqpoint{2.208223in}{2.257021in}}{\pgfqpoint{2.214786in}{2.263585in}}%
\pgfpathcurveto{\pgfqpoint{2.221349in}{2.270148in}}{\pgfqpoint{2.225037in}{2.279051in}}{\pgfqpoint{2.225037in}{2.288333in}}%
\pgfpathcurveto{\pgfqpoint{2.225037in}{2.297615in}}{\pgfqpoint{2.221349in}{2.306519in}}{\pgfqpoint{2.214786in}{2.313082in}}%
\pgfpathcurveto{\pgfqpoint{2.208223in}{2.319646in}}{\pgfqpoint{2.199319in}{2.323333in}}{\pgfqpoint{2.190037in}{2.323333in}}%
\pgfpathcurveto{\pgfqpoint{2.180755in}{2.323333in}}{\pgfqpoint{2.171852in}{2.319646in}}{\pgfqpoint{2.165289in}{2.313082in}}%
\pgfpathcurveto{\pgfqpoint{2.158725in}{2.306519in}}{\pgfqpoint{2.155037in}{2.297615in}}{\pgfqpoint{2.155037in}{2.288333in}}%
\pgfpathcurveto{\pgfqpoint{2.155037in}{2.279051in}}{\pgfqpoint{2.158725in}{2.270148in}}{\pgfqpoint{2.165289in}{2.263585in}}%
\pgfpathcurveto{\pgfqpoint{2.171852in}{2.257021in}}{\pgfqpoint{2.180755in}{2.253333in}}{\pgfqpoint{2.190037in}{2.253333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033244in}{2.228833in}}%
\pgfpathcurveto{\pgfqpoint{2.051808in}{2.228833in}}{\pgfqpoint{2.069614in}{2.236209in}}{\pgfqpoint{2.082741in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{2.095868in}{2.262463in}}{\pgfqpoint{2.103244in}{2.280269in}}{\pgfqpoint{2.103244in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{2.103244in}{2.317398in}}{\pgfqpoint{2.095868in}{2.335204in}}{\pgfqpoint{2.082741in}{2.348331in}}%
\pgfpathcurveto{\pgfqpoint{2.069614in}{2.361458in}}{\pgfqpoint{2.051808in}{2.368833in}}{\pgfqpoint{2.033244in}{2.368833in}}%
\pgfpathcurveto{\pgfqpoint{2.014680in}{2.368833in}}{\pgfqpoint{1.996873in}{2.361458in}}{\pgfqpoint{1.983746in}{2.348331in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{2.335204in}}{\pgfqpoint{1.963244in}{2.317398in}}{\pgfqpoint{1.963244in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{1.963244in}{2.280269in}}{\pgfqpoint{1.970619in}{2.262463in}}{\pgfqpoint{1.983746in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{1.996873in}{2.236209in}}{\pgfqpoint{2.014680in}{2.228833in}}{\pgfqpoint{2.033244in}{2.228833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190037in}{2.288333in}}%
\pgfpathlineto{\pgfqpoint{2.033244in}{2.298833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963244in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{2.375833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963244in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{2.428333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.963244in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{2.428333in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.963244in}{2.375833in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526656in}{2.969867in}}%
\pgfpathcurveto{\pgfqpoint{1.535938in}{2.969867in}}{\pgfqpoint{1.544841in}{2.973554in}}{\pgfqpoint{1.551405in}{2.980118in}}%
\pgfpathcurveto{\pgfqpoint{1.557968in}{2.986681in}}{\pgfqpoint{1.561656in}{2.995585in}}{\pgfqpoint{1.561656in}{3.004867in}}%
\pgfpathcurveto{\pgfqpoint{1.561656in}{3.014149in}}{\pgfqpoint{1.557968in}{3.023052in}}{\pgfqpoint{1.551405in}{3.029615in}}%
\pgfpathcurveto{\pgfqpoint{1.544841in}{3.036179in}}{\pgfqpoint{1.535938in}{3.039867in}}{\pgfqpoint{1.526656in}{3.039867in}}%
\pgfpathcurveto{\pgfqpoint{1.517374in}{3.039867in}}{\pgfqpoint{1.508471in}{3.036179in}}{\pgfqpoint{1.501907in}{3.029615in}}%
\pgfpathcurveto{\pgfqpoint{1.495344in}{3.023052in}}{\pgfqpoint{1.491656in}{3.014149in}}{\pgfqpoint{1.491656in}{3.004867in}}%
\pgfpathcurveto{\pgfqpoint{1.491656in}{2.995585in}}{\pgfqpoint{1.495344in}{2.986681in}}{\pgfqpoint{1.501907in}{2.980118in}}%
\pgfpathcurveto{\pgfqpoint{1.508471in}{2.973554in}}{\pgfqpoint{1.517374in}{2.969867in}}{\pgfqpoint{1.526656in}{2.969867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381211in}{2.875367in}}%
\pgfpathcurveto{\pgfqpoint{1.399775in}{2.875367in}}{\pgfqpoint{1.417582in}{2.882742in}}{\pgfqpoint{1.430709in}{2.895869in}}%
\pgfpathcurveto{\pgfqpoint{1.443835in}{2.908996in}}{\pgfqpoint{1.451211in}{2.926802in}}{\pgfqpoint{1.451211in}{2.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.451211in}{2.963931in}}{\pgfqpoint{1.443835in}{2.981737in}}{\pgfqpoint{1.430709in}{2.994864in}}%
\pgfpathcurveto{\pgfqpoint{1.417582in}{3.007991in}}{\pgfqpoint{1.399775in}{3.015367in}}{\pgfqpoint{1.381211in}{3.015367in}}%
\pgfpathcurveto{\pgfqpoint{1.362647in}{3.015367in}}{\pgfqpoint{1.344840in}{3.007991in}}{\pgfqpoint{1.331714in}{2.994864in}}%
\pgfpathcurveto{\pgfqpoint{1.318587in}{2.981737in}}{\pgfqpoint{1.311211in}{2.963931in}}{\pgfqpoint{1.311211in}{2.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.311211in}{2.926802in}}{\pgfqpoint{1.318587in}{2.908996in}}{\pgfqpoint{1.331714in}{2.895869in}}%
\pgfpathcurveto{\pgfqpoint{1.344840in}{2.882742in}}{\pgfqpoint{1.362647in}{2.875367in}}{\pgfqpoint{1.381211in}{2.875367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526656in}{3.004867in}}%
\pgfpathlineto{\pgfqpoint{1.381211in}{2.945367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311211in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{3.057367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311211in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{3.109867in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{3.109867in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.311211in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{3.109867in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{3.109867in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.311211in}{3.057367in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921726in}{2.449967in}}%
\pgfpathcurveto{\pgfqpoint{1.931008in}{2.449967in}}{\pgfqpoint{1.939911in}{2.453654in}}{\pgfqpoint{1.946475in}{2.460218in}}%
\pgfpathcurveto{\pgfqpoint{1.953038in}{2.466781in}}{\pgfqpoint{1.956726in}{2.475685in}}{\pgfqpoint{1.956726in}{2.484967in}}%
\pgfpathcurveto{\pgfqpoint{1.956726in}{2.494249in}}{\pgfqpoint{1.953038in}{2.503152in}}{\pgfqpoint{1.946475in}{2.509715in}}%
\pgfpathcurveto{\pgfqpoint{1.939911in}{2.516279in}}{\pgfqpoint{1.931008in}{2.519967in}}{\pgfqpoint{1.921726in}{2.519967in}}%
\pgfpathcurveto{\pgfqpoint{1.912444in}{2.519967in}}{\pgfqpoint{1.903541in}{2.516279in}}{\pgfqpoint{1.896977in}{2.509715in}}%
\pgfpathcurveto{\pgfqpoint{1.890414in}{2.503152in}}{\pgfqpoint{1.886726in}{2.494249in}}{\pgfqpoint{1.886726in}{2.484967in}}%
\pgfpathcurveto{\pgfqpoint{1.886726in}{2.475685in}}{\pgfqpoint{1.890414in}{2.466781in}}{\pgfqpoint{1.896977in}{2.460218in}}%
\pgfpathcurveto{\pgfqpoint{1.903541in}{2.453654in}}{\pgfqpoint{1.912444in}{2.449967in}}{\pgfqpoint{1.921726in}{2.449967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766503in}{2.390467in}}%
\pgfpathcurveto{\pgfqpoint{1.785067in}{2.390467in}}{\pgfqpoint{1.802874in}{2.397842in}}{\pgfqpoint{1.816001in}{2.410969in}}%
\pgfpathcurveto{\pgfqpoint{1.829127in}{2.424096in}}{\pgfqpoint{1.836503in}{2.441902in}}{\pgfqpoint{1.836503in}{2.460467in}}%
\pgfpathcurveto{\pgfqpoint{1.836503in}{2.479031in}}{\pgfqpoint{1.829127in}{2.496837in}}{\pgfqpoint{1.816001in}{2.509964in}}%
\pgfpathcurveto{\pgfqpoint{1.802874in}{2.523091in}}{\pgfqpoint{1.785067in}{2.530467in}}{\pgfqpoint{1.766503in}{2.530467in}}%
\pgfpathcurveto{\pgfqpoint{1.747939in}{2.530467in}}{\pgfqpoint{1.730133in}{2.523091in}}{\pgfqpoint{1.717006in}{2.509964in}}%
\pgfpathcurveto{\pgfqpoint{1.703879in}{2.496837in}}{\pgfqpoint{1.696503in}{2.479031in}}{\pgfqpoint{1.696503in}{2.460467in}}%
\pgfpathcurveto{\pgfqpoint{1.696503in}{2.441902in}}{\pgfqpoint{1.703879in}{2.424096in}}{\pgfqpoint{1.717006in}{2.410969in}}%
\pgfpathcurveto{\pgfqpoint{1.730133in}{2.397842in}}{\pgfqpoint{1.747939in}{2.390467in}}{\pgfqpoint{1.766503in}{2.390467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921726in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{2.460467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696503in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.956726in}{2.572467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696503in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.956726in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.956726in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{1.696503in}{2.624967in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.696503in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.956726in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{1.956726in}{2.624967in}}%
\pgfpathlineto{\pgfqpoint{1.696503in}{2.624967in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.696503in}{2.572467in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210388in}{2.358333in}}%
\pgfpathcurveto{\pgfqpoint{1.219670in}{2.358333in}}{\pgfqpoint{1.228573in}{2.362021in}}{\pgfqpoint{1.235137in}{2.368585in}}%
\pgfpathcurveto{\pgfqpoint{1.241700in}{2.375148in}}{\pgfqpoint{1.245388in}{2.384051in}}{\pgfqpoint{1.245388in}{2.393333in}}%
\pgfpathcurveto{\pgfqpoint{1.245388in}{2.402615in}}{\pgfqpoint{1.241700in}{2.411519in}}{\pgfqpoint{1.235137in}{2.418082in}}%
\pgfpathcurveto{\pgfqpoint{1.228573in}{2.424646in}}{\pgfqpoint{1.219670in}{2.428333in}}{\pgfqpoint{1.210388in}{2.428333in}}%
\pgfpathcurveto{\pgfqpoint{1.201106in}{2.428333in}}{\pgfqpoint{1.192203in}{2.424646in}}{\pgfqpoint{1.185639in}{2.418082in}}%
\pgfpathcurveto{\pgfqpoint{1.179076in}{2.411519in}}{\pgfqpoint{1.175388in}{2.402615in}}{\pgfqpoint{1.175388in}{2.393333in}}%
\pgfpathcurveto{\pgfqpoint{1.175388in}{2.384051in}}{\pgfqpoint{1.179076in}{2.375148in}}{\pgfqpoint{1.185639in}{2.368585in}}%
\pgfpathcurveto{\pgfqpoint{1.192203in}{2.362021in}}{\pgfqpoint{1.201106in}{2.358333in}}{\pgfqpoint{1.210388in}{2.358333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084833in}{2.228833in}}%
\pgfpathcurveto{\pgfqpoint{1.103397in}{2.228833in}}{\pgfqpoint{1.121203in}{2.236209in}}{\pgfqpoint{1.134330in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{1.147457in}{2.262463in}}{\pgfqpoint{1.154833in}{2.280269in}}{\pgfqpoint{1.154833in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{1.154833in}{2.317398in}}{\pgfqpoint{1.147457in}{2.335204in}}{\pgfqpoint{1.134330in}{2.348331in}}%
\pgfpathcurveto{\pgfqpoint{1.121203in}{2.361458in}}{\pgfqpoint{1.103397in}{2.368833in}}{\pgfqpoint{1.084833in}{2.368833in}}%
\pgfpathcurveto{\pgfqpoint{1.066268in}{2.368833in}}{\pgfqpoint{1.048462in}{2.361458in}}{\pgfqpoint{1.035335in}{2.348331in}}%
\pgfpathcurveto{\pgfqpoint{1.022208in}{2.335204in}}{\pgfqpoint{1.014833in}{2.317398in}}{\pgfqpoint{1.014833in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{1.014833in}{2.280269in}}{\pgfqpoint{1.022208in}{2.262463in}}{\pgfqpoint{1.035335in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{1.048462in}{2.236209in}}{\pgfqpoint{1.066268in}{2.228833in}}{\pgfqpoint{1.084833in}{2.228833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210388in}{2.393333in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.298833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014833in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.445833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014833in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.498333in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{2.498333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.014833in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.445833in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.498333in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{2.498333in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.014833in}{2.445833in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877472in}{2.312517in}}%
\pgfpathcurveto{\pgfqpoint{0.886754in}{2.312517in}}{\pgfqpoint{0.895657in}{2.316204in}}{\pgfqpoint{0.902221in}{2.322768in}}%
\pgfpathcurveto{\pgfqpoint{0.908784in}{2.329331in}}{\pgfqpoint{0.912472in}{2.338235in}}{\pgfqpoint{0.912472in}{2.347517in}}%
\pgfpathcurveto{\pgfqpoint{0.912472in}{2.356799in}}{\pgfqpoint{0.908784in}{2.365702in}}{\pgfqpoint{0.902221in}{2.372265in}}%
\pgfpathcurveto{\pgfqpoint{0.895657in}{2.378829in}}{\pgfqpoint{0.886754in}{2.382517in}}{\pgfqpoint{0.877472in}{2.382517in}}%
\pgfpathcurveto{\pgfqpoint{0.868190in}{2.382517in}}{\pgfqpoint{0.859287in}{2.378829in}}{\pgfqpoint{0.852723in}{2.372265in}}%
\pgfpathcurveto{\pgfqpoint{0.846160in}{2.365702in}}{\pgfqpoint{0.842472in}{2.356799in}}{\pgfqpoint{0.842472in}{2.347517in}}%
\pgfpathcurveto{\pgfqpoint{0.842472in}{2.338235in}}{\pgfqpoint{0.846160in}{2.329331in}}{\pgfqpoint{0.852723in}{2.322768in}}%
\pgfpathcurveto{\pgfqpoint{0.859287in}{2.316204in}}{\pgfqpoint{0.868190in}{2.312517in}}{\pgfqpoint{0.877472in}{2.312517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788454in}{2.148017in}}%
\pgfpathcurveto{\pgfqpoint{0.807018in}{2.148017in}}{\pgfqpoint{0.824825in}{2.155392in}}{\pgfqpoint{0.837952in}{2.168519in}}%
\pgfpathcurveto{\pgfqpoint{0.851078in}{2.181646in}}{\pgfqpoint{0.858454in}{2.199452in}}{\pgfqpoint{0.858454in}{2.218017in}}%
\pgfpathcurveto{\pgfqpoint{0.858454in}{2.236581in}}{\pgfqpoint{0.851078in}{2.254387in}}{\pgfqpoint{0.837952in}{2.267514in}}%
\pgfpathcurveto{\pgfqpoint{0.824825in}{2.280641in}}{\pgfqpoint{0.807018in}{2.288017in}}{\pgfqpoint{0.788454in}{2.288017in}}%
\pgfpathcurveto{\pgfqpoint{0.769890in}{2.288017in}}{\pgfqpoint{0.752083in}{2.280641in}}{\pgfqpoint{0.738957in}{2.267514in}}%
\pgfpathcurveto{\pgfqpoint{0.725830in}{2.254387in}}{\pgfqpoint{0.718454in}{2.236581in}}{\pgfqpoint{0.718454in}{2.218017in}}%
\pgfpathcurveto{\pgfqpoint{0.718454in}{2.199452in}}{\pgfqpoint{0.725830in}{2.181646in}}{\pgfqpoint{0.738957in}{2.168519in}}%
\pgfpathcurveto{\pgfqpoint{0.752083in}{2.155392in}}{\pgfqpoint{0.769890in}{2.148017in}}{\pgfqpoint{0.788454in}{2.148017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877472in}{2.347517in}}%
\pgfpathlineto{\pgfqpoint{0.788454in}{2.218017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718454in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{2.400017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718454in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{2.452517in}}%
\pgfpathlineto{\pgfqpoint{0.718454in}{2.452517in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.718454in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{2.452517in}}%
\pgfpathlineto{\pgfqpoint{0.718454in}{2.452517in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.718454in}{2.400017in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186111in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{2.029444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=2.029444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.298833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.298833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=2.298833in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.568222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.568222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=2.568222in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=2.837611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=3.107000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=3.376389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.083322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.083322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.137200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.137200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.191078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.191078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.244956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.244956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.352711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.352711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.406589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.406589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.460467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.460467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.514344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.514344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.675978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.675978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.729856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.729856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.783733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.783733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.891489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.891489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.945367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.945367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{2.999244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{2.999244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.053122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.053122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.160878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.160878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.268633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.268633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{3.322511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{3.322511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=2.702917in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(z_\perp, \zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.855417in,y=3.445833in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{0.544683in}{2.054874in}}%
\pgfpathlineto{\pgfqpoint{0.557990in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{0.611217in}{2.049424in}}%
\pgfpathlineto{\pgfqpoint{0.624524in}{2.053514in}}%
\pgfpathlineto{\pgfqpoint{0.651138in}{2.056464in}}%
\pgfpathlineto{\pgfqpoint{0.664445in}{2.059404in}}%
\pgfpathlineto{\pgfqpoint{0.677752in}{2.061074in}}%
\pgfpathlineto{\pgfqpoint{0.704366in}{2.067534in}}%
\pgfpathlineto{\pgfqpoint{0.717673in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{0.757594in}{2.066034in}}%
\pgfpathlineto{\pgfqpoint{0.770901in}{2.066084in}}%
\pgfpathlineto{\pgfqpoint{0.797515in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{0.824128in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{0.850742in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.053004in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{2.055494in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{2.057624in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{2.062184in}}%
\pgfpathlineto{\pgfqpoint{0.997119in}{2.062754in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{2.061454in}}%
\pgfpathlineto{\pgfqpoint{1.090267in}{2.059164in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{2.058564in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{2.056674in}}%
\pgfpathlineto{\pgfqpoint{1.130188in}{2.057054in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.054674in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{2.055454in}}%
\pgfpathlineto{\pgfqpoint{1.276565in}{2.061344in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{1.316485in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{2.060654in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{2.060744in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{2.057784in}}%
\pgfpathlineto{\pgfqpoint{1.422941in}{2.055844in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{2.060634in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{2.060204in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.061704in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.061984in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{2.060664in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.061794in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{2.060464in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{1.689080in}{2.060484in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{2.061834in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.061534in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.060224in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.059854in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{2.058474in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{2.059504in}}%
\pgfpathlineto{\pgfqpoint{2.061674in}{2.058454in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{2.059664in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{2.059174in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.061544in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{2.060304in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{2.194744in}{2.059674in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{2.059524in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{2.059104in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{2.061534in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{2.062184in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{2.060324in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{2.062474in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{2.447576in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{2.064004in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{2.062624in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.063534in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{2.567338in}{2.064124in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.063264in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.064534in}}%
\pgfpathlineto{\pgfqpoint{2.607259in}{2.064154in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{2.066264in}}%
\pgfpathlineto{\pgfqpoint{2.673794in}{2.064384in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{2.066114in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.065904in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{2.066334in}}%
\pgfpathlineto{\pgfqpoint{2.740328in}{2.065444in}}%
\pgfpathlineto{\pgfqpoint{2.753635in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{2.065524in}}%
\pgfpathlineto{\pgfqpoint{2.780249in}{2.065584in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{2.860091in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{2.900012in}{2.061724in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.061634in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{2.064284in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{2.062234in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{2.064134in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{2.062474in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.062764in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{2.062644in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.059714in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.059714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.046254in}}%
\pgfpathlineto{\pgfqpoint{0.544683in}{2.041444in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{2.036164in}}%
\pgfpathlineto{\pgfqpoint{0.597910in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{0.624524in}{2.038634in}}%
\pgfpathlineto{\pgfqpoint{0.637831in}{2.040584in}}%
\pgfpathlineto{\pgfqpoint{0.664445in}{2.047954in}}%
\pgfpathlineto{\pgfqpoint{0.691059in}{2.065864in}}%
\pgfpathlineto{\pgfqpoint{0.717673in}{2.082654in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{0.744287in}{2.092274in}}%
\pgfpathlineto{\pgfqpoint{0.770901in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{0.784208in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{0.837435in}{2.063724in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.054774in}}%
\pgfpathlineto{\pgfqpoint{0.877356in}{2.052064in}}%
\pgfpathlineto{\pgfqpoint{0.917277in}{2.052364in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{0.997119in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{1.037040in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{1.050347in}{2.072334in}}%
\pgfpathlineto{\pgfqpoint{1.063653in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{1.090267in}{2.067074in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{2.061504in}}%
\pgfpathlineto{\pgfqpoint{1.130188in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{1.156802in}{2.056104in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{2.054984in}}%
\pgfpathlineto{\pgfqpoint{1.236644in}{2.058354in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{2.060994in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{2.060534in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.064904in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{2.064284in}}%
\pgfpathlineto{\pgfqpoint{1.449555in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.061414in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{2.062194in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.063394in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.065464in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{2.063434in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{2.061474in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{2.059644in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{2.060824in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{2.060414in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{2.059764in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{2.062594in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.062794in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.061104in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{2.063204in}}%
\pgfpathlineto{\pgfqpoint{1.875377in}{2.065204in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{2.063314in}}%
\pgfpathlineto{\pgfqpoint{1.928605in}{2.064044in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{2.063384in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{2.060114in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{2.060924in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{2.059664in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{2.060474in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.059744in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{2.061194in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{2.274585in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{2.064624in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{2.061934in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{2.434269in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.064334in}}%
\pgfpathlineto{\pgfqpoint{2.527417in}{2.064774in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{2.062194in}}%
\pgfpathlineto{\pgfqpoint{2.567338in}{2.062654in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.061964in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.062554in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{2.063354in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.064204in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{2.062324in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{2.780249in}{2.061974in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{2.060244in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.064314in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{2.064504in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{2.066344in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{2.065884in}}%
\pgfpathlineto{\pgfqpoint{3.033081in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{3.073002in}{2.063264in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{2.062844in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{2.063644in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{2.061584in}}%
\pgfpathlineto{\pgfqpoint{3.152844in}{2.063384in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.058934in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.058934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.651138in}{2.029654in}}%
\pgfpathlineto{\pgfqpoint{0.664445in}{2.031254in}}%
\pgfpathlineto{\pgfqpoint{0.677752in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{0.691059in}{2.045924in}}%
\pgfpathlineto{\pgfqpoint{0.717673in}{2.070764in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{2.078384in}}%
\pgfpathlineto{\pgfqpoint{0.744287in}{2.089224in}}%
\pgfpathlineto{\pgfqpoint{0.757594in}{2.097624in}}%
\pgfpathlineto{\pgfqpoint{0.770901in}{2.103524in}}%
\pgfpathlineto{\pgfqpoint{0.784208in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{0.797515in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{0.810822in}{2.091904in}}%
\pgfpathlineto{\pgfqpoint{0.837435in}{2.062184in}}%
\pgfpathlineto{\pgfqpoint{0.850742in}{2.051414in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.044044in}}%
\pgfpathlineto{\pgfqpoint{0.877356in}{2.040384in}}%
\pgfpathlineto{\pgfqpoint{0.890663in}{2.038764in}}%
\pgfpathlineto{\pgfqpoint{0.917277in}{2.038394in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{2.045114in}}%
\pgfpathlineto{\pgfqpoint{0.970505in}{2.057964in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{0.997119in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{1.010426in}{2.084924in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{2.093034in}}%
\pgfpathlineto{\pgfqpoint{1.037040in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{1.050347in}{2.104914in}}%
\pgfpathlineto{\pgfqpoint{1.063653in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{1.090267in}{2.100844in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{2.081004in}}%
\pgfpathlineto{\pgfqpoint{1.130188in}{2.071404in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.064044in}}%
\pgfpathlineto{\pgfqpoint{1.156802in}{2.059654in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{2.054684in}}%
\pgfpathlineto{\pgfqpoint{1.196723in}{2.053264in}}%
\pgfpathlineto{\pgfqpoint{1.236644in}{2.060134in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{1.276565in}{2.070594in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.077714in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{2.081704in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{2.081604in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{2.078114in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.073054in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{2.069884in}}%
\pgfpathlineto{\pgfqpoint{1.436248in}{2.065924in}}%
\pgfpathlineto{\pgfqpoint{1.449555in}{2.062094in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.061094in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{2.060794in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{1.556010in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.071334in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{2.071724in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{2.067494in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.066004in}}%
\pgfpathlineto{\pgfqpoint{1.689080in}{2.066544in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{2.063414in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.061074in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{2.060774in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{2.063764in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.065034in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{2.064664in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{2.068394in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{2.065424in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.066964in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.066604in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{2.066684in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{2.066894in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{2.068784in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{2.069184in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{2.068654in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{2.069314in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{2.067744in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{2.068554in}}%
\pgfpathlineto{\pgfqpoint{2.274585in}{2.067164in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{2.068424in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{2.068314in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{2.066404in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{2.067784in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{2.065194in}}%
\pgfpathlineto{\pgfqpoint{2.434269in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{2.447576in}{2.068504in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{2.065944in}}%
\pgfpathlineto{\pgfqpoint{2.514110in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.065824in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.065284in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{2.067344in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{2.066914in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{2.067634in}}%
\pgfpathlineto{\pgfqpoint{2.740328in}{2.070564in}}%
\pgfpathlineto{\pgfqpoint{2.753635in}{2.071614in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{2.072074in}}%
\pgfpathlineto{\pgfqpoint{2.900012in}{2.070174in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.072524in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{2.071704in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{2.068814in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{2.069224in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{2.067564in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.068934in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{2.067024in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{2.070694in}}%
\pgfpathlineto{\pgfqpoint{3.073002in}{2.069244in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{2.065404in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{2.064594in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.062404in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.062404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{2.029544in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{2.030684in}}%
\pgfpathlineto{\pgfqpoint{0.970505in}{2.037154in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{2.050224in}}%
\pgfpathlineto{\pgfqpoint{0.997119in}{2.070474in}}%
\pgfpathlineto{\pgfqpoint{1.023733in}{2.117124in}}%
\pgfpathlineto{\pgfqpoint{1.037040in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.050347in}{2.156623in}}%
\pgfpathlineto{\pgfqpoint{1.063653in}{2.172663in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{1.090267in}{2.189543in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{2.143373in}}%
\pgfpathlineto{\pgfqpoint{1.130188in}{2.109224in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.082144in}}%
\pgfpathlineto{\pgfqpoint{1.156802in}{2.063854in}}%
\pgfpathlineto{\pgfqpoint{1.170109in}{2.054454in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{2.046434in}}%
\pgfpathlineto{\pgfqpoint{1.196723in}{2.043194in}}%
\pgfpathlineto{\pgfqpoint{1.210030in}{2.041904in}}%
\pgfpathlineto{\pgfqpoint{1.223337in}{2.043284in}}%
\pgfpathlineto{\pgfqpoint{1.236644in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{2.059434in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.097314in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{2.123064in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{2.134184in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{2.140424in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.128304in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{1.422941in}{2.102014in}}%
\pgfpathlineto{\pgfqpoint{1.436248in}{2.090664in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{2.074124in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{2.069984in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{2.067194in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.075514in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{2.102684in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{2.109324in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{2.083904in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.077114in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{2.074054in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.073804in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{2.072364in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.076334in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{2.080654in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{2.089644in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{2.089654in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{2.081764in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{2.078754in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{2.076614in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{2.076364in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{2.077064in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{2.080754in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{2.082854in}}%
\pgfpathlineto{\pgfqpoint{2.194744in}{2.083484in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.085344in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{2.084504in}}%
\pgfpathlineto{\pgfqpoint{2.274585in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{2.082484in}}%
\pgfpathlineto{\pgfqpoint{2.341120in}{2.080214in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{2.080584in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{2.081414in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{2.079504in}}%
\pgfpathlineto{\pgfqpoint{2.447576in}{2.082194in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{2.554031in}{2.080344in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.079684in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{2.078074in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{2.077414in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{2.077654in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.077644in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{2.079254in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{2.078834in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{2.080404in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{2.079834in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{2.860091in}{2.079594in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{2.900012in}{2.078864in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{2.081114in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{2.081544in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.079844in}}%
\pgfpathlineto{\pgfqpoint{3.033081in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{2.081244in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{2.083634in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{2.079834in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{2.085754in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.074694in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.074694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{1.236644in}{2.029554in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{2.031754in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{1.276565in}{2.081504in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{2.148363in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.239413in}}%
\pgfpathlineto{\pgfqpoint{1.316485in}{2.346392in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{2.590590in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{2.815608in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{2.841358in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.769268in}}%
\pgfpathlineto{\pgfqpoint{1.436248in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{1.449555in}{2.209163in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{2.144333in}}%
\pgfpathlineto{\pgfqpoint{1.476169in}{2.106704in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{2.088894in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.077974in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{2.076684in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{2.080364in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.089644in}}%
\pgfpathlineto{\pgfqpoint{1.556010in}{2.108104in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{2.134204in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{2.248283in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{2.354132in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{1.689080in}{2.319222in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.167043in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{2.124894in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.117094in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{2.112684in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.113664in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.116214in}}%
\pgfpathlineto{\pgfqpoint{1.848763in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{1.862070in}{2.146643in}}%
\pgfpathlineto{\pgfqpoint{1.901991in}{2.186273in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{2.196043in}}%
\pgfpathlineto{\pgfqpoint{1.928605in}{2.201563in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{2.201513in}}%
\pgfpathlineto{\pgfqpoint{1.968526in}{2.194763in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.184943in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{2.173373in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{2.151973in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{2.134634in}}%
\pgfpathlineto{\pgfqpoint{2.061674in}{2.129464in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{2.125814in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{2.124884in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{2.125974in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.130414in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{2.132284in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{2.140844in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{2.181437in}{2.149753in}}%
\pgfpathlineto{\pgfqpoint{2.194744in}{2.149913in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{2.150383in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{2.151253in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{2.145523in}}%
\pgfpathlineto{\pgfqpoint{2.274585in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{2.135844in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{2.131544in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{2.129454in}}%
\pgfpathlineto{\pgfqpoint{2.327813in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{2.341120in}{2.122434in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{2.119854in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{2.116454in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{2.115904in}}%
\pgfpathlineto{\pgfqpoint{2.434269in}{2.123484in}}%
\pgfpathlineto{\pgfqpoint{2.447576in}{2.122204in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{2.124764in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.124604in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{2.127154in}}%
\pgfpathlineto{\pgfqpoint{2.527417in}{2.123064in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{2.122184in}}%
\pgfpathlineto{\pgfqpoint{2.567338in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.117004in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.113154in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{2.110784in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{2.110554in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{2.107684in}}%
\pgfpathlineto{\pgfqpoint{2.673794in}{2.104494in}}%
\pgfpathlineto{\pgfqpoint{2.700408in}{2.106214in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.105934in}}%
\pgfpathlineto{\pgfqpoint{2.740328in}{2.108504in}}%
\pgfpathlineto{\pgfqpoint{2.753635in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{2.106734in}}%
\pgfpathlineto{\pgfqpoint{2.780249in}{2.108264in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{2.107224in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{2.102094in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{2.100794in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{2.098304in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{2.101124in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{2.100454in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.099794in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{2.095884in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{2.097624in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{2.095954in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{2.091364in}}%
\pgfpathlineto{\pgfqpoint{3.152844in}{2.093694in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.083884in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.083884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{2.029444in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{2.029604in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{2.033584in}}%
\pgfpathlineto{\pgfqpoint{1.556010in}{2.066094in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{2.870627in}}%
\pgfpathlineto{\pgfqpoint{1.622545in}{2.968187in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{2.922467in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{2.769668in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{2.412341in}}%
\pgfpathlineto{\pgfqpoint{1.689080in}{2.276152in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{2.130114in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{2.095974in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{2.077214in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{2.056854in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{2.057834in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.061614in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.071164in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{2.088154in}}%
\pgfpathlineto{\pgfqpoint{1.848763in}{2.112304in}}%
\pgfpathlineto{\pgfqpoint{1.875377in}{2.187593in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{2.230633in}}%
\pgfpathlineto{\pgfqpoint{1.901991in}{2.254583in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{2.265532in}}%
\pgfpathlineto{\pgfqpoint{1.928605in}{2.258723in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{2.234783in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{2.150413in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{2.126474in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{2.098344in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{2.090434in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{2.085384in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{2.086354in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{2.088064in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.101944in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{2.181437in}{2.148413in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{2.146903in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{2.123974in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{2.113924in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{2.099114in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{2.093684in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{2.091034in}}%
\pgfpathlineto{\pgfqpoint{2.327813in}{2.086924in}}%
\pgfpathlineto{\pgfqpoint{2.341120in}{2.085154in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{2.087834in}}%
\pgfpathlineto{\pgfqpoint{2.434269in}{2.093704in}}%
\pgfpathlineto{\pgfqpoint{2.447576in}{2.094534in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{2.094014in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{2.095114in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.093184in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{2.093534in}}%
\pgfpathlineto{\pgfqpoint{2.514110in}{2.089074in}}%
\pgfpathlineto{\pgfqpoint{2.527417in}{2.088354in}}%
\pgfpathlineto{\pgfqpoint{2.554031in}{2.084004in}}%
\pgfpathlineto{\pgfqpoint{2.580645in}{2.080124in}}%
\pgfpathlineto{\pgfqpoint{2.593952in}{2.079644in}}%
\pgfpathlineto{\pgfqpoint{2.607259in}{2.075674in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{2.073484in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{2.074534in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{2.071644in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{2.071634in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{2.700408in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.074124in}}%
\pgfpathlineto{\pgfqpoint{2.740328in}{2.072904in}}%
\pgfpathlineto{\pgfqpoint{2.753635in}{2.070014in}}%
\pgfpathlineto{\pgfqpoint{2.780249in}{2.070814in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{2.069004in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{2.067814in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{2.064244in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{2.063354in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.059744in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{2.953240in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{2.064334in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{2.064664in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.063564in}}%
\pgfpathlineto{\pgfqpoint{3.033081in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{2.066554in}}%
\pgfpathlineto{\pgfqpoint{3.059695in}{2.063454in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{2.061814in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{2.060724in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{2.065724in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{2.062544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{1.732500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803175in}{1.452611in}}%
\pgfpathcurveto{\pgfqpoint{1.812457in}{1.452611in}}{\pgfqpoint{1.821360in}{1.456299in}}{\pgfqpoint{1.827924in}{1.462862in}}%
\pgfpathcurveto{\pgfqpoint{1.834487in}{1.469426in}}{\pgfqpoint{1.838175in}{1.478329in}}{\pgfqpoint{1.838175in}{1.487611in}}%
\pgfpathcurveto{\pgfqpoint{1.838175in}{1.496893in}}{\pgfqpoint{1.834487in}{1.505796in}}{\pgfqpoint{1.827924in}{1.512360in}}%
\pgfpathcurveto{\pgfqpoint{1.821360in}{1.518923in}}{\pgfqpoint{1.812457in}{1.522611in}}{\pgfqpoint{1.803175in}{1.522611in}}%
\pgfpathcurveto{\pgfqpoint{1.793893in}{1.522611in}}{\pgfqpoint{1.784989in}{1.518923in}}{\pgfqpoint{1.778426in}{1.512360in}}%
\pgfpathcurveto{\pgfqpoint{1.771863in}{1.505796in}}{\pgfqpoint{1.768175in}{1.496893in}}{\pgfqpoint{1.768175in}{1.487611in}}%
\pgfpathcurveto{\pgfqpoint{1.768175in}{1.478329in}}{\pgfqpoint{1.771863in}{1.469426in}}{\pgfqpoint{1.778426in}{1.462862in}}%
\pgfpathcurveto{\pgfqpoint{1.784989in}{1.456299in}}{\pgfqpoint{1.793893in}{1.452611in}}{\pgfqpoint{1.803175in}{1.452611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647952in}{1.393111in}}%
\pgfpathcurveto{\pgfqpoint{1.666516in}{1.393111in}}{\pgfqpoint{1.684322in}{1.400487in}}{\pgfqpoint{1.697449in}{1.413614in}}%
\pgfpathcurveto{\pgfqpoint{1.710576in}{1.426741in}}{\pgfqpoint{1.717952in}{1.444547in}}{\pgfqpoint{1.717952in}{1.463111in}}%
\pgfpathcurveto{\pgfqpoint{1.717952in}{1.481675in}}{\pgfqpoint{1.710576in}{1.499482in}}{\pgfqpoint{1.697449in}{1.512609in}}%
\pgfpathcurveto{\pgfqpoint{1.684322in}{1.525735in}}{\pgfqpoint{1.666516in}{1.533111in}}{\pgfqpoint{1.647952in}{1.533111in}}%
\pgfpathcurveto{\pgfqpoint{1.629388in}{1.533111in}}{\pgfqpoint{1.611581in}{1.525735in}}{\pgfqpoint{1.598454in}{1.512609in}}%
\pgfpathcurveto{\pgfqpoint{1.585327in}{1.499482in}}{\pgfqpoint{1.577952in}{1.481675in}}{\pgfqpoint{1.577952in}{1.463111in}}%
\pgfpathcurveto{\pgfqpoint{1.577952in}{1.444547in}}{\pgfqpoint{1.585327in}{1.426741in}}{\pgfqpoint{1.598454in}{1.413614in}}%
\pgfpathcurveto{\pgfqpoint{1.611581in}{1.400487in}}{\pgfqpoint{1.629388in}{1.393111in}}{\pgfqpoint{1.647952in}{1.393111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803175in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{1.647952in}{1.463111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{1.540111in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.540111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{1.540111in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.540111in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{1.577952in}{1.592611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.577952in}{1.540111in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.540111in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{1.577952in}{1.592611in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.577952in}{1.540111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101124in}{1.249243in}}%
\pgfpathcurveto{\pgfqpoint{2.110406in}{1.249243in}}{\pgfqpoint{2.119309in}{1.252931in}}{\pgfqpoint{2.125872in}{1.259494in}}%
\pgfpathcurveto{\pgfqpoint{2.132436in}{1.266058in}}{\pgfqpoint{2.136124in}{1.274961in}}{\pgfqpoint{2.136124in}{1.284243in}}%
\pgfpathcurveto{\pgfqpoint{2.136124in}{1.293525in}}{\pgfqpoint{2.132436in}{1.302428in}}{\pgfqpoint{2.125872in}{1.308992in}}%
\pgfpathcurveto{\pgfqpoint{2.119309in}{1.315555in}}{\pgfqpoint{2.110406in}{1.319243in}}{\pgfqpoint{2.101124in}{1.319243in}}%
\pgfpathcurveto{\pgfqpoint{2.091842in}{1.319243in}}{\pgfqpoint{2.082938in}{1.315555in}}{\pgfqpoint{2.076375in}{1.308992in}}%
\pgfpathcurveto{\pgfqpoint{2.069812in}{1.302428in}}{\pgfqpoint{2.066124in}{1.293525in}}{\pgfqpoint{2.066124in}{1.284243in}}%
\pgfpathcurveto{\pgfqpoint{2.066124in}{1.274961in}}{\pgfqpoint{2.069812in}{1.266058in}}{\pgfqpoint{2.076375in}{1.259494in}}%
\pgfpathcurveto{\pgfqpoint{2.082938in}{1.252931in}}{\pgfqpoint{2.091842in}{1.249243in}}{\pgfqpoint{2.101124in}{1.249243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944330in}{1.224743in}}%
\pgfpathcurveto{\pgfqpoint{1.962894in}{1.224743in}}{\pgfqpoint{1.980701in}{1.232119in}}{\pgfqpoint{1.993828in}{1.245246in}}%
\pgfpathcurveto{\pgfqpoint{2.006955in}{1.258372in}}{\pgfqpoint{2.014330in}{1.276179in}}{\pgfqpoint{2.014330in}{1.294743in}}%
\pgfpathcurveto{\pgfqpoint{2.014330in}{1.313307in}}{\pgfqpoint{2.006955in}{1.331114in}}{\pgfqpoint{1.993828in}{1.344241in}}%
\pgfpathcurveto{\pgfqpoint{1.980701in}{1.357367in}}{\pgfqpoint{1.962894in}{1.364743in}}{\pgfqpoint{1.944330in}{1.364743in}}%
\pgfpathcurveto{\pgfqpoint{1.925766in}{1.364743in}}{\pgfqpoint{1.907960in}{1.357367in}}{\pgfqpoint{1.894833in}{1.344241in}}%
\pgfpathcurveto{\pgfqpoint{1.881706in}{1.331114in}}{\pgfqpoint{1.874330in}{1.313307in}}{\pgfqpoint{1.874330in}{1.294743in}}%
\pgfpathcurveto{\pgfqpoint{1.874330in}{1.276179in}}{\pgfqpoint{1.881706in}{1.258372in}}{\pgfqpoint{1.894833in}{1.245246in}}%
\pgfpathcurveto{\pgfqpoint{1.907960in}{1.232119in}}{\pgfqpoint{1.925766in}{1.224743in}}{\pgfqpoint{1.944330in}{1.224743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101124in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{1.294743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{1.371743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.424243in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.874330in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.424243in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.874330in}{1.371743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391122in}{0.978528in}}%
\pgfpathcurveto{\pgfqpoint{2.400404in}{0.978528in}}{\pgfqpoint{2.409307in}{0.982216in}}{\pgfqpoint{2.415871in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.422434in}{0.995342in}}{\pgfqpoint{2.426122in}{1.004246in}}{\pgfqpoint{2.426122in}{1.013528in}}%
\pgfpathcurveto{\pgfqpoint{2.426122in}{1.022810in}}{\pgfqpoint{2.422434in}{1.031713in}}{\pgfqpoint{2.415871in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.409307in}{1.044840in}}{\pgfqpoint{2.400404in}{1.048528in}}{\pgfqpoint{2.391122in}{1.048528in}}%
\pgfpathcurveto{\pgfqpoint{2.381840in}{1.048528in}}{\pgfqpoint{2.372937in}{1.044840in}}{\pgfqpoint{2.366373in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.359810in}{1.031713in}}{\pgfqpoint{2.356122in}{1.022810in}}{\pgfqpoint{2.356122in}{1.013528in}}%
\pgfpathcurveto{\pgfqpoint{2.356122in}{1.004246in}}{\pgfqpoint{2.359810in}{0.995342in}}{\pgfqpoint{2.366373in}{0.988779in}}%
\pgfpathcurveto{\pgfqpoint{2.372937in}{0.982216in}}{\pgfqpoint{2.381840in}{0.978528in}}{\pgfqpoint{2.391122in}{0.978528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240709in}{0.989028in}}%
\pgfpathcurveto{\pgfqpoint{2.259273in}{0.989028in}}{\pgfqpoint{2.277079in}{0.996403in}}{\pgfqpoint{2.290206in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{2.303333in}{1.022657in}}{\pgfqpoint{2.310709in}{1.040464in}}{\pgfqpoint{2.310709in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.310709in}{1.077592in}}{\pgfqpoint{2.303333in}{1.095398in}}{\pgfqpoint{2.290206in}{1.108525in}}%
\pgfpathcurveto{\pgfqpoint{2.277079in}{1.121652in}}{\pgfqpoint{2.259273in}{1.129028in}}{\pgfqpoint{2.240709in}{1.129028in}}%
\pgfpathcurveto{\pgfqpoint{2.222144in}{1.129028in}}{\pgfqpoint{2.204338in}{1.121652in}}{\pgfqpoint{2.191211in}{1.108525in}}%
\pgfpathcurveto{\pgfqpoint{2.178084in}{1.095398in}}{\pgfqpoint{2.170709in}{1.077592in}}{\pgfqpoint{2.170709in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.170709in}{1.040464in}}{\pgfqpoint{2.178084in}{1.022657in}}{\pgfqpoint{2.191211in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{2.204338in}{0.996403in}}{\pgfqpoint{2.222144in}{0.989028in}}{\pgfqpoint{2.240709in}{0.989028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391122in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{2.240709in}{1.059028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.136028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{2.170709in}{1.188528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.170709in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{2.170709in}{1.188528in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.483333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{1.483333in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.450000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.450000in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.383333in}{0.383333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{1.383333in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.350000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.350000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.316667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{1.316667in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.283333in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{1.283333in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.216667in}{0.216667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.216667in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.183333in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{1.183333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.150000in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.116667in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.116667in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{1.050000in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.016667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{0.983333in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{0.950000in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.116667in}{-0.116667in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.883333in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{-0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.850000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{-0.183333in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.816667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.216667in}{-0.216667in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.783333in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.283333in}{-0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{0.716667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.316667in}{-0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{0.683333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.350000in}{-0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.383333in}{-0.383333in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{0.616667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{-0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{0.550000in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.483333in}{-0.483333in}}%
\pgfpathlineto{\pgfqpoint{1.483333in}{0.516667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.170709in}{1.136028in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186111in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{3.186111in}{0.385556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669903in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.669903in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966281in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.966281in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.262660in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.559038in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.855417in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.151795in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448174in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.744552in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.040931in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551351in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610627in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729178in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788454in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847730in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907005in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025557in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084833in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203384in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262660in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321935in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381211in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440487in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499762in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559038in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618314in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677590in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736865in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796141in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855417in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914692in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973968in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033244in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092519in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151795in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211071in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270347in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329622in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388898in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448174in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566725in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626001in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685276in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744552in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803828in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863104in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922379in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981655in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040931in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100206in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.855417in,y=0.137222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_\perp\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=0.385556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.722292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.722292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=0.722292in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=1.059028in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.395764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.395764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=1.395764in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469167in,y=1.732500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.520250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.520250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.587597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.587597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.654944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.654944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.789639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.789639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.856986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.856986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.924333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.924333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{0.991681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{0.991681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.126375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.126375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.193722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.193722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.261069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.261069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.328417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.328417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.463111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.463111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.530458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.530458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.597806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.597806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524722in}{1.665153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186111in}{1.665153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.059028in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(z_\perp, \zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.855417in,y=1.801944in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524722in}{0.385556in}}{\pgfqpoint{2.661389in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531376in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{0.385874in}}%
\pgfpathlineto{\pgfqpoint{1.556010in}{0.389012in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{0.403182in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{0.542679in}}%
\pgfpathlineto{\pgfqpoint{1.609238in}{0.715563in}}%
\pgfpathlineto{\pgfqpoint{1.635852in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{1.649159in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{1.315014in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{1.715694in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.742308in}{0.532408in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.495101in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{0.474466in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{0.461935in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{0.476422in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{1.848763in}{0.531758in}}%
\pgfpathlineto{\pgfqpoint{1.862070in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{1.875377in}{0.672193in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.928605in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.941912in}{1.155535in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{1.968526in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{1.995140in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{0.750798in}}%
\pgfpathlineto{\pgfqpoint{2.021753in}{0.683214in}}%
\pgfpathlineto{\pgfqpoint{2.035060in}{0.634160in}}%
\pgfpathlineto{\pgfqpoint{2.048367in}{0.600071in}}%
\pgfpathlineto{\pgfqpoint{2.061674in}{0.580924in}}%
\pgfpathlineto{\pgfqpoint{2.074981in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{0.574618in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{0.606241in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{0.637416in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{0.678601in}}%
\pgfpathlineto{\pgfqpoint{2.154823in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{2.181437in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{2.194744in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{2.208051in}{0.896542in}}%
\pgfpathlineto{\pgfqpoint{2.221358in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{0.897475in}}%
\pgfpathlineto{\pgfqpoint{2.247972in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{2.274585in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{2.314506in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{2.327813in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{2.341120in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{2.367734in}{0.633867in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{2.394348in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{2.514110in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{2.527417in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{2.607259in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{0.578064in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{2.673794in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{2.753635in}{0.559110in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{0.548705in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{0.537399in}}%
\pgfpathlineto{\pgfqpoint{2.833477in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{2.900012in}{0.500020in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{0.490726in}}%
\pgfpathlineto{\pgfqpoint{2.966547in}{0.480861in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{0.478936in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{0.474689in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{0.471854in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{0.467691in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{0.462056in}}%
\pgfpathlineto{\pgfqpoint{3.099616in}{0.448975in}}%
\pgfpathlineto{\pgfqpoint{3.126230in}{0.442395in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{0.439233in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{0.435566in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{3.179458in}{0.431471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> density.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{5.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{5.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{5.020278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{3.673333in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{0.772682in}{3.673665in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{3.687374in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{3.806692in}}%
\pgfpathlineto{\pgfqpoint{0.822471in}{4.440128in}}%
\pgfpathlineto{\pgfqpoint{0.834918in}{4.501958in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{4.349051in}}%
\pgfpathlineto{\pgfqpoint{0.859813in}{4.141959in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{3.973229in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{3.860773in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{3.792635in}}%
\pgfpathlineto{\pgfqpoint{0.909601in}{3.752333in}}%
\pgfpathlineto{\pgfqpoint{0.922049in}{3.731483in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{3.719515in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{3.713968in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{3.713034in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{3.715261in}}%
\pgfpathlineto{\pgfqpoint{0.984285in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{3.735803in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{3.759550in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{3.802453in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{3.874353in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{4.065765in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{4.108621in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{4.090203in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{4.030288in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{3.956807in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{3.892071in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{3.843022in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{3.808299in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{3.785661in}}%
\pgfpathlineto{\pgfqpoint{1.170993in}{3.772449in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{3.767044in}}%
\pgfpathlineto{\pgfqpoint{1.195887in}{3.768357in}}%
\pgfpathlineto{\pgfqpoint{1.208335in}{3.775518in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{3.789281in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{3.810448in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{3.841505in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{3.878866in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{3.958232in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{4.001335in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{3.999434in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{3.982959in}}%
\pgfpathlineto{\pgfqpoint{1.370149in}{3.901025in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{3.879110in}}%
\pgfpathlineto{\pgfqpoint{1.395043in}{3.862004in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{3.849189in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{3.842447in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{3.842605in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{3.846369in}}%
\pgfpathlineto{\pgfqpoint{1.457279in}{3.854797in}}%
\pgfpathlineto{\pgfqpoint{1.482174in}{3.882265in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{3.916784in}}%
\pgfpathlineto{\pgfqpoint{1.519515in}{3.928340in}}%
\pgfpathlineto{\pgfqpoint{1.531963in}{3.937488in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{3.938082in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{3.936196in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{3.928081in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{3.880522in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{3.872097in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{3.866637in}}%
\pgfpathlineto{\pgfqpoint{1.656435in}{3.864061in}}%
\pgfpathlineto{\pgfqpoint{1.668882in}{3.863158in}}%
\pgfpathlineto{\pgfqpoint{1.681329in}{3.865878in}}%
\pgfpathlineto{\pgfqpoint{1.706224in}{3.877934in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{3.897039in}}%
\pgfpathlineto{\pgfqpoint{1.743565in}{3.903893in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{3.914013in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{3.916619in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{3.916721in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{3.913246in}}%
\pgfpathlineto{\pgfqpoint{1.855590in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{1.892932in}{3.890122in}}%
\pgfpathlineto{\pgfqpoint{1.930274in}{3.890399in}}%
\pgfpathlineto{\pgfqpoint{1.980063in}{3.903608in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{3.904461in}}%
\pgfpathlineto{\pgfqpoint{2.017404in}{3.905749in}}%
\pgfpathlineto{\pgfqpoint{2.029851in}{3.904653in}}%
\pgfpathlineto{\pgfqpoint{2.042299in}{3.905230in}}%
\pgfpathlineto{\pgfqpoint{2.054746in}{3.904014in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{3.898442in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{3.893964in}}%
\pgfpathlineto{\pgfqpoint{2.104535in}{3.873232in}}%
\pgfpathlineto{\pgfqpoint{2.116982in}{3.825731in}}%
\pgfpathlineto{\pgfqpoint{2.129429in}{3.772303in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{3.735372in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{3.717053in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{3.710408in}}%
\pgfpathlineto{\pgfqpoint{2.179218in}{3.709047in}}%
\pgfpathlineto{\pgfqpoint{2.278796in}{3.711589in}}%
\pgfpathlineto{\pgfqpoint{2.328585in}{3.712807in}}%
\pgfpathlineto{\pgfqpoint{2.378374in}{3.711924in}}%
\pgfpathlineto{\pgfqpoint{2.403268in}{3.711607in}}%
\pgfpathlineto{\pgfqpoint{2.453057in}{3.712762in}}%
\pgfpathlineto{\pgfqpoint{2.502846in}{3.711810in}}%
\pgfpathlineto{\pgfqpoint{2.677107in}{3.711585in}}%
\pgfpathlineto{\pgfqpoint{2.702001in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.751790in}{3.711853in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{3.711607in}}%
\pgfpathlineto{\pgfqpoint{2.876263in}{3.711159in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{3.710749in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{3.710117in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{3.710117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{3.673333in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.808028in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.808028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.673333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=3.673333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.942722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=3.942722in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.212111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=4.212111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.481500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=4.481500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.750889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=4.750889in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=5.020278in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.740681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.808028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.875375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.010069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.077417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.144764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.279458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.346806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.414153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.548847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.616194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.683542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.818236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.885583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{4.952931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=4.346806in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{C})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.700000in,y=5.089722in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{4.619167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851111in}{4.619167in}}{\pgfqpoint{0.851111in}{4.646944in}}%
\pgfpathlineto{\pgfqpoint{0.851111in}{4.923056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.851111in}{4.950833in}}{\pgfqpoint{0.823333in}{4.950833in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{4.950833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524722in}{4.950833in}}{\pgfqpoint{0.524722in}{4.923056in}}%
\pgfpathlineto{\pgfqpoint{0.524722in}{4.646944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524722in}{4.619167in}}{\pgfqpoint{0.552500in}{4.619167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{4.874444in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{4.874444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.719167in,y=4.825833in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{4.722500in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{4.722500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.719167in,y=4.673889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{3.376389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{2.029444in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.772682in}{2.029897in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{2.048598in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{2.204598in}}%
\pgfpathlineto{\pgfqpoint{0.810024in}{2.593014in}}%
\pgfpathlineto{\pgfqpoint{0.822471in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{0.834918in}{2.936182in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{0.859813in}{2.467441in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{2.289650in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.180424in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{0.909601in}{2.086651in}}%
\pgfpathlineto{\pgfqpoint{0.922049in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{2.061037in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{2.057462in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{2.056734in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{0.984285in}{2.066125in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{2.078602in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{2.101251in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{2.140864in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{2.204552in}}%
\pgfpathlineto{\pgfqpoint{1.046521in}{2.289353in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{2.366057in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{2.402971in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{2.384025in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{2.331729in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{2.214839in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{1.170993in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{2.104185in}}%
\pgfpathlineto{\pgfqpoint{1.195887in}{2.103747in}}%
\pgfpathlineto{\pgfqpoint{1.208335in}{2.106511in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{2.115093in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{2.239760in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{2.234361in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{2.222719in}}%
\pgfpathlineto{\pgfqpoint{1.370149in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{2.154222in}}%
\pgfpathlineto{\pgfqpoint{1.395043in}{2.142794in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{2.132253in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{2.131195in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{1.457279in}{2.138841in}}%
\pgfpathlineto{\pgfqpoint{1.469726in}{2.147120in}}%
\pgfpathlineto{\pgfqpoint{1.494621in}{2.167124in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{1.519515in}{2.184083in}}%
\pgfpathlineto{\pgfqpoint{1.531963in}{2.189560in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{2.189122in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.179288in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{2.157240in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{1.668882in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{2.151745in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{2.170864in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{2.173565in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{2.172427in}}%
\pgfpathlineto{\pgfqpoint{1.830696in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{1.843143in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{2.159275in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{2.168298in}}%
\pgfpathlineto{\pgfqpoint{1.980063in}{2.174163in}}%
\pgfpathlineto{\pgfqpoint{2.017404in}{2.178269in}}%
\pgfpathlineto{\pgfqpoint{2.054746in}{2.176950in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{2.172393in}}%
\pgfpathlineto{\pgfqpoint{2.129429in}{2.170780in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{2.168445in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{2.328585in}{2.176301in}}%
\pgfpathlineto{\pgfqpoint{2.365926in}{2.171920in}}%
\pgfpathlineto{\pgfqpoint{2.403268in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{2.477951in}{2.168567in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.167168in}}%
\pgfpathlineto{\pgfqpoint{2.552635in}{2.167097in}}%
\pgfpathlineto{\pgfqpoint{2.627318in}{2.165599in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.163990in}}%
\pgfpathlineto{\pgfqpoint{2.677107in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.163466in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{2.166619in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{2.166771in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{2.165866in}}%
\pgfpathlineto{\pgfqpoint{2.888710in}{2.167704in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{2.168741in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{2.167007in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{2.167007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{2.029444in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.164139in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{2.164139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{2.029444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=2.029444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.298833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=2.298833in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.568222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=2.568222in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=2.837611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=3.107000in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=3.376389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.096792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.164139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.231486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.366181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.433528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.500875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.635569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.702917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.770264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.904958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.972306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.039653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.174347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.241694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{3.309042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=2.702917in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{C})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.700000in,y=3.445833in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{1.732500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385556in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{0.772682in}{0.385948in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.403265in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{0.822471in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{0.834918in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{0.859813in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.627180in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{0.541910in}}%
\pgfpathlineto{\pgfqpoint{0.909601in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.922049in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{0.452824in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{0.446825in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{0.447662in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{0.454275in}}%
\pgfpathlineto{\pgfqpoint{0.984285in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{0.495065in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{1.084938in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{1.154538in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{1.116274in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{0.673050in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{0.611714in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{0.572261in}}%
\pgfpathlineto{\pgfqpoint{1.170993in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{1.195887in}{0.535809in}}%
\pgfpathlineto{\pgfqpoint{1.208335in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.825068in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{0.864811in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{0.881232in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{1.370149in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{1.395043in}{0.642006in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{0.611167in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{0.606192in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{1.457279in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{1.469726in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{1.482174in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{1.494621in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{1.519515in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{1.531963in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{0.650392in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{1.656435in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{1.668882in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{1.681329in}{0.544652in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{0.547253in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{0.549315in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{0.550273in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{0.550172in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{0.537001in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{1.868038in}{0.501367in}}%
\pgfpathlineto{\pgfqpoint{1.892932in}{0.490213in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{0.469845in}}%
\pgfpathlineto{\pgfqpoint{2.017404in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{2.029851in}{0.456116in}}%
\pgfpathlineto{\pgfqpoint{2.042299in}{0.454230in}}%
\pgfpathlineto{\pgfqpoint{2.067193in}{0.447336in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{0.444946in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{2.104535in}{0.430227in}}%
\pgfpathlineto{\pgfqpoint{2.129429in}{0.405395in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{0.398442in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{0.395993in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{0.395221in}}%
\pgfpathlineto{\pgfqpoint{2.390821in}{0.395009in}}%
\pgfpathlineto{\pgfqpoint{2.477951in}{0.393916in}}%
\pgfpathlineto{\pgfqpoint{2.627318in}{0.393311in}}%
\pgfpathlineto{\pgfqpoint{2.702001in}{0.392718in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{0.393287in}}%
\pgfpathlineto{\pgfqpoint{2.851368in}{0.392838in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.392775in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.392775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385556in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{0.520250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{0.385556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455278in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953167in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.953167in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.451056in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948944in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.948944in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446833in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.446833in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.944722in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579750in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704222in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828694in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077639in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202111in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326583in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575528in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824472in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073417in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197889in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322361in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571306in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695778in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820250in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.700000in,y=0.137222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_S\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=0.385556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.654944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=0.654944in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.924333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=0.924333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.193722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.193722in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.463111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.463111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.732500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.520250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.587597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.722292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.789639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.856986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.991681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.126375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.261069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.328417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.395764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.530458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.597806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.665153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=1.059028in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{C})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.700000in,y=1.801944in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{3.673333in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{3.673535in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{3.683969in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{3.807187in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{4.675296in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{4.642194in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{4.264018in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{3.932966in}}%
\pgfpathlineto{\pgfqpoint{1.046521in}{3.764564in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{3.701494in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{3.681433in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{3.675719in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{3.674031in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{3.673365in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{3.673837in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{3.674643in}}%
\pgfpathlineto{\pgfqpoint{1.270571in}{3.676753in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{3.686835in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{3.686559in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{3.676030in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{3.674852in}}%
\pgfpathlineto{\pgfqpoint{1.469726in}{3.675876in}}%
\pgfpathlineto{\pgfqpoint{1.494621in}{3.678255in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{3.683723in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{3.677185in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{3.677354in}}%
\pgfpathlineto{\pgfqpoint{1.793354in}{3.681443in}}%
\pgfpathlineto{\pgfqpoint{1.942721in}{3.678971in}}%
\pgfpathlineto{\pgfqpoint{2.054746in}{3.679775in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{3.679284in}}%
\pgfpathlineto{\pgfqpoint{2.216560in}{3.679737in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{3.679372in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{3.680092in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{3.680092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{3.673333in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.695782in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.673333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.673333in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{5.020278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.673333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=3.673333in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.897824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=3.897824in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{4.122315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=4.122315in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{4.346806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=4.346806in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{4.571296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=4.571296in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{4.795787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=4.795787in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{5.020278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=5.020278in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.139167in,y=4.346806in,,top,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{2.029444in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{2.029789in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{2.038413in}}%
\pgfpathlineto{\pgfqpoint{0.984285in}{2.113377in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{2.381413in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{2.822153in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{3.225747in}}%
\pgfpathlineto{\pgfqpoint{1.046521in}{3.045077in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{2.791006in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{2.561848in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{2.294762in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{2.232854in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{2.202758in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{2.194616in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{1.170993in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{2.545850in}}%
\pgfpathlineto{\pgfqpoint{1.208335in}{3.061330in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{3.230061in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{3.250150in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{3.143404in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{2.635772in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{2.516422in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{2.367466in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{2.326988in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{2.302513in}}%
\pgfpathlineto{\pgfqpoint{1.357701in}{2.289182in}}%
\pgfpathlineto{\pgfqpoint{1.370149in}{2.289478in}}%
\pgfpathlineto{\pgfqpoint{1.382596in}{2.306248in}}%
\pgfpathlineto{\pgfqpoint{1.395043in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{2.459389in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{2.490505in}}%
\pgfpathlineto{\pgfqpoint{1.457279in}{2.513322in}}%
\pgfpathlineto{\pgfqpoint{1.469726in}{2.512927in}}%
\pgfpathlineto{\pgfqpoint{1.482174in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{1.494621in}{2.463473in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{2.429681in}}%
\pgfpathlineto{\pgfqpoint{1.519515in}{2.392262in}}%
\pgfpathlineto{\pgfqpoint{1.531963in}{2.360266in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{2.332568in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{2.297226in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.288666in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{1.606646in}{2.289011in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{2.296062in}}%
\pgfpathlineto{\pgfqpoint{1.631540in}{2.306721in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{1.656435in}{2.338236in}}%
\pgfpathlineto{\pgfqpoint{1.668882in}{2.351509in}}%
\pgfpathlineto{\pgfqpoint{1.681329in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{2.369055in}}%
\pgfpathlineto{\pgfqpoint{1.706224in}{2.371537in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{2.360476in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{2.339137in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{2.316198in}}%
\pgfpathlineto{\pgfqpoint{1.793354in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{1.805801in}{2.298014in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{2.293478in}}%
\pgfpathlineto{\pgfqpoint{1.830696in}{2.291576in}}%
\pgfpathlineto{\pgfqpoint{1.843143in}{2.290933in}}%
\pgfpathlineto{\pgfqpoint{1.855590in}{2.294383in}}%
\pgfpathlineto{\pgfqpoint{1.868038in}{2.300862in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{2.305061in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.320179in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{2.323015in}}%
\pgfpathlineto{\pgfqpoint{1.930274in}{2.323127in}}%
\pgfpathlineto{\pgfqpoint{1.942721in}{2.322009in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{2.316911in}}%
\pgfpathlineto{\pgfqpoint{1.992510in}{2.306972in}}%
\pgfpathlineto{\pgfqpoint{2.017404in}{2.293034in}}%
\pgfpathlineto{\pgfqpoint{2.042299in}{2.284394in}}%
\pgfpathlineto{\pgfqpoint{2.054746in}{2.282864in}}%
\pgfpathlineto{\pgfqpoint{2.067193in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{2.286773in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{2.287239in}}%
\pgfpathlineto{\pgfqpoint{2.116982in}{2.294209in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{2.295830in}}%
\pgfpathlineto{\pgfqpoint{2.154324in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{2.296342in}}%
\pgfpathlineto{\pgfqpoint{2.179218in}{2.297271in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{2.294654in}}%
\pgfpathlineto{\pgfqpoint{2.204113in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{2.216560in}{2.295212in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{2.253901in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{2.290046in}}%
\pgfpathlineto{\pgfqpoint{2.278796in}{2.284387in}}%
\pgfpathlineto{\pgfqpoint{2.291243in}{2.287650in}}%
\pgfpathlineto{\pgfqpoint{2.316138in}{2.287790in}}%
\pgfpathlineto{\pgfqpoint{2.341032in}{2.294302in}}%
\pgfpathlineto{\pgfqpoint{2.353479in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{2.365926in}{2.290286in}}%
\pgfpathlineto{\pgfqpoint{2.378374in}{2.291432in}}%
\pgfpathlineto{\pgfqpoint{2.390821in}{2.289771in}}%
\pgfpathlineto{\pgfqpoint{2.403268in}{2.291998in}}%
\pgfpathlineto{\pgfqpoint{2.415715in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{2.465504in}{2.283059in}}%
\pgfpathlineto{\pgfqpoint{2.477951in}{2.282643in}}%
\pgfpathlineto{\pgfqpoint{2.490399in}{2.285085in}}%
\pgfpathlineto{\pgfqpoint{2.502846in}{2.284627in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.287228in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{2.284573in}}%
\pgfpathlineto{\pgfqpoint{2.565082in}{2.285143in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{2.288023in}}%
\pgfpathlineto{\pgfqpoint{2.589976in}{2.287456in}}%
\pgfpathlineto{\pgfqpoint{2.602424in}{2.289284in}}%
\pgfpathlineto{\pgfqpoint{2.639765in}{2.289810in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{2.677107in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.289049in}}%
\pgfpathlineto{\pgfqpoint{2.714449in}{2.286653in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{2.289609in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{2.287373in}}%
\pgfpathlineto{\pgfqpoint{2.814026in}{2.287596in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{2.285497in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.288086in}}%
\pgfpathlineto{\pgfqpoint{2.876263in}{2.285750in}}%
\pgfpathlineto{\pgfqpoint{2.888710in}{2.287452in}}%
\pgfpathlineto{\pgfqpoint{2.901157in}{2.285884in}}%
\pgfpathlineto{\pgfqpoint{2.926051in}{2.285188in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{2.286700in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{2.286700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{2.029444in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{2.298833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{2.029444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{3.376389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{2.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=2.029444in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{2.298833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=2.298833in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{2.568222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=2.568222in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{2.837611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=2.837611in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=3.107000in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{3.376389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=3.376389in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.247222in,y=2.702917in,,top,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385556in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461501in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{0.385926in}}%
\pgfpathlineto{\pgfqpoint{0.959390in}{0.403370in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{0.984285in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{1.639378in}}%
\pgfpathlineto{\pgfqpoint{1.009179in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{1.046521in}{0.463986in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{0.407528in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{0.391329in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{0.387089in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.385682in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.385828in}}%
\pgfpathlineto{\pgfqpoint{1.270571in}{0.387279in}}%
\pgfpathlineto{\pgfqpoint{1.307913in}{0.391609in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{0.390234in}}%
\pgfpathlineto{\pgfqpoint{1.370149in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{0.386088in}}%
\pgfpathlineto{\pgfqpoint{1.482174in}{0.386695in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{0.388296in}}%
\pgfpathlineto{\pgfqpoint{1.656435in}{0.386405in}}%
\pgfpathlineto{\pgfqpoint{2.129429in}{0.386745in}}%
\pgfpathlineto{\pgfqpoint{2.789132in}{0.386633in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.386754in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{0.386754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385556in}}{\pgfqpoint{2.489444in}{1.346944in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.408005in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{0.408005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{0.385556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{0.385556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=0.385556in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{0.610046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=0.610046in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{0.834537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=0.834537in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{1.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=1.059028in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{1.283519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=1.283519in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{1.508009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=1.508009in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944722in}{1.732500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000278in,y=1.732500in,left,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.139167in,y=1.059028in,,top,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\zeta_\text{N})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.881389in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{4.881389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{4.181389in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{4.181389in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{4.181397in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{4.185228in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{4.216908in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{4.255998in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{4.275967in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{4.283938in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{4.287502in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{4.289758in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{4.291879in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{4.294776in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{4.300371in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{4.313391in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{4.334899in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{4.355007in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{4.368057in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{4.375973in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{4.381467in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{4.386372in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{4.392040in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{4.399972in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{4.411730in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{4.427317in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{4.444313in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{4.459698in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{4.472217in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{4.491431in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{4.500326in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{4.510111in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{4.521425in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{4.534378in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{4.548121in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{4.561571in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{4.573878in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{4.584942in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{4.595130in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{4.605019in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{4.615168in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{4.626066in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{4.637870in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{4.650247in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{4.662904in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{4.675462in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{4.687543in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{4.699188in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{4.710528in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{4.721797in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{4.733160in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{4.744866in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{4.756839in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{4.768885in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{4.780921in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{4.792840in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{4.804423in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{4.813577in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{4.817761in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{4.819860in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{4.821721in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{4.823638in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{4.825562in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{4.827515in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{4.829516in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{4.831554in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{4.833606in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{4.835640in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{4.837629in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{4.839633in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{4.841681in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{4.843719in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{4.845726in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.847724in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{4.849707in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{4.851676in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{4.853637in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{4.855631in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{4.857635in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{4.859638in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{4.861635in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{4.863613in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{4.865577in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{4.867581in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{4.869589in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{4.871587in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{4.873575in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{4.875548in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.877518in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{4.879469in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{4.181389in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{4.181420in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{4.203947in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{4.689886in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{4.744588in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{4.750241in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{4.750722in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{4.750766in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{4.750783in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{4.750795in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{4.750819in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{4.750930in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{4.751667in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{4.754423in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{4.758590in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{4.761581in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{4.763073in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{4.763808in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{4.764307in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{4.764805in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{4.765508in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{4.766822in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{4.769119in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{4.772233in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{4.775271in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{4.777642in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{4.779319in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{4.780582in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{4.781713in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{4.782924in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{4.784455in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{4.786431in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{4.788793in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{4.791319in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{4.793690in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{4.795751in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{4.797503in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{4.799119in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{4.800750in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{4.802475in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{4.804333in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{4.806363in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{4.808422in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{4.810493in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{4.812472in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{4.814379in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{4.816233in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{4.818076in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{4.820010in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{4.821947in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{4.823920in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{4.825925in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{4.827933in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{4.829926in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{4.831912in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{4.833880in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{4.835795in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{4.837709in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{4.839589in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{4.841476in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{4.843412in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{4.845400in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.847420in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{4.849404in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{4.851372in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{4.853321in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{4.855249in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{4.857207in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{4.859201in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{4.861187in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{4.863185in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{4.865234in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{4.867217in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{4.869198in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{4.871176in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{4.873151in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{4.875153in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{4.877189in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{4.879294in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{4.881389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{4.181389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{4.881389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.105833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.245833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.385833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.665833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805833in,y=4.125833in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.181389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.181389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.321389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.321389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.321389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.461389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.461389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.461389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.601389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.601389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.601389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.741389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.741389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.741389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{4.881389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=4.881389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803333in,y=4.531389in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F(\zeta_S)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{3.237500in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{3.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{2.537500in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{2.537500in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{2.537512in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{2.580551in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{2.621879in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{2.640022in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{2.646289in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{2.650367in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{2.651863in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{2.658854in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{2.670158in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{2.688611in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{2.705679in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{2.716740in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{2.723365in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{2.727895in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{2.731768in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{2.735996in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{2.741627in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.749610in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{2.759844in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{2.770634in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{2.780212in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{2.794054in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{2.799526in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{2.810782in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{2.825475in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{2.849571in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{2.856383in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{2.862714in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{2.868859in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{2.881801in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{2.888877in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{2.896271in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{2.911140in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{2.918233in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{2.925100in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{2.931854in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{2.938689in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{2.945715in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{2.953010in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{2.968282in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{2.975980in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{2.983600in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{2.991035in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{3.012962in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{3.020285in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{3.027693in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{3.035284in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{3.042944in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{3.050607in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{3.058241in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{3.065827in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{3.073261in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{3.080575in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{3.087792in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{3.094983in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{3.102198in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{3.109406in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{3.116570in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{3.123739in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{3.130890in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{3.138055in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{3.152243in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{3.159257in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{3.166252in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{3.173287in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{3.180397in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{3.187490in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{3.194573in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{3.201694in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{3.208759in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{3.215893in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{3.230325in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{2.537500in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{2.537621in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{2.614006in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{2.627161in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{2.631640in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{2.638889in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{2.655663in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{2.684668in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{2.715001in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.737123in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{2.751328in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{2.760880in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{2.775047in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{2.782546in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{2.791876in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{2.803452in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{2.816021in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{2.827681in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{2.837595in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{2.845831in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{2.866555in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{2.873944in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{2.882141in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{2.890885in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{2.899729in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{2.908200in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{2.916105in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{2.923402in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{2.930322in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{2.937125in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{2.951352in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{2.958944in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{2.966560in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{2.973987in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{2.981241in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{2.988175in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{2.994848in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{3.001439in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{3.008131in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{3.014959in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{3.021867in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{3.028825in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{3.035750in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{3.049481in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{3.056268in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{3.062935in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{3.069650in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{3.076483in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{3.083299in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{3.096913in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{3.103640in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{3.110258in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{3.116869in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{3.130189in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{3.136825in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{3.143536in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{3.150290in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{3.157046in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{3.163849in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{3.170593in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{3.177291in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{3.183964in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{3.190702in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{3.197409in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{3.204110in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{3.210784in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{3.217495in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{3.224177in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{3.230835in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{3.237500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{3.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.105833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.245833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.385833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.665833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805833in,y=2.481944in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{2.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=2.537500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{2.677500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{2.677500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=2.677500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{2.817500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{2.817500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=2.817500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{2.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{2.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=2.957500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{3.097500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{3.097500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=3.097500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{3.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=3.237500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803333in,y=2.887500in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F(\zeta_S)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.593611in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{1.593611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{0.893611in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{0.893611in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{1.012627in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{1.049691in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{1.146368in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{1.191325in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{1.208060in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{1.238719in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{1.262593in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{1.328112in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{1.435584in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{1.447918in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{1.458472in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{1.467743in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{1.476239in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{1.492827in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.525896in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{1.532841in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{1.558936in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{1.563124in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{1.567060in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{1.573967in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{1.578919in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{1.579770in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{1.582311in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{1.582805in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{1.583291in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{1.583777in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.584742in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{1.585215in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.586110in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{1.586546in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{1.586968in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{1.587403in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.587825in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{1.588637in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{1.589034in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.589790in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{1.591344in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{1.591714in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{1.592090in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{1.592471in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{1.593228in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.105833in}{0.893611in}}{\pgfqpoint{0.700000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.144333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.151333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.179333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.228333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.242333in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{0.928037in}}%
\pgfpathlineto{\pgfqpoint{2.256333in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.263333in}{1.508614in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{2.291333in}{1.563295in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{2.305333in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{2.312333in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{2.319333in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{1.563390in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{2.361333in}{1.568831in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{1.569133in}}%
\pgfpathlineto{\pgfqpoint{2.375333in}{1.569321in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{2.389333in}{1.569733in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{1.570141in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{1.570803in}}%
\pgfpathlineto{\pgfqpoint{2.410333in}{1.571641in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{1.572443in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{1.573043in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{1.573790in}}%
\pgfpathlineto{\pgfqpoint{2.445333in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{1.574364in}}%
\pgfpathlineto{\pgfqpoint{2.459333in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{1.575190in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{2.480333in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.576867in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{1.577364in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{2.508333in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{2.515333in}{1.578621in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{1.579045in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{1.579463in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{1.579895in}}%
\pgfpathlineto{\pgfqpoint{2.543333in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{1.581218in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{1.581636in}}%
\pgfpathlineto{\pgfqpoint{2.571333in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{1.582399in}}%
\pgfpathlineto{\pgfqpoint{2.585333in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{1.583572in}}%
\pgfpathlineto{\pgfqpoint{2.606333in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{2.620333in}{1.584807in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{1.585171in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{1.585849in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{1.586538in}}%
\pgfpathlineto{\pgfqpoint{2.662333in}{1.586888in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.587245in}}%
\pgfpathlineto{\pgfqpoint{2.676333in}{1.587613in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{2.711333in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{1.589622in}}%
\pgfpathlineto{\pgfqpoint{2.725333in}{1.589928in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{2.739333in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{2.746333in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{1.591202in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{1.591859in}}%
\pgfpathlineto{\pgfqpoint{2.774333in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{2.781333in}{1.592527in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{1.592883in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{1.593611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{0.893611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105833in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{1.593611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.105833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.245833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.385833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.665833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805833in,y=0.838056in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{0.893611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=0.893611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.033611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.033611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=1.033611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.173611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.173611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=1.173611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.313611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.313611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=1.313611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.453611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.453611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=1.453611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805833in}{1.593611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050278in,y=1.593611in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803333in,y=1.243611in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F(\zeta_S)\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> msd.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.820278in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{5.820278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{5.393529in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.393529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296942in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324148in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346818in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366151in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382925in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404422in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422571in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438180in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455984in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474629in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.490324in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.506305in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.522059in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.537308in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.551989in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.567428in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.581968in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.598645in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.616366in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.631586in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.644878in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.656741in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.672223in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.685640in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.701096in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.714300in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.728670in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.743392in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.756116in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.770747in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.783386in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.797129in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.810133in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.823319in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.840390in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.854606in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.866890in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.877722in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.891643in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.903564in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.914108in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.926314in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.939459in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.950777in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.962561in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.974494in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.986195in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.997633in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.009660in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.020978in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.033820in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.047333in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.058834in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.068789in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.077603in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.089203in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.099270in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.110866in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.120812in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.131588in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.142775in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.152543in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.163843in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.173653in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.184332in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.194616in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.205838in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.219221in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.231108in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.241223in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.250088in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.261508in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.271348in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.280019in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.290217in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.301152in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.310695in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.320579in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.330663in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.340509in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.349953in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.359951in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.370404in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.383180in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.396082in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.407279in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.417134in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.426061in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.438597in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.449392in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.461189in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.471883in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.483105in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.494786in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.504217in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.514222in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.522078in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.531214in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.539590in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.551462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297329in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324589in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347298in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366649in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383419in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404861in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422892in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438316in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455761in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473754in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488559in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503161in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.516901in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.529366in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.540335in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.550503in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.558602in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.566075in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.571547in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.574085in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.574851in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.574403in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.572972in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.572387in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.573845in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.576542in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.579284in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.582389in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.585492in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.589573in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.593013in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.596668in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.600988in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.605958in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.612527in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.618855in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.624323in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.629335in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.636625in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.643079in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.648707in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.655860in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.663468in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.670268in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.677375in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.685171in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.692536in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.699432in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.707220in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.714296in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.722003in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.730023in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.736562in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.742090in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.746818in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.752806in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.758025in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{4.763551in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{4.768141in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{4.772130in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{4.775859in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{4.778989in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{4.782590in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{4.785355in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{4.787269in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{4.789215in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{4.802010in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{4.796534in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{4.801769in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{4.805242in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{4.808457in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{4.813274in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{4.817694in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{4.821030in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{4.825961in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{4.830912in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{4.834410in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{4.838673in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{4.843021in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{4.846868in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{4.850546in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{4.855009in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{4.859773in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{4.871122in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{4.875266in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{4.879498in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{4.884408in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{4.888435in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{4.894564in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{4.901739in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{4.909907in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{4.916680in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{4.922783in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{4.930073in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{4.938513in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{4.951438in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{4.966617in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{4.980762in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.009330in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.071534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297125in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324322in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346977in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366287in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383034in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404482in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422575in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455843in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474382in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489963in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505805in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.521430in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.536579in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.551149in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.566446in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580893in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.597609in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.615358in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.630564in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.643801in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.655515in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.670946in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.684404in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.699938in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.713343in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.727778in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.742501in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.755335in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.770025in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.782732in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.796546in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.809613in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.822953in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.840064in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.854356in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.866528in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.877341in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.891162in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.903011in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.913386in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.925439in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.938316in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.949491in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.961031in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.972776in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.984344in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.995594in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.007472in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.018699in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.031535in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.045044in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.056470in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.066409in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.075221in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.086783in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.096836in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.108414in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.118395in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.129258in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.140393in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.149939in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.160938in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.170496in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.181030in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.191116in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.200405in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.215554in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.227258in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.237523in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.246664in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.258767in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.269257in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.278326in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.288999in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.300831in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.311290in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.321901in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.332592in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.343219in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.354110in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.365959in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.377529in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.390456in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.404279in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.416334in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.426023in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.434312in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.445811in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.455554in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.467305in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.477955in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.489594in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.502790in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.512494in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.522699in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.530606in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.540630in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.548175in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.549862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297463in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324697in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347392in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366742in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383522in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404997in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.423071in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438537in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.456024in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474052in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488875in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503478in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.517187in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.540327in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.550378in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.558581in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.566303in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.572431in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.576115in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.578298in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.579516in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.580992in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.582851in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.586523in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.591160in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.597147in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.604197in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.610295in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.616949in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.623582in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.631025in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.638316in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.646578in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.657553in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.666903in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.675195in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.682668in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.693035in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.701677in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.709476in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.718889in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.728999in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.737776in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.747168in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.756415in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.765763in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.774952in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.784472in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.793176in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.803217in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.813787in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.822605in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.830267in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.837098in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.845842in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.853290in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{4.861714in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{4.868360in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{4.874938in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{4.881743in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{4.887210in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{4.892786in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{4.897436in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{4.903113in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{4.908600in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{4.918960in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{4.919926in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{4.924079in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{4.928319in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{4.933636in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{4.939254in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{4.944522in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{4.947850in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{4.951466in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{4.956632in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{4.960696in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{4.964825in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{4.970084in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{4.971599in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{4.974600in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{4.978345in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{4.982802in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{4.990632in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{4.998593in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.002423in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.006205in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.010457in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.014681in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.018415in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.022434in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.026669in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.032532in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.040553in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.049125in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.062676in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.078660in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.103322in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.140249in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.175313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297029in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324186in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346801in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366072in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382780in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404170in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422207in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437701in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455345in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473773in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489239in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.504951in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520425in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535444in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.549959in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565247in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.579673in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596264in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.613880in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.628948in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.642078in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.653737in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669066in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.682363in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.697679in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.710950in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.725230in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.739972in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.752718in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.767358in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.780035in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.793674in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.806703in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.819988in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.837141in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.851444in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.863668in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.874373in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.888221in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.900141in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.910575in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.922661in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.935580in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.946780in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.958395in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.970103in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.981662in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.992852in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.004659in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.015749in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.028424in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.041769in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.053083in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.062936in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.071654in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.083100in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.093027in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.104531in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.114588in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.125537in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.136904in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.146850in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.158246in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.168198in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.179092in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.189479in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.200028in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.213818in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.225506in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.235481in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.244276in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.256241in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.266745in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.276031in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.287000in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.298689in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.309024in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.320172in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.331521in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.342643in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.353479in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.364959in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.375230in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.386995in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.399672in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.409701in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.418570in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.426669in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.437261in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.445623in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.455452in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.464497in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.475422in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.484978in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.494135in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.506889in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.519880in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.529338in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.543788in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.556118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297022in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324185in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346800in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366063in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382752in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404088in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422029in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437375in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.454728in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.472623in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.487345in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.501866in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.515574in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.528100in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.539239in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.549795in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.558623in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.567438in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.575114in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.580471in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.584598in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.588096in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.593028in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.597971in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.604842in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.611955in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.620487in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.629661in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.637845in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.647742in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.656360in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.666245in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.675762in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.685721in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.698814in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.710081in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.719912in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.728824in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.740361in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.750333in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.759271in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.769554in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.780803in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.790724in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.800901in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.811108in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.821400in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.831374in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.841895in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.851583in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.862881in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.874758in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.884852in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.893433in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.901010in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.910687in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.918979in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{4.928616in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{4.937042in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{4.946291in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{4.955851in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{4.964112in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{4.973252in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{4.981160in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{4.989800in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{4.997861in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.006153in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.015580in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.023000in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.030615in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.036586in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.044294in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.049556in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.053788in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.058834in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.063776in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.067238in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.072069in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.077845in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.083759in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.088651in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.093077in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.094204in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.102024in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.105941in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.111400in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.115289in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.120152in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.125512in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.129235in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.136101in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.140719in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.150655in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.158366in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.168218in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.178400in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.187893in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.200650in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.226274in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.243753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296840in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324025in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346666in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.365962in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382694in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404121in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422192in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437716in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455394in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473860in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489357in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505095in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520615in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535697in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550229in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565509in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.579945in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596571in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614185in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629262in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.642477in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654167in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669487in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.682759in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.697977in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711134in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.725434in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.740102in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.752799in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.767369in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.779910in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.793567in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.806490in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.819688in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.836801in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.851081in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.863342in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.874068in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.887910in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.899827in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.910305in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.922426in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.935495in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.946753in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.958489in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.970285in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.981962in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.993253in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.005133in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.016264in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.029024in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.042440in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.053859in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.063785in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.072543in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.084033in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.094032in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.105606in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.115652in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.126528in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.137752in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.147523in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.158940in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.168910in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.179775in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.190217in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.200245in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.215193in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.227256in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.237582in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.246620in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.258503in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.268703in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.277781in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.288550in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.300141in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.309888in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.320143in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.330588in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.340937in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.351302in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.362516in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.373191in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.385319in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.399107in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.410711in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.420826in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.430040in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.443011in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.454462in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.467911in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.479471in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.491422in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.502483in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.512394in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.523304in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.533178in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.542947in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.550994in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.560588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297815in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.325008in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347651in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366942in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383658in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.405032in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.423010in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438394in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455802in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473774in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488587in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503260in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.517218in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.530141in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.541856in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.553348in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.563365in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.573803in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.583875in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.591840in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.598397in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.604070in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.612015in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.619594in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.629552in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.638905in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.649548in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.660705in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.670537in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.682069in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.692189in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.703665in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.714534in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.725986in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.740619in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.752963in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.763588in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.773223in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.785394in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.795827in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.805223in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.815970in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.827632in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.837730in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.848278in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.858660in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.869185in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.879530in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.890205in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.900315in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.912157in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.924574in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.935160in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.944247in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.952255in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.962820in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.972032in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{4.982528in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{4.991509in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.001288in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.011311in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.019845in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.029743in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.038110in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.046748in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.054884in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.064805in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.073350in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.081505in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.089040in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.095256in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.102537in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.108410in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.114063in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.119833in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.125735in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.131265in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.136903in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.142011in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.147731in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.152440in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.156725in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.161384in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.169303in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.174367in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.181935in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.185490in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.191479in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.197736in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.204775in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.212748in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.219099in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.226053in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.234905in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.243570in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.254162in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.265727in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.274593in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.288921in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.283906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297178in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324372in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347021in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366322in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383054in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404471in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422521in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438014in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455632in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474013in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489439in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505129in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520614in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535663in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550195in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565496in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.579985in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596671in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614438in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629664in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.642887in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654548in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669890in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.683178in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.698548in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711780in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.726090in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.740737in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.753440in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.768034in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.780657in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.794306in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.807198in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.820344in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.837451in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.851679in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.863901in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.874642in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.888521in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.900433in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.910843in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.922951in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.935937in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.947134in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.958807in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.970561in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.982155in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.993440in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.005296in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.016454in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.029161in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.042567in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.053967in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.063862in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.072595in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.084050in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.094076in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.105688in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.115705in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.126723in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.138228in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.148324in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.160059in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.170236in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.181298in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.191811in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.202361in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.216659in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.228624in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.238935in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.248001in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.259839in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.270091in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.279120in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.289764in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.301544in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.311869in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.322488in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.333154in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.343463in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.353799in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.364789in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.375160in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.386751in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.399060in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.409239in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.418055in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.425565in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.435090in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.443988in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.454499in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.464278in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.474458in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.485381in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.494127in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.503696in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.512967in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.525439in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.540274in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.548828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297130in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324346in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347017in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366340in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383093in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404530in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438034in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455539in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473641in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488600in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503440in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.517551in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.530604in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.542455in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.554062in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.564187in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.574766in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.585071in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.593345in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.600182in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.606292in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.614637in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.622435in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.632587in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.642024in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.652765in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.664263in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.674355in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.686236in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.696662in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.707973in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.719023in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.730454in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.745236in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.757962in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.769003in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.778590in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.790931in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.801789in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.811422in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.822407in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.834529in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.844806in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.855678in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.866565in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.877398in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.887996in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.899188in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.909734in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.922068in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.934933in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.945774in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.955028in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.963158in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.973859in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.983077in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{4.993856in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.002974in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.012741in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.023052in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.032247in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.042899in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.052062in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.061749in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.070765in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.081119in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.092026in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.101676in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.110069in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.117385in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.126648in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.133356in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.139480in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.147055in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.155469in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.162007in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.169004in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.175542in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.181024in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.187192in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.194883in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.201728in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.209322in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.215806in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.221654in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.226627in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.231488in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.240199in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.247241in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.254979in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.261971in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.269484in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.278424in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.286718in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.298192in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.309257in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.318173in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.320761in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.332190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296677in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.323848in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346477in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.365764in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382489in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.403907in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.421975in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437500in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455184in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473665in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489182in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.504960in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520532in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535664in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550265in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565604in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580069in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596739in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614405in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629544in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.642800in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654535in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669886in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.683225in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.698468in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711688in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.726010in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.740765in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.753407in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.768001in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.780665in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.794379in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.807381in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.820603in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.837680in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.851989in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.864176in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.874902in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.888801in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.900762in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.911148in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.923249in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.936327in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.947544in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.959296in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.971119in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.982745in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.994097in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.006031in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.017264in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.030065in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.043601in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.055134in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.065184in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.074072in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.085675in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.095761in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.107450in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.117566in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.128606in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.140129in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.150227in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.162051in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.172355in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.183523in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.194343in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.205421in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.219986in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.232352in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.243075in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.252432in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.264646in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.275171in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.284460in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.295273in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.307017in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.317123in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.327714in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.338616in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.349680in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.360697in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.372671in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.384190in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.396987in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.411015in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.423616in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.434483in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.443517in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.455484in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.465960in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.476890in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.486939in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.497551in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.508531in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.516930in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.525222in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.532824in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.543689in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.553123in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.558053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296959in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324200in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346898in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366247in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383023in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404488in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422553in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438020in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455534in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473649in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488637in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503541in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.517754in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.530923in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.542915in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.554664in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.564926in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.575862in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.586419in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.594881in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.602080in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.608481in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.617230in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.625423in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.635830in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.645611in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.656840in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.668644in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.678977in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.690904in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.701533in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.713280in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.724372in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.735960in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.751013in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.763914in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.775037in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.784812in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.797536in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.808616in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.818325in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.829543in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.841817in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.852263in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.863255in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.874245in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.885163in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.895762in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.906959in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.917389in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.929427in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.952924in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.962228in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{4.970401in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{4.981094in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{4.990383in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.001244in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.010687in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.020979in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.031511in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.040536in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.050920in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.059992in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.069865in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.079152in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.091760in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.100510in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.110386in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.119485in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.127508in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.137338in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.145766in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.153091in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.161260in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.169395in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.176858in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.184335in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.190603in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.196059in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.201084in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.207240in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.212852in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.222032in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.230247in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.237146in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.241250in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.245720in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.252872in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.260426in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.269277in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.275190in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.282477in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.289765in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.296686in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.305527in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.310684in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.320074in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.326757in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.338973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297297in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324485in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347128in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366426in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383156in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404574in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422629in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438134in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455786in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474216in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489677in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505393in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520901in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535951in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550475in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565797in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580260in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596883in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614560in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629613in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.642837in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654482in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669681in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.682848in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.698092in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711208in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.725351in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.739904in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.752561in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.767047in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.779535in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.793089in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.805969in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.819090in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.836161in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.850445in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.862611in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.873266in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.887100in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.899025in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.909380in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.921531in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.934510in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.945698in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.957357in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.969144in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.980739in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.992005in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.003939in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.015162in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.027985in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.041535in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.053021in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.062986in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.071796in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.083355in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.093338in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.104898in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.114958in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.125920in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.137193in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.147004in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.158456in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.168405in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.179294in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.189765in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.200391in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.214369in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.226063in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.236257in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.245316in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.257276in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.267750in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.277045in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.288122in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.300266in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.310484in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.320845in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.331394in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.342155in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.352839in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.364686in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.375933in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.387779in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.400436in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.411566in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.421569in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.430610in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.443176in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.453782in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.465037in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.474235in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.486060in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.497090in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.506461in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.518382in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.530011in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.543939in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.555575in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.570445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296835in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324015in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346653in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.365945in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382670in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404072in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422096in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437545in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455070in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473248in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488332in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503415in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.517950in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.544306in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.557076in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.568572in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.581162in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.594017in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.604564in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.613712in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.621937in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.633062in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.642967in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.655011in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.666024in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.678039in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.690767in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.701759in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.714655in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.726010in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.738321in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.750025in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.761928in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.777591in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.790711in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.802136in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.812232in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.825196in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.836259in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.846295in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.857697in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.870039in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.880670in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.891853in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.902940in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.914058in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.924808in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.936141in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.946867in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.959285in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.972248in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.983258in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.992806in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.001197in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.012128in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.021612in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.032533in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.041983in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.052156in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.062731in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.071988in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.083063in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.092731in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.103008in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.112501in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.122963in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.134205in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.144506in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.153495in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.161362in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.170982in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.178449in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.185021in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.192660in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.200312in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.206457in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.212438in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.218657in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.224651in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.231094in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.237750in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.243810in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.251865in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.258193in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.264407in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.269353in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.273932in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.281800in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.287365in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.292958in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.300724in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.307020in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.315052in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.323084in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.333364in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.340451in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.348762in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.360471in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.365503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296998in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324194in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346845in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366150in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382889in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404319in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422388in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437904in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455567in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.474012in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489490in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505220in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520739in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535811in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550344in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565662in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580158in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.596860in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614638in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629837in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.643023in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654692in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669963in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.683211in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.698478in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711630in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.725716in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.740222in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.752967in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.767555in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.780121in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.793649in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.806519in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.819672in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.836769in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.850934in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.863186in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.873851in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.887729in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.899676in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.910101in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.922179in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.935231in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.946431in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.958121in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.969935in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.981557in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.992863in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.004830in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.016091in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.028962in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.042555in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.054102in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.064141in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.073037in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.084798in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.095015in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.106854in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.117154in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.128371in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.139942in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.149965in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.161537in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.171606in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.182726in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.193393in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.201856in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.218872in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.230790in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.241142in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.250386in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.262519in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.273025in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.282396in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.293583in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.305847in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.316447in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.327661in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.339057in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.350491in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.361796in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.373922in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.385556in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.398937in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.413300in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.425454in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.435768in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.444768in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.456045in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.465426in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.474954in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.482411in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.489694in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.497676in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.505209in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.515811in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.527056in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.541912in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.560216in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.572067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297253in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324468in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.347139in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366458in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.383204in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404627in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422658in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.438101in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455602in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473731in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488766in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503798in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.518286in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.531908in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.544527in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.557164in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.568524in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.580989in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.593699in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.604359in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.613472in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.621549in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.632484in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.642518in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.654802in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.665672in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.677727in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.690517in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.701629in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.714546in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.725950in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.738277in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.749886in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.761902in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.777726in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.790825in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.802278in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.812315in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.825259in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.836452in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.846320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.857714in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.870013in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.880625in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.891784in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.902909in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.913972in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.936335in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.947194in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.959578in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.972563in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.983594in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.993144in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.001664in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.012834in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.022462in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.033506in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.043083in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.053451in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.064093in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.073315in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.083803in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.092894in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.102981in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.112799in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.118518in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.135077in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.145817in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.154892in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.162677in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.172574in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.181048in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.188107in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.196212in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.205729in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.214385in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.223055in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.231444in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.240113in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.248652in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.257760in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.267190in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.277292in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.286469in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.293892in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.299698in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.304675in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.313419in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.319586in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.326197in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.332151in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.338998in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.343361in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.346655in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.356322in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.365576in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.375059in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.382540in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.375872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.296758in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.323914in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346530in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.365804in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382518in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.403920in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.421970in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437480in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455154in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473636in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489166in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.504970in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520587in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535776in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550432in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565837in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580364in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.597046in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.614756in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.643146in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654890in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.670154in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.683359in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.698533in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.711583in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.725832in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.740481in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.753120in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.767676in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.780217in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.793811in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.806738in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.819945in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.836939in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.851155in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.863338in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.874008in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.887790in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.899677in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.910032in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.922099in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.935074in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.946246in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.957884in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.969649in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.981232in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.992581in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{5.004523in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.015758in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.028564in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.042108in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.053649in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.063710in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.072612in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.084289in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.094448in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.106206in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.116441in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.127602in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.139084in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.149015in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.160584in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.170636in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.181599in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.192077in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.201288in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.216912in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.228905in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.239444in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.248580in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.260497in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.270766in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.279994in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.290688in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.302323in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.312127in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.322575in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.333324in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.344115in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.354982in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.366426in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.377022in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.389647in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.403950in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.416266in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.427008in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.436136in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.448380in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.458259in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.468915in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.479101in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.490347in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.502653in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.513693in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.526844in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.540838in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.554963in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.568179in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.585917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297043in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346899in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366210in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382954in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404391in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422454in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437942in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455511in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473711in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.488791in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.503854in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.518360in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.532031in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.544800in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.557706in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.569316in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.581929in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.594757in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.605430in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.614625in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.622896in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.634155in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.644356in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.656743in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.667772in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.680078in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.692983in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.704158in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.717254in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.728598in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.741161in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.752979in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.765182in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.781005in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.794157in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.805685in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.815859in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.828920in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.840107in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.850008in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.861564in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.873900in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.884554in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.895711in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.907011in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.918234in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.929125in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.940666in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{4.951509in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{4.963910in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{4.976961in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{4.988028in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{4.997653in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.006129in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.017254in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.026918in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.038035in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.047661in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.058136in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.068875in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.078197in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.089011in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.108506in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.118076in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.128023in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.140827in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.151557in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.160879in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.168749in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.178940in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.187521in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.194914in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.203660in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.213204in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.222081in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.232106in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.242111in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.251590in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.260366in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.270238in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.279002in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.287376in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.298206in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.307266in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.313840in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.320001in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.327904in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.335130in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.343154in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.349874in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.358162in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.365052in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.371836in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.382683in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.390022in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.403196in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.415122in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.412823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.297061in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{4.324236in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{4.346867in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.366153in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.382876in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{4.404289in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{4.437863in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{4.455532in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{4.473992in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{4.489490in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{4.505243in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{4.520788in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{4.535922in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{4.550569in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{4.565994in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{4.580544in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{4.597289in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{4.615015in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.630138in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{4.643263in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{4.654823in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{4.669893in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{4.682930in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{4.697979in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{4.710878in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{4.724840in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{4.739120in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{4.751499in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{4.765685in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{4.777930in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{4.791211in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{4.803776in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{4.816513in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{4.846945in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{4.858829in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{4.869263in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{4.882713in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{4.894308in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{4.904519in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.916272in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{4.928986in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{4.939942in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{4.951383in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{4.962852in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{4.974165in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{4.985196in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.996807in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{5.007791in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{5.020326in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{5.033587in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{5.044843in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.054601in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{5.074532in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{5.084434in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{5.095891in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{5.105770in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{5.116455in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{5.127617in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{5.137320in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{5.148548in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{5.158304in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.169003in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{5.179319in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{5.189641in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{5.203780in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{5.215417in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{5.225535in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{5.234510in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{5.246241in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{5.256494in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.265775in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{5.276560in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{5.288240in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{5.298396in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{5.309016in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{5.320074in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{5.331052in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{5.341478in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{5.352424in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{5.362721in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{5.374413in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{5.387040in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{5.398034in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{5.407997in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{5.416882in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{5.428742in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{5.451916in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{5.462279in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{5.473047in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{5.484479in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{5.495321in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{5.509394in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{5.520319in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{5.530624in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{5.541730in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{5.553321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.300001in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{4.644583in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{4.644583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{4.206667in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996442in}{4.646148in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.548521in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.548521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{5.820278in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285513in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{5.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{4.206667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{5.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.206667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=4.206667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.385957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.385957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=4.385957in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.565247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.565247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=4.565247in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.744537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.744537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=4.744537in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=4.923827in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=5.103117in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.282407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.282407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=5.282407in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.461698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.461698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=5.461698in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.640988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.640988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=5.640988in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=5.820278in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.260638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.260638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.314610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.314610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.346181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.346181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.368582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.368582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.439928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.439928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.493900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.493900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.525472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.525472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.547872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.547872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.619219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.619219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.673190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.673190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.704762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.704762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.727162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.727162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.798509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.798509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.852480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.852480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.884052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.884052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.906452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.906452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{4.977799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{4.977799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.031771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.031771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.063342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.063342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.085742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.085742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.157089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.157089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.211061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.211061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.242632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.242632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.265032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.265032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.336379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.336379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.390351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.390351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.421922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.421922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.444322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.444322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.515669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.515669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.569641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.569641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.601212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.601212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.623613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.623613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.694959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.694959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.748931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.748931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.780502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.780502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{5.802903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{5.802903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168626in,y=5.013472in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta L^2(t)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921085in,y=5.889722in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653879in}{5.116112in}}%
\pgfpathlineto{\pgfqpoint{1.709434in}{5.116112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737212in}{5.116112in}}{\pgfqpoint{1.737212in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{5.723056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737212in}{5.750833in}}{\pgfqpoint{1.709434in}{5.750833in}}%
\pgfpathlineto{\pgfqpoint{0.653879in}{5.750833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.626101in}{5.750833in}}{\pgfqpoint{0.626101in}{5.723056in}}%
\pgfpathlineto{\pgfqpoint{0.626101in}{5.143889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.626101in}{5.116112in}}{\pgfqpoint{0.653879in}{5.116112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108379in,y=5.626667in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653879in}{5.523333in}}%
\pgfpathlineto{\pgfqpoint{0.792767in}{5.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.820545in,y=5.474722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653879in}{5.371389in}}%
\pgfpathlineto{\pgfqpoint{0.792767in}{5.371389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.820545in,y=5.322778in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653879in}{5.219445in}}%
\pgfpathlineto{\pgfqpoint{0.792767in}{5.219445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.820545in,y=5.170834in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028879in}{5.523333in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{5.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195545in,y=5.474722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028879in}{5.371389in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{5.371389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195545in,y=5.322778in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028879in}{5.219445in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{5.219445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195545in,y=5.170834in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403879in}{5.523333in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{5.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570545in,y=5.474722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403879in}{5.371389in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{5.371389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570545in,y=5.322778in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403879in}{5.219445in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{5.219445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570545in,y=5.170834in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.296111in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.296111in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.909722in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{3.909722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{3.482974in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.482974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387978in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415425in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438362in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457980in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.475054in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.497017in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515641in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531726in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.569529in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585897in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.602607in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.619106in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.635081in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.666333in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.681177in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.697984in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.715617in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.743359in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.754568in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.769278in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.781924in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.796442in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.808894in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.822348in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.836173in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.848129in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.861956in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.873982in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.887211in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.899897in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.930190in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.944753in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.957296in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.968532in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.996102in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.007527in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.021017in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.035779in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.048771in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.062503in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.076636in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.104988in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.120180in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.134729in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.169895in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.185659in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.199536in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.211932in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.228318in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.242595in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.259114in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.273427in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.288944in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.304881in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.318575in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.334180in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.361837in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.375277in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.389056in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.406100in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.420308in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.432399in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.456416in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.467921in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.477891in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.489389in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.501655in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.512109in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.522833in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.533632in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.544350in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.555092in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.566474in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.577454in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.589934in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.602925in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.613730in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.622795in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.630454in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.641750in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.652033in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.664739in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.675456in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.686305in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.696535in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.706172in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.717048in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.729169in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.740468in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.749846in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.753375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414742in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437687in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496381in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549560in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568917in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585206in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601724in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617874in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633282in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.647740in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.662415in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.675707in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.690391in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.705298in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.727908in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.748010in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.757603in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.768632in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.777923in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.787822in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.797839in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.806811in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.817053in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.826114in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.836023in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.845454in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.855167in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.867973in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.878927in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.888542in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.897041in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.917843in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.926410in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.936696in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{2.957675in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{2.978901in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{2.989632in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.000365in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.011878in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.022885in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.035482in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.049003in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.060492in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.070432in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.079138in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.090254in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.099536in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.109612in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.117721in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.125647in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.132980in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.138485in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.143762in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.147322in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.150169in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.152221in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.153556in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.152990in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.153149in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.152907in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.153253in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.152001in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.153161in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.153745in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.153985in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.152838in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.153104in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.153985in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.153297in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.153576in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.152893in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.148123in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.152043in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.152357in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.150745in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.153245in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.150509in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.150646in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.155537in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.153448in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.149779in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.162751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387574in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414978in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437871in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457447in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474484in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496403in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514999in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531067in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568860in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585224in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601922in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618404in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.634368in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649675in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665600in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.680431in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.697239in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.714774in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.742283in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.753537in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.768233in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.780881in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.795477in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.808036in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.821570in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.835520in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.847497in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.861269in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.873279in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.886476in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.899108in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.912085in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.929120in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.943597in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.967284in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.981946in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.994738in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.034241in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.047137in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.060835in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.074942in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.089135in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.103283in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.118535in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.133204in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.150284in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.168668in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.184550in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.198543in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.211019in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.227488in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.241834in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.258368in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.272640in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.288042in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.303791in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.317283in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.332595in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.345634in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.359540in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.372599in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.385635in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.402795in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.416897in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.428965in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.439528in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.453263in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.465162in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.475599in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.487528in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.500070in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.510981in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.522362in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.533919in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.545436in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.556686in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.568269in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.579167in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.591542in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.604953in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.616829in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.627161in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.636170in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.647186in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.656412in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.666861in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.675991in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.686529in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.696173in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.705194in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.717430in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.725871in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.730971in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.748858in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.768201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387465in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414886in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437793in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457381in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474427in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496358in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514960in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531025in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549416in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568726in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584976in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617614in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633066in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.647659in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.662652in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.676447in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.691826in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.707691in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.720885in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.732104in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.741812in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.764852in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.777006in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.787470in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.798770in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.810286in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.820409in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.842137in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.853329in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.864001in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.875014in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.889370in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.901581in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.912287in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.921889in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.934469in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.945448in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.955267in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{2.979742in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{2.991035in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.003054in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.015440in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.028140in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.040858in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.054564in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.067789in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.100003in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.114376in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.138087in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.152565in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.164938in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.178848in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.202232in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.213688in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.222770in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.232075in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.239121in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.245680in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.250811in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.254571in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.258669in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.260753in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.261971in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.262721in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.263130in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.262572in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.261961in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.260880in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.260675in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.260800in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.261274in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.261680in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.262784in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.260629in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.260381in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.261013in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.261537in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.260822in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.260105in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.260982in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.261992in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.260392in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.261732in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.260901in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.262267in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.264209in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.263158in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.254411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387792in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415185in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438058in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457607in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474609in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496464in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.530971in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549271in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568503in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584733in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617607in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633412in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648561in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.695904in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.713406in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.740925in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.752104in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.766680in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.779207in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.793542in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.819371in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.833298in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.845226in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.870924in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.883931in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.896427in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.909367in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.926250in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.940608in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.953116in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.964250in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.978880in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.991605in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.002908in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.016385in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.031001in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.043896in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.057548in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.071622in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.099882in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.115042in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.129637in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.146662in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.180869in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.194839in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.207284in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.223737in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.238100in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.254722in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.269066in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.284573in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.300474in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.329674in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.342960in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.357170in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.370467in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.384756in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.400762in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.414722in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.426590in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.436890in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.450130in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.461508in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.471404in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.495287in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.505765in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.516634in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.527710in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.538969in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.549983in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.561413in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.571937in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.583935in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.596706in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.607867in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.617853in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.626837in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.638628in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.648708in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.658712in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.666354in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.675402in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.686036in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.695467in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.707800in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.717522in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.728877in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.739925in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.745291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387441in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414830in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437701in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457249in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514636in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.530622in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.548914in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568118in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584286in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.600720in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.632348in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.662234in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.676206in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.691862in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.708091in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.721562in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.733027in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.743046in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.756021in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.766998in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.779450in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.790191in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.801804in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.813810in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.836125in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.846540in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.857921in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.868980in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.880619in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.908417in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.919539in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.929357in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.942634in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.954066in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.976609in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{2.990018in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.001926in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.014583in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.027707in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.041037in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.054300in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.068683in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.082551in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.098777in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.116256in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.144644in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.156420in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.185207in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.200388in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.213280in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.240372in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.251484in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.263587in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.273285in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.282892in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.298169in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.306689in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.311944in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.317306in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.319484in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.321053in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.322170in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.322814in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.322735in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.322928in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.323530in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.322489in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.323366in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.324053in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.324903in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.325318in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.326006in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.323522in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.322592in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.322795in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.323346in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.321481in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.324022in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.326945in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.321847in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.322940in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.321460in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.322529in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.324031in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.326640in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.327566in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.336924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414982in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457406in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474415in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496291in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514841in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.530857in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601313in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633592in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648830in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664714in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679499in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.696332in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.713963in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.728829in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.752860in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.767471in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.780085in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.794548in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.807005in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.820431in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.834216in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.846115in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.859779in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.884748in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.897199in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.910042in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.926835in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.941225in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.964772in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.979379in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.992176in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.003479in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.016920in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.031643in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.044583in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.058345in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.072471in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.086731in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.100950in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.116241in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.130977in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.148147in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.166597in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.182534in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.196560in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.209046in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.225532in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.239877in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.256458in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.270766in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.286170in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.301902in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.315379in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.330719in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.343794in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.357774in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.370868in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.400866in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.414692in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.426410in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.436525in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.449590in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.460808in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.470644in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.482108in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.494433in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.505189in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.516418in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.527596in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.538529in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.549105in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.559784in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.569598in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.581303in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.593524in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.604446in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.614067in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.622607in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.634164in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.644102in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.654720in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.663936in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.674504in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.688194in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.700191in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.714080in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.724028in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.734047in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.743953in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.744616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387479in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414857in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457263in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474259in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496103in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514606in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.530567in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.548826in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568004in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584182in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.616879in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.632505in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.647359in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.662657in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.676773in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.692632in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.709205in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.723009in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.734849in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.745246in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.758628in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.769966in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.782820in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.794013in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.806151in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.818595in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.829516in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.852706in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.864456in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.875742in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.887543in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.903062in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.916249in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.927740in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.937853in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.951307in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.963137in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.973708in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.986167in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{2.999902in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.012018in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.024953in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.038304in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.065434in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.094298in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.110824in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.128595in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.143936in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.157411in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.169387in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.185129in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.214245in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.227498in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.241612in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.255741in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.267537in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.280582in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.291283in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.302282in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.312113in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.322818in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.332499in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.340556in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.346539in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.350968in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.355560in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.358811in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.361290in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.363121in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.364053in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.364313in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.364395in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.364786in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.365297in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.367359in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.368482in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.366292in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.369115in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.369448in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.364811in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.365265in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.365312in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.364947in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.365065in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.368019in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.365170in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.363395in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.365740in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.368965in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.366192in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.368738in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.362913in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.371088in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.350776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387839in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415232in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438111in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457670in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474685in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496568in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515123in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531152in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549517in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568827in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585124in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601742in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618135in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649171in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665005in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679782in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.696588in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.714176in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.729079in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.741963in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.753254in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.767916in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.794919in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.807285in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.820670in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.834459in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.846394in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.860196in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.872152in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.885158in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.897660in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.910565in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.927586in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.941910in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.965541in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.980146in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.992938in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.004286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.017771in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.032485in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.045447in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.059203in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.073386in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.087676in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.131949in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.149081in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.167498in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.183416in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.197407in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.209868in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.226307in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.240580in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.257038in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.271220in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.286498in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.302151in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.315574in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.330845in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.357749in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.370709in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.400435in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.414141in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.425761in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.435894in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.448937in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.460129in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.469874in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.481119in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.493068in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.503275in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.513844in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.524575in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.535125in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.545490in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.567156in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.580197in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.607160in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.618408in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.627971in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.640226in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.650480in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.661407in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.670892in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.681281in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.693092in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.703762in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.715945in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.726539in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.750799in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.758498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.388137in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415519in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438384in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457928in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474929in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496782in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515303in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531289in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549589in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568804in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584988in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617633in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648107in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.663476in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.724270in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.736306in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.771747in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.785055in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.796451in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.808779in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.821411in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.844982in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.856074in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.868078in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.879583in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.891453in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.907060in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.920261in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.931961in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.942323in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.956026in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.967881in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.978681in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.991335in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.005256in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.017614in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.030711in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.044231in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.058021in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.071786in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.086625in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.100909in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.117688in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.135563in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.151020in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.164586in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.192447in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.206121in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.221725in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.235051in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.249238in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.263550in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.275628in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.289050in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.300216in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.311839in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.322380in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.334571in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.344853in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.354169in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.361455in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.367351in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.374274in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.379433in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.383315in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.386981in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.390065in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.392185in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.392722in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.392863in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.393226in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.393579in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.394215in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.396015in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.396600in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.396861in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.400696in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.401708in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.399055in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.397278in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.402803in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.400690in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.403021in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.398738in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.397199in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.398571in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.403517in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.396462in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.415951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387789in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438064in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457625in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474641in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496520in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515066in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531077in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549409in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568683in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584953in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601556in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649079in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664995in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679890in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.696868in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.714649in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.729569in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.742454in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.753792in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.781071in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.807864in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.821255in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.846829in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.860597in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.872548in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.885682in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.898144in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.911136in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.928117in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.942378in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.965964in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.980721in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.993503in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.004845in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.018345in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.033126in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.046130in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.059958in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.074278in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.088609in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.102862in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.118252in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.150251in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.168757in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.184724in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.198724in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.211174in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.227538in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.241734in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.258090in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.272165in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.287326in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.302824in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.316098in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.331175in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.343993in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.357671in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.370482in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.400037in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.413793in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.425460in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.435510in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.448364in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.459254in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.468616in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.479448in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.491266in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.501616in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.512741in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.524327in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.535771in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.546807in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.558322in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.569439in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.581752in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.595331in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.607150in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.617339in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.626714in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.640053in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.651229in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.663492in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.674006in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.685271in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.694804in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.701960in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.710861in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.718642in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.729128in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.743691in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.752272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387948in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415337in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438210in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457763in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515182in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531187in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549509in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568752in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584968in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601481in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617750in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633438in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648405in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.678358in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.711661in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.725826in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.738011in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.748594in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.762316in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.774099in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.787525in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.799145in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.811638in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.824392in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.848420in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.859729in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.871861in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.883709in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.895999in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.912160in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.937434in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.947867in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.961881in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.973935in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.984767in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{2.997631in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.011719in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.024129in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.037399in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.051089in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.064960in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.093696in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.108048in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.124770in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.142745in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.158280in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.171882in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.183949in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.199814in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.213547in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.229298in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.242788in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.257194in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.271734in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.297797in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.309229in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.321152in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.332022in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.343239in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.366089in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.374452in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.388729in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.394258in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.402828in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.407116in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.410047in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.412157in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.413046in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.414981in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.415912in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.415300in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.418471in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.418923in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.417243in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.419617in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.423075in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.422524in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.421674in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.424797in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.421896in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.419340in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.424428in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.420923in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.423896in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.426916in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.428113in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.427842in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.417837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387804in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415189in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438061in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457617in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474633in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496520in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515083in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531117in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549485in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568801in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585108in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601739in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618149in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.634023in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649219in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665066in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.696939in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.714731in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.729717in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.742614in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.753928in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.768650in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.781274in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.795723in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.808179in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.821651in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.835409in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.847382in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.861148in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.873078in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.886174in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.898666in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.911581in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.928433in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.942825in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.955300in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.966412in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.981125in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.993980in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.005418in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.018899in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.033728in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.046759in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.074904in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.089313in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.103628in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.119020in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.133784in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.150991in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.169444in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.185331in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.199280in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.211682in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.228006in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.242186in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.258475in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.272516in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.287673in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.316472in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.331651in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.344591in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.358373in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.371276in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.384309in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.400797in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.426368in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.436728in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.450218in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.461717in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.471733in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.483564in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.496391in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.507599in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.519232in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.530892in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.542191in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.553377in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.565299in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.576114in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.588561in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.601037in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.611889in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.621485in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.641173in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.650863in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.661521in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.671595in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.683285in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.696693in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.721879in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.732801in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.744067in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.756939in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.768935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415270in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438156in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457721in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474743in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496634in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531231in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549592in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568885in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585148in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601694in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617969in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633664in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648634in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664134in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.678494in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.711806in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.738618in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.749406in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.763368in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.775351in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.800885in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.813544in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.826677in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.837896in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.851034in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.862139in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.874310in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.885969in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.898098in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.914173in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.927867in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.939857in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.950393in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.964227in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.976486in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.987462in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.000259in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.014572in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.026968in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.054172in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.068132in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.081999in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.097044in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.111432in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.128264in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.146360in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.175634in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.187780in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.203699in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.246552in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.260921in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.275465in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.287717in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.301336in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.312647in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.324413in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.335121in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.346735in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.358566in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.368803in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.377094in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.392841in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.400098in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.406170in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.412660in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.418810in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.423402in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.427561in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.431906in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.435937in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.438664in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.441742in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.442227in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.442457in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.445401in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.447115in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.449564in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.449052in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.445005in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.448797in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.452749in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.450879in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.449571in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.447241in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.442479in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.442473in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.451250in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.427521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387701in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438013in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457593in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474630in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496539in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531146in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549503in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568795in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585074in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618059in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633942in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649209in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665149in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.680046in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.696967in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.729649in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.742541in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.753816in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.768494in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.781064in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.821534in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.835310in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.847254in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.860902in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.872926in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.885966in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.898451in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.911381in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.928254in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.942594in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.955045in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.966071in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.980773in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.993564in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.004936in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.018416in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.033144in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.046101in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.059885in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.074076in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.088410in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.118015in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.132771in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.149976in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.168436in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.184356in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.198345in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.227142in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.241332in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.257647in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.286746in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.302122in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.315267in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.330148in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.342811in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.356364in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.369071in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.382772in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.398361in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.412016in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.423646in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.433745in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.446787in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.458035in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.467844in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.479242in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.491511in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.502133in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.524749in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.535912in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.546773in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.558280in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.569215in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.581602in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.594447in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.605115in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.614392in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.622891in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.634826in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.645286in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.657614in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.668707in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.680810in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.693102in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.703455in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.716342in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.727842in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.738180in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.754278in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.764751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387591in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.414964in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.437833in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457391in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474412in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496307in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.530907in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.584859in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601451in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.617799in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633600in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648720in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664391in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.678926in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.695388in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.712491in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.726859in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.750047in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.764118in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.776187in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.790093in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.801901in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.814601in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.827680in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.838954in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.852072in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.863545in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.875956in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.887707in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.899926in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.916234in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.929894in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.941865in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.966563in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.978878in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.989696in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.002683in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.016925in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.029443in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.042856in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.056769in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.070753in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.084711in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.099877in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.114470in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.131406in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.149685in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.165483in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.191666in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.207818in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.221799in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.237785in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.251457in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.266081in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.280840in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.293277in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.307202in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.318863in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.331099in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.342341in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.352457in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.367255in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.378388in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.387465in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.404314in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.411992in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.418385in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.425823in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.433472in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.439232in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.448380in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.451812in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.454635in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.456397in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.457618in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.459798in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.462143in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.460939in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.458665in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.460745in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.465547in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.469580in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.468757in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.463486in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.460946in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.462127in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.464352in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.460289in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.462101in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.469319in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.471633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387970in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415346in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457763in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474777in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515232in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531269in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549642in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.568965in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585278in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601922in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618352in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.634250in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649516in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665470in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.697294in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.715084in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.730045in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.742935in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.769156in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.781829in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.796321in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.808756in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.822189in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.861615in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.873510in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.886581in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.899104in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.928904in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.943312in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.955776in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.966960in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.981699in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.994510in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.005876in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.019446in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.034194in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.047301in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.061134in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.075476in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.104288in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.119751in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.134629in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.151951in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.170551in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.186603in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.200698in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.213243in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.229744in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.244050in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.260510in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.274656in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.289851in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.305360in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.318617in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.333695in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.346536in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.360237in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.373073in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.386763in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.402538in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.416287in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.428052in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.438259in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.451337in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.462544in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.472443in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.484003in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.496470in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.507146in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.518156in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.529159in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.550419in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.562055in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.572754in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.585282in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.598186in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.608032in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.616476in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.624241in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.634431in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.642368in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.649875in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.657351in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.666076in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.675552in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.686328in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.700176in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.712515in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.723121in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.736815in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.752021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.388063in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415460in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438343in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457907in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474930in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496825in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515390in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531421in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.569060in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601844in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618133in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.633876in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.664632in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.679265in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.695804in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.750722in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.764995in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.777203in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.791071in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.815915in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.829184in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.840561in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.853534in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.864978in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.877515in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.889361in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.901615in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.917767in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.931612in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.943643in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.954435in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.968473in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.980810in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{2.991841in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.004964in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.019297in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.032036in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.059460in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.073538in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.087633in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.102790in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.117363in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.134350in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.152534in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.168233in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.182023in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.194274in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.210401in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.224373in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.240408in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.254129in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.268797in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.283606in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.296112in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.310125in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.321912in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.334323in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.345767in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.371267in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.382831in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.392370in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.400461in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.410467in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.418335in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.424693in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.431929in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.439623in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.445694in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.451282in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.456642in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.461928in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.466979in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.471323in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.474931in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.478299in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.482867in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.486567in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.487298in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.486173in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.482320in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.481277in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.482542in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.483164in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.483899in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.476634in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.473789in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.473688in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.485433in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.492690in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.474146in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.487127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.387931in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{2.415331in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{2.438218in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{2.457787in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.474813in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{2.496710in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{2.515278in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{2.531314in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{2.549686in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{2.569009in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{2.585330in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.601993in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{2.618472in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{2.634485in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{2.665957in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{2.680964in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{2.715938in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{2.731053in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.744079in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{2.755535in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{2.770386in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{2.797682in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{2.810163in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.823544in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.849274in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{2.863003in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.874994in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{2.887923in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{2.913018in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{2.929802in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{2.944067in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.956569in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.967668in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.982184in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.994973in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.006380in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.019855in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{3.034701in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{3.047737in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{3.061664in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{3.075971in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{3.090426in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{3.120336in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{3.152566in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{3.171172in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{3.187194in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{3.201248in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{3.213746in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{3.230178in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{3.244410in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.260777in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{3.274836in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{3.289985in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{3.305445in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{3.318669in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.333727in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{3.346548in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{3.360247in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.373091in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{3.402418in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{3.415985in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.427594in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{3.437746in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{3.450819in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{3.461927in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{3.471544in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{3.482698in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{3.494747in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{3.505079in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{3.515717in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{3.526360in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{3.546780in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{3.557726in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{3.567771in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{3.579254in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{3.591743in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{3.601914in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.610393in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{3.617555in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{3.626491in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.634574in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{3.644452in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{3.653028in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{3.662907in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{3.673427in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{3.682518in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{3.692797in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{3.701813in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{3.711111in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{3.715811in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{3.729274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.389446in}}%
\pgfpathlineto{\pgfqpoint{1.283259in}{2.962313in}}%
\pgfpathlineto{\pgfqpoint{1.283259in}{2.962313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{2.296111in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285990in}{2.963398in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.751628in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.751628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{3.909722in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.909722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285513in}{2.296111in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{3.909722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.296111in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.296111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{2.296111in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{3.909722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.296111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=2.296111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.475401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.475401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=2.475401in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=2.654691in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.833981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.833981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=2.833981in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.013271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.013271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.013271in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.192562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.192562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.192562in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.371852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.371852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.371852in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.551142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.551142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.551142in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.730432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.730432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.730432in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.909722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=3.909722in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.350083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.350083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.404054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.404054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.435626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.435626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.458026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.458026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.529373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.529373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.583344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.583344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.614916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.614916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.637316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.637316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.708663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.708663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.762635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.762635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.794206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.794206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.816606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.816606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.887953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.887953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.941925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.941925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.973496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.973496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{2.995896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{2.995896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.067243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.067243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.121215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.121215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.152786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.152786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.175187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.175187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.246533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.246533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.300505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.300505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.332076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.332076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.354477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.354477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.425823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.425823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.479795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.479795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.511367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.511367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.533767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.533767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.605114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.605114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.659085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.659085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.690657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.690657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.713057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.713057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.784404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.784404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.838375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.838375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.869947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.869947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{3.892347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{3.892347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168626in,y=3.102917in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta L^2(t)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921085in,y=3.979167in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{1.999167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.572418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476302in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503466in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526091in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545378in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.562105in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601602in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.684554in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.760681in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.777600in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.881154in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.924211in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.952209in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.965100in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.979212in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.134064in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.222528in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.275562in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.339092in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.373336in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.475342in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.589677in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.644134in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.658203in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.694252in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.717557in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.729392in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.740314in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.752691in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.765116in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.775819in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.793959in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.805197in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.814126in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.853157in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.893465in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.906088in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.937892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475946in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503153in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525818in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652027in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666645in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.694287in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.706255in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.739348in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.743708in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.741926in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.741133in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.743573in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.753614in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.763598in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.773654in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.778166in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.787834in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.802845in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.832115in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{0.866428in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{0.882630in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{0.886478in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{0.894847in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{0.895759in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{0.898430in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{0.904649in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{0.906850in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.913377in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{0.917559in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{0.919462in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{0.925838in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{0.928788in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{0.929273in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{0.930074in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.108938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476187in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545246in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561948in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601348in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634463in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652902in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668406in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759824in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776628in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.823250in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.850883in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893638in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.024768in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.064685in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104854in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118762in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.133832in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161298in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.205287in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.254277in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.290430in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.386526in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.404083in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.438245in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.472411in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.542537in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.573895in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.601783in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.614876in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.664002in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.675683in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.687272in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.698684in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.760719in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.772639in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.783405in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.793686in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.870198in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.880154in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.899675in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.907642in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.927252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545158in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666066in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.724556in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.737514in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.741453in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.742615in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.745538in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.755869in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.759402in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.847818in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{0.900344in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{0.957015in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{0.975943in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{0.984688in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.032870in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.045718in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.054868in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.057124in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.074786in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.095323in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.112791in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.181742in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.218141in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.236573in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.255462in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.294018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476441in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545341in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561987in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583275in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601201in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616580in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634083in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.683472in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.728823in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.744236in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.821951in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.892214in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.050998in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.062617in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.077827in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.091170in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.202823in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.218529in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.251357in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.419561in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.435510in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.469955in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.487248in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.520614in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.541628in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.603123in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.656641in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.668989in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.681628in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.694225in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.718258in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.782231in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.814932in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.826452in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.852207in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.865337in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.878461in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.902481in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.918313in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.937447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475981in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503105in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525681in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.692950in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.740686in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.742871in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.750137in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.754757in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.793631in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.802852in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.819051in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.826252in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.835684in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.852256in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{0.961114in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.008688in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.034211in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.110355in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.138278in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.155089in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.156767in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.190384in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.204824in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.204866in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.250415in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.338748in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.398378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476277in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503410in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525995in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545232in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561902in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616653in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699451in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809152in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.822528in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.849946in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.863514in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.950794in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.005498in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.063834in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104308in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118236in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.133496in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161051in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.175663in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190416in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.205059in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.253985in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.370186in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.403781in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.422018in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.437884in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.456186in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.471987in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.489073in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.522068in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.542566in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.574500in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.587134in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.628685in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.656182in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.667928in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.679704in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.702738in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.725393in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.736512in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.785396in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.839121in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.850203in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.860755in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.868265in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.878159in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.887922in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.898085in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.912539in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.926433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475914in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503104in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525744in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545027in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601018in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616348in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633653in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680177in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693371in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.705156in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.715319in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.724499in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.731592in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.742419in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.744438in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.745117in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.745165in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.753145in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.779972in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.836561in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.846725in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.873799in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.884589in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.937481in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{0.989645in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.092742in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.118595in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.131923in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.142922in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.164910in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.180421in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.186153in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.201871in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.211840in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.211602in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.220282in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.222188in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.227067in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.235035in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.239385in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.251889in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.256062in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.269490in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.273237in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.289608in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.301993in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.314537in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.339466in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.441893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476330in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503486in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545359in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.562054in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583421in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668449in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.684249in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699870in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.715060in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729742in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759659in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809415in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.922797in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.950910in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.160840in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.175437in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.204762in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.220492in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.304289in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.317630in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.350998in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.369260in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.385235in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.455239in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.471073in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.488169in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.504299in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.558815in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.573378in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.585927in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.615332in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.665402in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.688970in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.700368in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.774637in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.785815in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.817252in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.828046in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.857282in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.865589in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.876272in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.887686in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.902991in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.939339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476056in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503240in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561834in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601098in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680436in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.733076in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.762632in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.782139in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.820567in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.891259in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.960206in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.972478in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{0.985678in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.013737in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.056823in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.095356in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.211663in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.234646in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.278051in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.280668in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.281951in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.306334in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.315244in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.324872in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.328694in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.340863in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.346712in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.353100in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.383060in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.391743in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.465961in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.479156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476315in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503456in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526045in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583287in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668091in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.683891in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794224in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.822901in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.834842in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.006081in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.024261in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.064408in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161437in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.205372in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.221172in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.236351in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.254100in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.289967in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.318023in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.385264in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.420764in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.436494in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.454667in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.487324in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.677889in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.702035in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.735792in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.748039in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.760942in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.780664in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.810758in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.821386in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.850012in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.864898in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.880282in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.896241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476178in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616565in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633862in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680487in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693852in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.705885in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.757032in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.762065in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.767520in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.774509in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.821404in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.895372in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.916355in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.965477in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.033954in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.120204in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.150430in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.165636in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.194667in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.222878in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.283691in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.291528in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.331016in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.334920in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.337239in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.338639in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.341916in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.357280in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.364734in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.373211in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.403855in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.535966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476266in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503384in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545168in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634031in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652417in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.683703in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714579in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729296in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.744805in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.850394in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893228in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.907817in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.922900in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.023891in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.064054in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079305in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190354in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.204997in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.220797in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.289912in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.335871in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.403133in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.421253in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.455170in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.470851in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.503735in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.583777in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.599413in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.612700in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.624227in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.663606in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.688167in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.700171in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.712169in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.724953in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.749914in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.764441in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.777094in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.796994in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.809454in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.843133in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.854633in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.867514in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.880478in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.924374in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.935081in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.944929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503111in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.544943in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.582914in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.706146in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.726828in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.734915in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.742603in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.752914in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.771743in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.803628in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.813142in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.821969in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.841367in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.888227in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.931748in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.957023in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.968578in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.994195in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.007451in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.020708in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.048923in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.154201in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.184881in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.200283in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.216113in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.229672in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.321151in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.334920in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.356412in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.361198in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.370078in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.373786in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.399987in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.413053in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.417566in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.422896in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.458265in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.566165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476578in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545631in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601675in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.617111in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.653032in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.684230in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699830in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729764in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759914in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776713in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794625in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.835423in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.864764in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893957in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.908768in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.923791in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.936796in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.024960in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.065165in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.119646in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.148310in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.162515in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.237458in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.291206in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.319365in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.337105in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.352725in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.370982in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.404432in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.422615in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.505629in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.602758in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.627593in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.654779in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.715695in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.728058in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.777839in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.787045in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.806416in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.835893in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.846475in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.881292in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.899208in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.910932in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.929011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525741in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545028in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.680495in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.733951in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.747070in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.756314in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.770169in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.785298in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.849905in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.893339in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.925713in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.938636in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.950087in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{0.988447in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.001544in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.015755in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.120414in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.134654in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.165755in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.198044in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.212427in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.287072in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.316714in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.348075in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.361078in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.365544in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.376663in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.378970in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.379980in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.396920in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.412979in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.420355in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.447088in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.526159in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.577745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476259in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503408in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.526011in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.668345in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699784in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729765in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759833in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776641in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.850701in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.923151in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.951339in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.964399in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.052664in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.079615in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.118753in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.134031in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.147387in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.161619in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.176219in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.205559in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.254283in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.273512in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.318415in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.369977in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.403353in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.503960in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.557941in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.638288in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.651995in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.675684in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.710491in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.722305in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.733215in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.759420in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.788639in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.799788in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.832468in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.854044in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.888396in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.897340in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.902822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.476199in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503360in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.545250in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561954in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634050in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.666697in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.717692in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.735972in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.744004in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.755813in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.759422in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.778780in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.786142in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{0.902391in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{0.937166in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{0.947403in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.011360in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.083699in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.174329in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.205218in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.304016in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.317456in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.343948in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.353976in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.362494in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.372962in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.388798in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.412268in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.427009in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.436968in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.442473in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.449184in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.463817in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.466595in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.473590in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.481829in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.494109in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.584117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.503137in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.525739in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{0.703205in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{0.729580in}{0.601019in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{0.616462in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{0.889756in}{0.699183in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{0.943817in}{0.729116in}}%
\pgfpathlineto{\pgfqpoint{0.972268in}{0.744630in}}%
\pgfpathlineto{\pgfqpoint{0.999244in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.776080in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{1.138246in}{0.833816in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.221769in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{0.904392in}}%
\pgfpathlineto{\pgfqpoint{1.304114in}{0.918992in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.931566in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.958623in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{0.985178in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{1.502288in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{1.043151in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.054383in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.081941in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{1.093359in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{1.719287in}{1.121537in}}%
\pgfpathlineto{\pgfqpoint{1.744975in}{1.134493in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.148221in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.826662in}{1.176657in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.190863in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{1.206149in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{1.972907in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{2.001173in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{1.287189in}}%
\pgfpathlineto{\pgfqpoint{2.047864in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{2.076822in}{1.316973in}}%
\pgfpathlineto{\pgfqpoint{2.102071in}{1.331863in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{1.349171in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.364242in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{2.238983in}{1.412298in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.429156in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.459198in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{1.488434in}}%
\pgfpathlineto{\pgfqpoint{2.411906in}{1.507274in}}%
\pgfpathlineto{\pgfqpoint{2.442354in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{1.535452in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{2.522442in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.608119in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.618955in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{2.763054in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{2.791505in}{1.674431in}}%
\pgfpathlineto{\pgfqpoint{2.818482in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{2.849529in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{1.740356in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{1.786790in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{3.123352in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.823797in}}%
\pgfpathlineto{\pgfqpoint{3.177918in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.848710in}}%
\pgfpathlineto{\pgfqpoint{3.231306in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{3.258006in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{1.887549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.107751in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.107751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556656in}{0.385555in}}{\pgfqpoint{2.728856in}{1.613611in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.357012in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.869501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.999167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285513in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.999167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556656in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{0.556656in}{1.999167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556656in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011466in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.011466in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466275in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.466275in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921085in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921085in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375894in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375894in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830703in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830703in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.285513in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693568in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773656in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830479in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874555in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941015in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967390in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990655in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148377in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285288in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329364in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365376in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395824in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422200in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445464in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603186in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683274in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740098in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784173in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820186in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850634in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877009in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900274in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057996in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138084in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194907in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238983in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274995in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305443in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331818in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355083in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512805in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592893in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649717in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693792in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729804in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760253in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786628in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809892in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967615in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104526in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148602in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184614in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215062in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241437in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264702in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921085in,y=0.137222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=0.385555in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.564845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.564845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=0.564845in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.744136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=0.744136in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.923426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.923426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=0.923426in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.102716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.102716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.102716in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.282006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.282006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.282006in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.461296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.461296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.461296in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.640586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.640586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.640586in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.819876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.819876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.819876in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.999167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501101in,y=1.999167in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.439527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.439527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.493499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.493499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.525070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.525070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.547470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.547470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.618817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.618817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.672789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.672789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.704360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.704360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.798107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.798107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.852079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.852079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.883650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.883650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.906051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.906051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{0.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{0.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.031369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.031369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.062941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.062941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.085341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.085341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.156688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.156688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.210659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.210659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.242231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.242231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.264631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.264631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.335978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.335978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.389949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.389949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.421521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.421521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.443921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.443921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.515268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.515268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.569240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.569240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.600811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.600811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.623211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.623211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.694558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.694558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.748530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.748530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.780101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.780101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.802501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.802501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.873848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.873848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.927820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.927820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.959391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.959391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556656in}{1.981792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285513in}{1.981792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.168626in,y=1.192361in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta L^2(t)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921085in,y=2.068611in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> orientation.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{2.124445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.634995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594875in}{1.392234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734472in}{1.195559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{1.037124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013667in}{0.910372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153264in}{0.807220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292861in}{0.724364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432458in}{0.658656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572056in}{0.606497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711653in}{0.564522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{0.530492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990847in}{0.502974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130444in}{0.481974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{0.465047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409639in}{0.451678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549236in}{0.439839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688833in}{0.430276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828431in}{0.421623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968028in}{0.412699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107625in}{0.405279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{1.636659in}}%
\pgfpathlineto{\pgfqpoint{0.483197in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{1.532680in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{1.483980in}}%
\pgfpathlineto{\pgfqpoint{0.566956in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{0.594875in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{0.622794in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.309013in}}%
\pgfpathlineto{\pgfqpoint{0.678633in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{1.232287in}}%
\pgfpathlineto{\pgfqpoint{0.734472in}{1.196352in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{0.790311in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.097451in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{0.901989in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{0.985747in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{1.013667in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.041586in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{0.867504in}}%
\pgfpathlineto{\pgfqpoint{1.097425in}{0.847069in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{1.153264in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{0.790829in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{0.773652in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{0.757205in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.292861in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{1.320781in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{0.698116in}}%
\pgfpathlineto{\pgfqpoint{1.376619in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{1.488297in}{0.637322in}}%
\pgfpathlineto{\pgfqpoint{1.516217in}{0.626668in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{1.627894in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{0.579818in}}%
\pgfpathlineto{\pgfqpoint{1.683733in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{1.739572in}{0.556219in}}%
\pgfpathlineto{\pgfqpoint{1.767492in}{0.549011in}}%
\pgfpathlineto{\pgfqpoint{1.795411in}{0.542110in}}%
\pgfpathlineto{\pgfqpoint{1.823331in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.529175in}}%
\pgfpathlineto{\pgfqpoint{1.879169in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{1.907089in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.501351in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{0.496475in}}%
\pgfpathlineto{\pgfqpoint{2.046686in}{0.491807in}}%
\pgfpathlineto{\pgfqpoint{2.074606in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{2.102525in}{0.483056in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{0.478957in}}%
\pgfpathlineto{\pgfqpoint{2.158364in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{2.214203in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{0.464232in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.457775in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{0.454751in}}%
\pgfpathlineto{\pgfqpoint{2.353800in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{2.381719in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{2.409639in}{0.446428in}}%
\pgfpathlineto{\pgfqpoint{2.437558in}{0.443886in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{2.493397in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{0.436889in}}%
\pgfpathlineto{\pgfqpoint{2.549236in}{0.434752in}}%
\pgfpathlineto{\pgfqpoint{2.577156in}{0.432707in}}%
\pgfpathlineto{\pgfqpoint{2.605075in}{0.430747in}}%
\pgfpathlineto{\pgfqpoint{2.632994in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.427076in}}%
\pgfpathlineto{\pgfqpoint{2.688833in}{0.425356in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{0.423709in}}%
\pgfpathlineto{\pgfqpoint{2.744672in}{0.422132in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{0.420623in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{2.828431in}{0.417793in}}%
\pgfpathlineto{\pgfqpoint{2.856350in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{2.884269in}{0.415199in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{0.413984in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{0.412820in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.411706in}}%
\pgfpathlineto{\pgfqpoint{2.995947in}{0.410640in}}%
\pgfpathlineto{\pgfqpoint{3.023867in}{0.409618in}}%
\pgfpathlineto{\pgfqpoint{3.051786in}{0.408640in}}%
\pgfpathlineto{\pgfqpoint{3.079706in}{0.407704in}}%
\pgfpathlineto{\pgfqpoint{3.107625in}{0.406807in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{3.163464in}{0.405127in}}%
\pgfpathlineto{\pgfqpoint{3.191383in}{0.404340in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{0.403586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.676367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594875in}{1.418935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734472in}{1.200368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{1.027243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013667in}{0.893163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153264in}{0.789124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292861in}{0.709188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432458in}{0.645991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572056in}{0.596252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711653in}{0.555719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{0.522906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990847in}{0.496110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130444in}{0.475244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{0.458901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409639in}{0.444883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549236in}{0.432613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688833in}{0.422802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828431in}{0.415449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968028in}{0.409295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107625in}{0.405786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{1.679783in}}%
\pgfpathlineto{\pgfqpoint{0.483197in}{1.621938in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{1.566679in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{1.513889in}}%
\pgfpathlineto{\pgfqpoint{0.566956in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{0.594875in}{1.415284in}}%
\pgfpathlineto{\pgfqpoint{0.622794in}{1.369262in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.325296in}}%
\pgfpathlineto{\pgfqpoint{0.678633in}{1.283296in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{0.734472in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{1.168227in}}%
\pgfpathlineto{\pgfqpoint{0.790311in}{1.133248in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{0.901989in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{0.985747in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{1.013667in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{1.041586in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{1.097425in}{0.837728in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{1.153264in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{0.762158in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{0.745328in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{1.292861in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{1.320781in}{0.699220in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{1.376619in}{0.671813in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{0.659022in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{1.488297in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{1.516217in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{0.603146in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.593424in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{0.584136in}}%
\pgfpathlineto{\pgfqpoint{1.627894in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{1.683733in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.550955in}}%
\pgfpathlineto{\pgfqpoint{1.739572in}{0.543566in}}%
\pgfpathlineto{\pgfqpoint{1.767492in}{0.536506in}}%
\pgfpathlineto{\pgfqpoint{1.795411in}{0.529763in}}%
\pgfpathlineto{\pgfqpoint{1.823331in}{0.523320in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{1.879169in}{0.511287in}}%
\pgfpathlineto{\pgfqpoint{1.907089in}{0.505670in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.495179in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.490283in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{0.485605in}}%
\pgfpathlineto{\pgfqpoint{2.046686in}{0.481137in}}%
\pgfpathlineto{\pgfqpoint{2.074606in}{0.476868in}}%
\pgfpathlineto{\pgfqpoint{2.102525in}{0.472790in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{0.468894in}}%
\pgfpathlineto{\pgfqpoint{2.158364in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{2.214203in}{0.458221in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{0.446087in}}%
\pgfpathlineto{\pgfqpoint{2.353800in}{0.443385in}}%
\pgfpathlineto{\pgfqpoint{2.381719in}{0.440803in}}%
\pgfpathlineto{\pgfqpoint{2.409639in}{0.438337in}}%
\pgfpathlineto{\pgfqpoint{2.437558in}{0.435982in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{0.433731in}}%
\pgfpathlineto{\pgfqpoint{2.493397in}{0.431581in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{0.429527in}}%
\pgfpathlineto{\pgfqpoint{2.549236in}{0.427565in}}%
\pgfpathlineto{\pgfqpoint{2.577156in}{0.425691in}}%
\pgfpathlineto{\pgfqpoint{2.605075in}{0.423900in}}%
\pgfpathlineto{\pgfqpoint{2.632994in}{0.422190in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.420556in}}%
\pgfpathlineto{\pgfqpoint{2.688833in}{0.418995in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{0.417503in}}%
\pgfpathlineto{\pgfqpoint{2.744672in}{0.416079in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{0.414718in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{0.413418in}}%
\pgfpathlineto{\pgfqpoint{2.828431in}{0.412176in}}%
\pgfpathlineto{\pgfqpoint{2.856350in}{0.410989in}}%
\pgfpathlineto{\pgfqpoint{2.884269in}{0.409856in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{0.408773in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{0.407739in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.406750in}}%
\pgfpathlineto{\pgfqpoint{2.995947in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{3.023867in}{0.404905in}}%
\pgfpathlineto{\pgfqpoint{3.051786in}{0.404043in}}%
\pgfpathlineto{\pgfqpoint{3.079706in}{0.403220in}}%
\pgfpathlineto{\pgfqpoint{3.107625in}{0.402434in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{0.401683in}}%
\pgfpathlineto{\pgfqpoint{3.163464in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{3.191383in}{0.400280in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{0.399625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.854532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594875in}{1.665007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734472in}{1.528637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{1.421233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013667in}{1.331405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153264in}{1.252051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292861in}{1.180859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432458in}{1.116973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572056in}{1.060153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711653in}{1.009178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{0.962184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990847in}{0.918909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130444in}{0.878191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{0.840688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409639in}{0.806871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549236in}{0.776297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688833in}{0.746194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828431in}{0.718423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968028in}{0.692934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107625in}{0.669993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455278in}{0.385555in}}{\pgfqpoint{2.791944in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{1.834692in}}%
\pgfpathlineto{\pgfqpoint{0.483197in}{1.807328in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{0.539036in}{1.754157in}}%
\pgfpathlineto{\pgfqpoint{0.566956in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{0.594875in}{1.702998in}}%
\pgfpathlineto{\pgfqpoint{0.622794in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.653773in}}%
\pgfpathlineto{\pgfqpoint{0.678633in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{0.734472in}{1.583404in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{0.790311in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.516988in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{0.901989in}{1.454304in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{0.985747in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.013667in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{1.041586in}{1.357560in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.097425in}{1.321398in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{1.153264in}{1.286605in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{1.269704in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{1.253127in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.236865in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{1.220914in}}%
\pgfpathlineto{\pgfqpoint{1.292861in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{1.320781in}{1.189921in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{1.376619in}{1.160099in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{1.145614in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{1.131405in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{1.117467in}}%
\pgfpathlineto{\pgfqpoint{1.488297in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{1.516217in}{1.090386in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{1.077231in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.064328in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{1.627894in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{1.683733in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{1.739572in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{1.767492in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{1.795411in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{1.823331in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{1.879169in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{1.907089in}{0.927421in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.962928in}{0.907526in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{2.046686in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{2.074606in}{0.869965in}}%
\pgfpathlineto{\pgfqpoint{2.102525in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{2.158364in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{0.835192in}}%
\pgfpathlineto{\pgfqpoint{2.214203in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{2.353800in}{0.787809in}}%
\pgfpathlineto{\pgfqpoint{2.381719in}{0.780431in}}%
\pgfpathlineto{\pgfqpoint{2.409639in}{0.773194in}}%
\pgfpathlineto{\pgfqpoint{2.437558in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{2.493397in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{2.549236in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{2.577156in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{2.605075in}{0.726260in}}%
\pgfpathlineto{\pgfqpoint{2.632994in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{2.660914in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{2.688833in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{0.702150in}}%
\pgfpathlineto{\pgfqpoint{2.744672in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{2.828431in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{2.856350in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{2.884269in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{2.912189in}{0.664182in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{0.659164in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.654243in}}%
\pgfpathlineto{\pgfqpoint{2.995947in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{3.023867in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{3.051786in}{0.640033in}}%
\pgfpathlineto{\pgfqpoint{3.079706in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{3.107625in}{0.631007in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{0.626623in}}%
\pgfpathlineto{\pgfqpoint{3.163464in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{3.191383in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{0.613965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455278in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{0.455278in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455278in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013667in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013667in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.013667in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572056in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572056in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.572056in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130444in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130444in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.130444in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688833in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688833in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688833in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.247222in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594875in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594875in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734472in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734472in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153264in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153264in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292861in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292861in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432458in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432458in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711653in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711653in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851250in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990847in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990847in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409639in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409639in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549236in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549236in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828431in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828431in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968028in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968028in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107625in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107625in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.851250in,y=0.137222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=0.385555in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=0.733333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.081111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.081111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.081111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.428889in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.776667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.776667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=1.776667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.399722in,y=2.124445in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.559444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.559444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.646389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.646389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{0.994167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{0.994167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.168055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.168055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.341944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.341944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.515833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.515833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.602778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.602778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.689722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.689722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.863611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.863611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{1.950556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{1.950556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455278in}{2.037500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247222in}{2.037500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=1.255000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_\shortparallel(t)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538611in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{0.441111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841111in}{0.441111in}}{\pgfqpoint{0.841111in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.841111in}{1.006388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.841111in}{1.034166in}}{\pgfqpoint{0.813333in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{0.538611in}{1.034166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.510833in}{1.034166in}}{\pgfqpoint{0.510833in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.510833in}{0.468889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.510833in}{0.441111in}}{\pgfqpoint{0.538611in}{0.441111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.565597in,y=0.909999in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573333in}{0.820555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635833in,y=0.771944in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573333in}{0.682499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635833in,y=0.633888in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573333in}{0.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635833in,y=0.495833in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.985556in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{1.985556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208333in}{1.445421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308333in}{1.456397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408333in}{1.467973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508333in}{1.459568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{1.452452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708333in}{1.450894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{1.439111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908333in}{1.445330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008333in}{1.447706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.413135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208333in}{1.474519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308333in}{1.447665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408333in}{1.451723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508333in}{1.439173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{1.426556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708333in}{1.417766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{1.414073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908333in}{1.406420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008333in}{1.409069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.391416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208333in}{1.808874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308333in}{1.824758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408333in}{1.871864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508333in}{1.843314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{1.831878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708333in}{1.830738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{1.802081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908333in}{1.831639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008333in}{1.805154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108333in}{1.285556in}}{\pgfqpoint{1.000000in}{0.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.547981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.985556in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.985556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108333in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.985556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.285556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{1.985556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.208333in,y=1.230000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408333in,y=1.230000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.608333in,y=1.230000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808333in,y=1.230000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008333in,y=1.230000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.608333in,y=1.037222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.285556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.285556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.425556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.425556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.425556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.565556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.565556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.565556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.705556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.705556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.705556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.845556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.845556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.845556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.985556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.052778in,y=1.985556in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.313556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.313556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.341556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.341556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.369556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.369556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.397556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.397556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.453556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.453556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.481556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.481556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.509556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.509556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.537556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.537556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.593556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.593556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.621556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.621556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.649556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.649556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.677556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.677556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.733556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.733556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.761556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.761556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.789556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.789556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.817556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.817556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.873556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.873556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.901556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.901556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.929556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.929556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{1.957556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{1.957556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.775000in,y=1.635556in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_\text{r}^\shortparallel\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> passage.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{2.634167in}}%
\pgfpathlineto{\pgfqpoint{0.461222in}{2.634167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517340in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{0.517340in}{1.671576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657636in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{1.723678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797932in}{1.783620in}}%
\pgfpathlineto{\pgfqpoint{0.797932in}{1.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938227in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{1.868187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078523in}{1.932077in}}%
\pgfpathlineto{\pgfqpoint{1.078523in}{1.954809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218818in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{2.058425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359114in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{1.359114in}{2.183579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499410in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{1.499410in}{2.263010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639705in}{2.421593in}}%
\pgfpathlineto{\pgfqpoint{1.639705in}{2.521856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.669848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657636in}{1.718757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{1.783620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{1.856324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{1.932077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218818in}{2.017124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{2.127870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499410in}{2.211458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{2.421593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.671576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657636in}{1.723678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{1.793194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{1.868187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{1.954809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218818in}{2.058425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{2.183579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499410in}{2.263010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{2.521856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517340in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{1.721217in}}%
\pgfpathlineto{\pgfqpoint{0.797932in}{1.788407in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{1.078523in}{1.943443in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{2.037775in}}%
\pgfpathlineto{\pgfqpoint{1.359114in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{1.499410in}{2.237234in}}%
\pgfpathlineto{\pgfqpoint{1.639705in}{2.471724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{2.634167in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695824in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{1.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{0.461222in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573459in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573459in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629577in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629577in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685695in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685695in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741813in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741813in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854050in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854050in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910168in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910168in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966286in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966286in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022405in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022405in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134641in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134641in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190759in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190759in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246878in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246878in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302996in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302996in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415232in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415232in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471351in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471351in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527469in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527469in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583587in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583587in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=1.613194in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.817389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.817389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=1.817389in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.021583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.021583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=2.021583in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=2.225778in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.429972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.429972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=2.429972in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=2.634167in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.664243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.664243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.715291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.715291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.766340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.766340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.868437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.868437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.919486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.919486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.970535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.970535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.072632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.072632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.123680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.123680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.174729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.174729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.276826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.276826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.327875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.327875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.378924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.378924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.481021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.481021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.532069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.532069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{2.583118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{2.583118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.162611in,y=2.123680in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle \tau_\text{p}\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.461222in,y=2.675833in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{4}}{}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{2.634167in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{2.634167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.993105in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{1.999768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254425in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{2.141183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408675in}{2.237274in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{2.249392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528320in}{2.316044in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{2.326606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626077in}{2.376176in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{2.391442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708730in}{2.428590in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{2.450173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780327in}{2.482307in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{2.505092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843480in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{2.533997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899972in}{2.582409in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{2.608330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.993105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254425in}{2.131080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{2.237274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528320in}{2.316044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{2.376176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708730in}{2.428590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{2.482307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843480in}{2.515672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{2.582409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.999768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254425in}{2.141183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{2.249392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528320in}{2.326606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{2.391442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708730in}{2.450173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{2.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843480in}{2.533997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{2.608330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{2.136189in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{2.321388in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{2.383940in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{2.439644in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{2.525024in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{2.595748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{1.613194in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.995121in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{2.139730in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{2.242332in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{2.321916in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{2.386941in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{2.441919in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{2.531551in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{2.569128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{2.634167in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271624in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{1.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{2.634167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997729in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997729in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080382in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080382in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151979in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151979in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215132in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215132in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=1.613194in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.123680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.123680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=2.123680in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.634167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=2.634167in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.766866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.766866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.856758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.856758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.920538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.920538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.970009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.970009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.010430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.010430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.044605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.044605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.074209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.074209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.100322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.100322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.277352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.277352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.367244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.367244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.431024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.431024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.480495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.480495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.520916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.520916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.555091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.555091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.584695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.584695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{2.610808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{2.610808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319995in}{1.682639in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{1.682639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016429in}{1.682639in}}{\pgfqpoint{3.016429in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{1.836250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016429in}{1.864027in}}{\pgfqpoint{2.988651in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{1.864027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.292217in}{1.864027in}}{\pgfqpoint{2.292217in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{2.292217in}{1.710416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.292217in}{1.682639in}}{\pgfqpoint{2.319995in}{1.682639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.319995in}{1.787638in}}%
\pgfpathlineto{\pgfqpoint{2.458884in}{1.787638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.486662in,y=1.739027in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma = 1.61\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{0.461222in}{1.420417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517340in}{1.333034in}}%
\pgfpathlineto{\pgfqpoint{0.517340in}{1.366807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657636in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.919336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797932in}{0.694138in}}%
\pgfpathlineto{\pgfqpoint{0.797932in}{0.716362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938227in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{0.630080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078523in}{0.541219in}}%
\pgfpathlineto{\pgfqpoint{1.078523in}{0.558127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218818in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{0.518261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359114in}{0.479882in}}%
\pgfpathlineto{\pgfqpoint{1.359114in}{0.489168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499410in}{0.473431in}}%
\pgfpathlineto{\pgfqpoint{1.499410in}{0.482979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639705in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.639705in}{0.472580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.333034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657636in}{0.897608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{0.694138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{0.612202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{0.541219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218818in}{0.503296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{0.479882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499410in}{0.473431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{0.465355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.366807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657636in}{0.919336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{0.716362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{0.630080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{0.558127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218818in}{0.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{0.489168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499410in}{0.482979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{0.472580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461222in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517340in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.797932in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{0.621141in}}%
\pgfpathlineto{\pgfqpoint{1.078523in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{1.359114in}{0.484525in}}%
\pgfpathlineto{\pgfqpoint{1.499410in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{1.639705in}{0.468968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695824in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461222in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.461222in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517340in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.517340in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797932in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.797932in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078523in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.078523in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359114in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.359114in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639705in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.639705in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573459in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573459in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629577in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629577in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685695in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685695in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741813in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741813in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854050in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854050in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910168in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910168in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966286in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966286in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022405in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022405in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134641in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134641in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190759in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190759in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246878in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246878in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302996in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302996in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415232in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415232in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471351in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471351in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527469in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527469in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583587in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583587in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.078523in,y=0.151111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=0.399444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.545297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.545297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=0.545297in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.691151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.691151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=0.691151in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.837004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.837004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=0.837004in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.982857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.982857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=0.982857in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.128710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.128710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=1.128710in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.274563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.274563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=1.274563in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405667in,y=1.420417in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.428615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.428615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.457785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.457785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.486956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.486956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.516127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.516127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.574468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.574468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.603639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.603639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.632809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.661980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.661980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.720321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.720321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.749492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.749492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.778662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.778662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.807833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.807833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.866174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.866174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.895345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.895345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.924516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.924516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{0.953686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{0.953686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.012028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.012028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.041198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.041198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.070369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.070369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.099540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.099540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.157881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.157881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.187051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.187051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.216222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.216222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.245393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.245393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.303734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.303734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.332905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.332905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.362075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.362075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461222in}{1.391246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695824in}{1.391246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197333in,y=0.909930in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\text{p}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{1.420417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{1.329383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254425in}{1.182252in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{1.191717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408675in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{1.081980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528320in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{1.011523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626077in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.928621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708730in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{0.864478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780327in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{0.802214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843480in}{0.759459in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{0.786367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899972in}{0.733834in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.756894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.321505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254425in}{1.182252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{1.065861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528320in}{0.993634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{0.903642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708730in}{0.834633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{0.777993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843480in}{0.759459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{0.733834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.329383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254425in}{1.191717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{1.081980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528320in}{1.011523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{0.928621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708730in}{0.864478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{0.802214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843480in}{0.786367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{0.756894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.916484in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{0.850058in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{0.790434in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.745663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.037022in}{0.399444in}}{\pgfqpoint{1.234601in}{1.020972in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.329450in}}%
\pgfpathlineto{\pgfqpoint{2.254425in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{2.408675in}{1.072702in}}%
\pgfpathlineto{\pgfqpoint{2.528320in}{0.990048in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.922515in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{2.780327in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{0.772327in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.733300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271624in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.271624in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037022in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{1.420417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.037022in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.271624in,y=0.343889in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626077in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780327in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899972in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997729in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997729in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080382in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080382in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151979in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151979in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215132in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215132in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.654323in,y=0.151111in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=0.399444in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.909930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.909930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=0.909930in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.420417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.981467in,y=1.420417in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.553116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.553116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.643008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.643008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.706787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.706787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.756259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.756259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.796680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.796680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.830855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.830855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.860459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.860459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{0.886572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{0.886572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.063602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.063602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.153494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.153494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.217274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.217274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.266745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.266745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.307166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.307166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.341341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.341341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.370945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.370945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037022in}{1.397058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271624in}{1.397058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319995in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{0.468889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016429in}{0.468889in}}{\pgfqpoint{3.016429in}{0.496666in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{0.622499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016429in}{0.650277in}}{\pgfqpoint{2.988651in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.650277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.292217in}{0.650277in}}{\pgfqpoint{2.292217in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{2.292217in}{0.496666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.292217in}{0.468889in}}{\pgfqpoint{2.319995in}{0.468889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.319995in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{2.458884in}{0.573888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.486662in,y=0.525277in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma = 1.67\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> position.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{3.820278in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{3.820278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{2.883801in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{3.349482in}}%
\pgfpathlineto{\pgfqpoint{0.403853in}{3.430256in}}%
\pgfpathlineto{\pgfqpoint{0.406595in}{3.186072in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{3.130496in}}%
\pgfpathlineto{\pgfqpoint{0.412079in}{3.531406in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{3.342814in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{3.351799in}}%
\pgfpathlineto{\pgfqpoint{0.425789in}{3.320107in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{3.499878in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{3.432256in}}%
\pgfpathlineto{\pgfqpoint{0.436756in}{3.493160in}}%
\pgfpathlineto{\pgfqpoint{0.439498in}{3.624735in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{3.548390in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{3.571753in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{3.620429in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{3.511947in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.321883in}}%
\pgfpathlineto{\pgfqpoint{0.458692in}{3.285444in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{3.279971in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.952269in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{3.249570in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{3.245645in}}%
\pgfpathlineto{\pgfqpoint{0.483369in}{3.211038in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{3.007012in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{2.946114in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{2.952916in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{2.949718in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{2.950733in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{2.954645in}}%
\pgfpathlineto{\pgfqpoint{0.505305in}{3.107599in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{3.142636in}}%
\pgfpathlineto{\pgfqpoint{0.510789in}{3.460041in}}%
\pgfpathlineto{\pgfqpoint{0.513531in}{3.257805in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{3.363436in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{3.419679in}}%
\pgfpathlineto{\pgfqpoint{0.521757in}{3.431294in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{3.577318in}}%
\pgfpathlineto{\pgfqpoint{0.527241in}{3.479062in}}%
\pgfpathlineto{\pgfqpoint{0.529983in}{3.456884in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{3.466872in}}%
\pgfpathlineto{\pgfqpoint{0.535466in}{3.515466in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{3.250781in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{3.376525in}}%
\pgfpathlineto{\pgfqpoint{0.543692in}{3.383552in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{3.221950in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{3.290582in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{3.306218in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{3.230430in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{3.431277in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{3.591102in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{3.286924in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{3.251059in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{3.196705in}}%
\pgfpathlineto{\pgfqpoint{0.576596in}{3.225835in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{3.220950in}}%
\pgfpathlineto{\pgfqpoint{0.582079in}{3.111297in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{3.127160in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{3.318892in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{3.148260in}}%
\pgfpathlineto{\pgfqpoint{0.593047in}{3.258098in}}%
\pgfpathlineto{\pgfqpoint{0.595789in}{3.296518in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{3.095944in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{3.003560in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{3.221444in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{3.054969in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.947839in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.950489in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{2.951940in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{3.061479in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{3.034410in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{0.634176in}{2.944666in}}%
\pgfpathlineto{\pgfqpoint{0.636918in}{2.989136in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{3.157084in}}%
\pgfpathlineto{\pgfqpoint{0.642402in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{3.134832in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{2.953598in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{2.945029in}}%
\pgfpathlineto{\pgfqpoint{0.658854in}{2.952796in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{2.950319in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{2.951255in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{2.950390in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{3.048298in}}%
\pgfpathlineto{\pgfqpoint{0.672564in}{2.953126in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{3.074367in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{3.118835in}}%
\pgfpathlineto{\pgfqpoint{0.680789in}{2.994186in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.951923in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{2.957601in}}%
\pgfpathlineto{\pgfqpoint{0.689015in}{3.007686in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{2.956601in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{2.995799in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{2.949082in}}%
\pgfpathlineto{\pgfqpoint{0.699983in}{2.945981in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{2.955948in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{2.952810in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{2.951909in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{3.131384in}}%
\pgfpathlineto{\pgfqpoint{0.716435in}{3.153760in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{3.127330in}}%
\pgfpathlineto{\pgfqpoint{0.721919in}{3.050310in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{3.052606in}}%
\pgfpathlineto{\pgfqpoint{0.727403in}{3.095773in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{3.054021in}}%
\pgfpathlineto{\pgfqpoint{0.732886in}{3.184177in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{3.112382in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{3.183417in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{3.143122in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{2.946537in}}%
\pgfpathlineto{\pgfqpoint{0.749338in}{2.959155in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.947088in}}%
\pgfpathlineto{\pgfqpoint{0.754822in}{2.946581in}}%
\pgfpathlineto{\pgfqpoint{0.757564in}{2.950024in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{2.944866in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{3.122514in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{3.068644in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{2.951127in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{2.945457in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.956996in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{2.949428in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{2.951308in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{2.946441in}}%
\pgfpathlineto{\pgfqpoint{0.787725in}{2.946188in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{3.170335in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{3.028604in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{2.950961in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{3.030690in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{0.806919in}{2.946213in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{2.947084in}}%
\pgfpathlineto{\pgfqpoint{0.812403in}{2.950658in}}%
\pgfpathlineto{\pgfqpoint{0.817887in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{0.823371in}{2.953337in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{3.133547in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.143852in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{3.196230in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{2.952121in}}%
\pgfpathlineto{\pgfqpoint{0.839822in}{2.956514in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{2.949059in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.950649in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{2.995515in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{2.956200in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{2.958803in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.955961in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{2.955309in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{3.001879in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{3.096139in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{3.079867in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{3.179914in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{3.172028in}}%
\pgfpathlineto{\pgfqpoint{0.875468in}{3.043991in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{3.086827in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{2.952187in}}%
\pgfpathlineto{\pgfqpoint{0.889177in}{2.948366in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.950169in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{3.022461in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{3.174139in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{3.124533in}}%
\pgfpathlineto{\pgfqpoint{0.902887in}{2.951558in}}%
\pgfpathlineto{\pgfqpoint{0.905629in}{3.141177in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{3.159714in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{3.063651in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{3.118091in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{3.057979in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{3.133336in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{3.099209in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{3.175649in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{3.124391in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{3.048874in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{3.137356in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{3.139473in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{3.061248in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{3.067067in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{3.093274in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{2.950377in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{3.004259in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{3.025022in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{3.122083in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{3.041743in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{3.076228in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{3.184002in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{2.949256in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{2.953429in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{2.957111in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{2.948469in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{2.965219in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{3.134556in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{3.155036in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{3.008529in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{2.945694in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{2.952521in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{3.141556in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{3.156854in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{3.067702in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.156324in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{3.157908in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{3.088622in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{3.035124in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{2.993298in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{3.073906in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{3.093243in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.950528in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{1.061920in}{2.946954in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{3.055408in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{3.005591in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{3.093488in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{3.077937in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{3.154792in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{2.949382in}}%
\pgfpathlineto{\pgfqpoint{1.081113in}{2.956769in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.994872in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{2.997215in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{3.137232in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{3.051309in}}%
\pgfpathlineto{\pgfqpoint{1.100307in}{3.117554in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{3.152886in}}%
\pgfpathlineto{\pgfqpoint{1.105791in}{3.043139in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{3.129616in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{3.142854in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{2.999572in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{2.949340in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{2.944154in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{2.948413in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{2.955369in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{2.955609in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{3.123003in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{2.999594in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{3.154513in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{2.955709in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{2.954254in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{2.951166in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{2.992616in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{3.106503in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{3.136334in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{2.950764in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{2.947187in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{2.950709in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{2.950293in}}%
\pgfpathlineto{\pgfqpoint{1.182565in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{3.089169in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{2.953621in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{2.947675in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{2.951837in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{2.999493in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{3.098480in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{1.218211in}{3.055829in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{3.140886in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{3.079194in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{3.175687in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{3.056496in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{3.184724in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{3.096243in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{3.169539in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{3.155848in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{3.058987in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{3.107525in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{2.945320in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{3.154289in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{3.083459in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{3.047853in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{3.160651in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{2.995202in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{1.267566in}{2.950934in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{3.001629in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.949592in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{3.093456in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{3.074039in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{3.069626in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{2.954992in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{2.987073in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{2.955101in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{2.949234in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{3.012984in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.955302in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{2.953274in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{3.019149in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.953560in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{3.080103in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{2.954620in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{2.959766in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{2.949731in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{2.948233in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{2.950733in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{2.983454in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{2.950214in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.947604in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{2.966477in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{2.949484in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{2.999080in}}%
\pgfpathlineto{\pgfqpoint{1.347082in}{2.955949in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{2.949353in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{2.956665in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{3.135635in}}%
\pgfpathlineto{\pgfqpoint{1.358050in}{3.187245in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{3.166346in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{3.031062in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{3.015497in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{2.946015in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{2.949036in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{2.947923in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{2.952251in}}%
\pgfpathlineto{\pgfqpoint{1.382727in}{2.952401in}}%
\pgfpathlineto{\pgfqpoint{1.385469in}{3.066117in}}%
\pgfpathlineto{\pgfqpoint{1.388211in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{3.134919in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{3.141621in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{3.001310in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{2.985424in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{2.951708in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{2.947313in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{2.947360in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{2.954205in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{2.951156in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{3.058763in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{2.956912in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{2.946993in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{2.954277in}}%
\pgfpathlineto{\pgfqpoint{1.429340in}{3.104494in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{2.951950in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.946474in}}%
\pgfpathlineto{\pgfqpoint{1.437566in}{2.988297in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{2.947285in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{2.960021in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{2.954193in}}%
\pgfpathlineto{\pgfqpoint{1.451276in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{2.950855in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{2.952589in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{3.078312in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{3.003755in}}%
\pgfpathlineto{\pgfqpoint{1.464986in}{3.124104in}}%
\pgfpathlineto{\pgfqpoint{1.467728in}{3.050745in}}%
\pgfpathlineto{\pgfqpoint{1.470469in}{3.065404in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{3.131942in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{2.998847in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{2.943679in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{2.948123in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{3.136071in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{3.011080in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{3.132052in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{2.942932in}}%
\pgfpathlineto{\pgfqpoint{1.497889in}{3.182374in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{3.173319in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{3.090263in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.105321in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{3.128608in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{3.131610in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{3.109285in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{3.144408in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{3.087406in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{3.182338in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{3.137979in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{3.190526in}}%
\pgfpathlineto{\pgfqpoint{1.533534in}{3.073198in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{3.136888in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{3.088692in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{3.171611in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.957228in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{2.952319in}}%
\pgfpathlineto{\pgfqpoint{1.552728in}{3.003420in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{2.947941in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{3.010078in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{2.947310in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{2.951479in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{2.947887in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{3.147132in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{3.148293in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{2.949829in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{3.036611in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{2.963587in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{2.950440in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{2.955150in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{2.953241in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{3.001456in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{3.002919in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{2.971191in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{3.133396in}}%
\pgfpathlineto{\pgfqpoint{1.621276in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{1.624018in}{3.122102in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{3.162610in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{3.134951in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{3.083019in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{3.064702in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{3.098751in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{2.996826in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{3.107813in}}%
\pgfpathlineto{\pgfqpoint{1.654180in}{2.953845in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{3.068628in}}%
\pgfpathlineto{\pgfqpoint{1.659664in}{2.993493in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.020958in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{2.990506in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{3.027843in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{3.089908in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{3.116702in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.986894in}}%
\pgfpathlineto{\pgfqpoint{1.681599in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{2.954203in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{3.158791in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.999342in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{3.169448in}}%
\pgfpathlineto{\pgfqpoint{1.700793in}{3.147415in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{2.947863in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{3.012174in}}%
\pgfpathlineto{\pgfqpoint{1.709019in}{2.951494in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{3.003105in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{2.957715in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{2.958858in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{3.087690in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{3.091073in}}%
\pgfpathlineto{\pgfqpoint{1.728212in}{3.159845in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{3.067036in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{3.185657in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{3.112375in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{3.104228in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{3.007521in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{3.132917in}}%
\pgfpathlineto{\pgfqpoint{1.747406in}{3.067353in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{2.950469in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{3.085673in}}%
\pgfpathlineto{\pgfqpoint{1.758374in}{3.177193in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{3.133881in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{2.953220in}}%
\pgfpathlineto{\pgfqpoint{1.766599in}{3.143832in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{2.950868in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.958610in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.958610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{2.883801in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{3.476960in}}%
\pgfpathlineto{\pgfqpoint{0.403853in}{3.487783in}}%
\pgfpathlineto{\pgfqpoint{0.406595in}{3.342671in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{3.309890in}}%
\pgfpathlineto{\pgfqpoint{0.412079in}{3.366488in}}%
\pgfpathlineto{\pgfqpoint{0.414821in}{3.299179in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{3.272274in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{3.431809in}}%
\pgfpathlineto{\pgfqpoint{0.425789in}{3.458800in}}%
\pgfpathlineto{\pgfqpoint{0.428531in}{3.556452in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{3.482558in}}%
\pgfpathlineto{\pgfqpoint{0.436756in}{3.587046in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{3.616152in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{3.569609in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{3.576966in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{3.628597in}}%
\pgfpathlineto{\pgfqpoint{0.458692in}{3.429991in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{3.432307in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{3.325383in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{3.104469in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{3.108950in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{3.178402in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{3.047912in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{3.044882in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{3.095032in}}%
\pgfpathlineto{\pgfqpoint{0.483369in}{3.055207in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{3.042155in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{3.073874in}}%
\pgfpathlineto{\pgfqpoint{0.491595in}{3.091406in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{3.044100in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{3.036212in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{3.059314in}}%
\pgfpathlineto{\pgfqpoint{0.505305in}{3.066707in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{3.149594in}}%
\pgfpathlineto{\pgfqpoint{0.510789in}{3.271010in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{3.159555in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{3.435332in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{3.538021in}}%
\pgfpathlineto{\pgfqpoint{0.527241in}{3.348237in}}%
\pgfpathlineto{\pgfqpoint{0.529983in}{3.341614in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{3.279640in}}%
\pgfpathlineto{\pgfqpoint{0.535466in}{3.353912in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{3.161333in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{3.180404in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{3.252898in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{3.226554in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{3.279353in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{3.399879in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{3.454620in}}%
\pgfpathlineto{\pgfqpoint{0.560144in}{3.390330in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{3.477285in}}%
\pgfpathlineto{\pgfqpoint{0.565628in}{3.455617in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{3.340099in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{0.576596in}{3.139446in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{3.414966in}}%
\pgfpathlineto{\pgfqpoint{0.582079in}{3.263976in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{3.310186in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{3.243329in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{3.175244in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{3.193396in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{3.323661in}}%
\pgfpathlineto{\pgfqpoint{0.606757in}{3.132230in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{3.101173in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{3.088279in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.977658in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.982277in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.974755in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{2.982242in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{2.974089in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{0.634176in}{2.978389in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{2.976728in}}%
\pgfpathlineto{\pgfqpoint{0.642402in}{2.982969in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{2.982004in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{2.977521in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{2.982541in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{2.982048in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{2.976442in}}%
\pgfpathlineto{\pgfqpoint{0.658854in}{2.982769in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{2.977670in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{2.976688in}}%
\pgfpathlineto{\pgfqpoint{0.672564in}{2.979639in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{2.980086in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{2.976540in}}%
\pgfpathlineto{\pgfqpoint{0.680789in}{2.981586in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.980561in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{2.981600in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{2.979652in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{2.982546in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{2.980493in}}%
\pgfpathlineto{\pgfqpoint{0.699983in}{2.974037in}}%
\pgfpathlineto{\pgfqpoint{0.702725in}{2.977946in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{2.975181in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{2.979279in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{2.977913in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{2.979022in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{2.977792in}}%
\pgfpathlineto{\pgfqpoint{0.721919in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{0.727403in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{2.976309in}}%
\pgfpathlineto{\pgfqpoint{0.732886in}{2.975779in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{2.980454in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{2.981893in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{2.980779in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{2.985257in}}%
\pgfpathlineto{\pgfqpoint{0.749338in}{2.980198in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.977709in}}%
\pgfpathlineto{\pgfqpoint{0.757564in}{2.981012in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{2.978834in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.984468in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{2.977919in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.975429in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{2.982183in}}%
\pgfpathlineto{\pgfqpoint{0.787725in}{2.978260in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{2.980660in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{2.982273in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{2.984369in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{2.977614in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{0.812403in}{2.980520in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{2.979542in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{0.823371in}{2.981438in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{2.976587in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{2.978537in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{2.986728in}}%
\pgfpathlineto{\pgfqpoint{0.834338in}{2.977517in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{2.979460in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{2.976687in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.980078in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{2.975538in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{2.979490in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{2.979705in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.977403in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{2.980459in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{2.982315in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.975539in}}%
\pgfpathlineto{\pgfqpoint{0.875468in}{2.980844in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{2.983184in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.980015in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{2.980717in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{2.981205in}}%
\pgfpathlineto{\pgfqpoint{0.902887in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{0.905629in}{2.981293in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{2.982918in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{2.977256in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{2.975815in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{2.977028in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{2.980162in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{2.977204in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{2.983316in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{2.973822in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{2.978954in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{2.979061in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{2.981265in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{2.979181in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{2.975517in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{2.975564in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{2.982380in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{2.981510in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{2.977123in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{2.977692in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{2.980594in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{2.976921in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{2.980697in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{2.979562in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{2.980186in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{2.986307in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{2.977812in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{2.978526in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{2.980632in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{2.978400in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{2.981208in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{2.979905in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{2.974837in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{2.979828in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.983285in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{2.975322in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{2.978205in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{2.982932in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{2.980272in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{2.975905in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{2.979364in}}%
\pgfpathlineto{\pgfqpoint{1.053694in}{2.982479in}}%
\pgfpathlineto{\pgfqpoint{1.056436in}{2.977107in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{1.061920in}{2.976464in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{2.981575in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{2.973725in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{2.977599in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{1.081113in}{2.980969in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{2.979526in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{2.985496in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.981148in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{2.982377in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{2.977145in}}%
\pgfpathlineto{\pgfqpoint{1.100307in}{2.975283in}}%
\pgfpathlineto{\pgfqpoint{1.105791in}{2.979697in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{2.979005in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{2.983673in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{2.973396in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{2.980050in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{2.977556in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{2.980705in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{2.980271in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{2.977349in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{2.978743in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{2.973941in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{2.976300in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{2.980452in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{2.980854in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{2.983423in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{2.975767in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.973996in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{2.988223in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{2.981033in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{2.977716in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{2.977453in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{2.988040in}}%
\pgfpathlineto{\pgfqpoint{1.182565in}{2.978696in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{2.980391in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{2.978532in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{2.978531in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{2.981663in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{2.976343in}}%
\pgfpathlineto{\pgfqpoint{1.201759in}{2.979327in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{2.982359in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{2.977989in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{2.975892in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{2.976325in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{2.983991in}}%
\pgfpathlineto{\pgfqpoint{1.218211in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{2.975143in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{2.978311in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{2.979594in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{2.976613in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{2.981532in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{2.975621in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{2.980007in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{2.980632in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{2.974686in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{2.980485in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{2.972308in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{2.978236in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{2.980428in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.984200in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.974495in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{2.974157in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{2.979504in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{2.979327in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.979907in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{2.982237in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{2.981421in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.984761in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{2.975966in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{2.975934in}}%
\pgfpathlineto{\pgfqpoint{1.316921in}{2.982878in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{2.975959in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{2.984085in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{2.976561in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{2.981112in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{2.978076in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{2.977165in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{2.983921in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{2.976819in}}%
\pgfpathlineto{\pgfqpoint{1.347082in}{2.982072in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{2.978893in}}%
\pgfpathlineto{\pgfqpoint{1.358050in}{2.979639in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{2.975819in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{2.976780in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.982269in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{2.978154in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{2.977087in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{2.982936in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{2.975193in}}%
\pgfpathlineto{\pgfqpoint{1.385469in}{2.982302in}}%
\pgfpathlineto{\pgfqpoint{1.388211in}{2.982753in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{2.979932in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{2.974447in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{2.986492in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{2.977991in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{2.980850in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{2.981356in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{2.979055in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{2.984912in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{2.977955in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{2.978630in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{2.975493in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{2.980027in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{2.978520in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{1.429340in}{2.974948in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{2.980171in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.979951in}}%
\pgfpathlineto{\pgfqpoint{1.437566in}{2.976199in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{2.977991in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{2.984766in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{2.977697in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{2.981817in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{2.976307in}}%
\pgfpathlineto{\pgfqpoint{1.464986in}{2.980368in}}%
\pgfpathlineto{\pgfqpoint{1.470469in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{2.978287in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{2.980740in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{2.982640in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{2.978509in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{2.982298in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{2.983152in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{2.979227in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{2.980158in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{2.978942in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.984048in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.975693in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{2.987301in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{2.983988in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{2.977791in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.979539in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{2.985916in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{2.982693in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{2.984307in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{2.981341in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{2.986117in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{2.982761in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{2.977312in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.984752in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{2.979786in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{2.977016in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{2.979110in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{2.981551in}}%
\pgfpathlineto{\pgfqpoint{1.571921in}{2.979888in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{2.976430in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.983418in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{2.985052in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{2.978384in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{2.979637in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{2.986957in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{2.980675in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{2.981415in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{2.982648in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{2.979215in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{2.981026in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{2.976848in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{2.978790in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{2.979172in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{2.982134in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{2.979583in}}%
\pgfpathlineto{\pgfqpoint{1.621276in}{2.980619in}}%
\pgfpathlineto{\pgfqpoint{1.624018in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{2.981868in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{2.979845in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{2.979620in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{2.981988in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{2.976881in}}%
\pgfpathlineto{\pgfqpoint{1.640470in}{2.978259in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{2.975123in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{2.980700in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{2.978911in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{2.978824in}}%
\pgfpathlineto{\pgfqpoint{1.654180in}{2.980386in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{2.977337in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{2.979497in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{2.977495in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{2.983728in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{2.979939in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.982882in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{2.978639in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{2.975148in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{2.976169in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{2.979322in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.979653in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{2.976650in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{2.977042in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{2.980469in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{2.980740in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{2.982210in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{2.978454in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{2.978234in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{2.982793in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{2.978006in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{2.977097in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{2.986412in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{2.984665in}}%
\pgfpathlineto{\pgfqpoint{1.747406in}{2.976343in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{2.982362in}}%
\pgfpathlineto{\pgfqpoint{1.758374in}{2.976242in}}%
\pgfpathlineto{\pgfqpoint{1.766599in}{2.979686in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{2.975601in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.975574in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.975574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{3.820278in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772083in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.883801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=2.883801in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.117920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.117920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=3.117920in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.352040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.352040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=3.352040in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=3.586159in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=3.820278in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.024273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.024273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.071097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.071097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.211568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.211568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.258392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.258392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.305216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.305216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.398863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.398863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.445687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.445687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.492511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.492511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.539335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.539335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.632983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.632983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.679806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.679806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{3.773454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{3.773454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137222in,y=3.352040in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.086597in,y=3.889722in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\), \(\displaystyle \epsilon_{\text{w}S} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403750in}{3.419167in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{3.419167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702639in}{3.419167in}}{\pgfqpoint{1.702639in}{3.446944in}}%
\pgfpathlineto{\pgfqpoint{1.702639in}{3.723056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702639in}{3.750833in}}{\pgfqpoint{1.674861in}{3.750833in}}%
\pgfpathlineto{\pgfqpoint{1.403750in}{3.750833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375972in}{3.750833in}}{\pgfqpoint{1.375972in}{3.723056in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{3.446944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375972in}{3.419167in}}{\pgfqpoint{1.403750in}{3.419167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403750in}{3.674444in}}%
\pgfpathlineto{\pgfqpoint{1.542639in}{3.674444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570417in,y=3.625833in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403750in}{3.522500in}}%
\pgfpathlineto{\pgfqpoint{1.542639in}{3.522500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570417in,y=3.473889in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.820278in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{3.820278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{2.883801in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{3.433589in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{3.410512in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{3.287364in}}%
\pgfpathlineto{\pgfqpoint{1.956662in}{3.574706in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{3.428688in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{3.659413in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{3.556329in}}%
\pgfpathlineto{\pgfqpoint{1.967630in}{3.300409in}}%
\pgfpathlineto{\pgfqpoint{1.970372in}{3.397298in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{3.615025in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{3.626078in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{3.631758in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{3.572052in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{3.451434in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{3.606504in}}%
\pgfpathlineto{\pgfqpoint{1.995049in}{3.466024in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{3.455572in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{3.610702in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{3.505520in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{3.675021in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{3.741471in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{3.751678in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{3.749923in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{3.698915in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{3.745922in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{3.622172in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{3.591473in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{2.030695in}{3.637669in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{3.539919in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{3.337426in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{2.047146in}{3.214908in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{3.450745in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{3.237110in}}%
\pgfpathlineto{\pgfqpoint{2.058114in}{3.279776in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{3.109284in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{3.235171in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{2.990020in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{2.956905in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{3.141961in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{3.069426in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{3.362340in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{3.304423in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{3.344720in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{3.424757in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{3.550607in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{3.507618in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{3.303967in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{3.605943in}}%
\pgfpathlineto{\pgfqpoint{2.107469in}{3.744760in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{3.652543in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{3.754386in}}%
\pgfpathlineto{\pgfqpoint{2.121179in}{3.540545in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{3.654742in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{3.534359in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{3.596753in}}%
\pgfpathlineto{\pgfqpoint{2.132147in}{3.583891in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{3.524360in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.563818in}}%
\pgfpathlineto{\pgfqpoint{2.140373in}{3.540049in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{3.591286in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{3.583765in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{3.612557in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{3.701728in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{3.749180in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{3.698919in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{3.519176in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{3.686619in}}%
\pgfpathlineto{\pgfqpoint{2.167792in}{3.701615in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{3.606818in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{3.667975in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{3.672671in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{3.737654in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{3.727222in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{3.733927in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{3.732513in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{3.750103in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{3.572310in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{3.621235in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{3.512225in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{3.702248in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{3.545653in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{3.696516in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{3.565308in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{3.738840in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{3.747964in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{3.635459in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{3.670073in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{3.524870in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{3.653744in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{3.665349in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{3.553659in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{3.664083in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{3.636923in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{3.703751in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{3.703090in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{3.613081in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{3.597046in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{3.602537in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{3.702361in}}%
\pgfpathlineto{\pgfqpoint{2.285696in}{3.745873in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{3.533522in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{3.668299in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{3.741903in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{3.751361in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{3.624776in}}%
\pgfpathlineto{\pgfqpoint{2.307631in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{3.571154in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{3.638211in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{3.660756in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{3.734007in}}%
\pgfpathlineto{\pgfqpoint{2.321341in}{3.604957in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{3.604168in}}%
\pgfpathlineto{\pgfqpoint{2.329567in}{3.697562in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{3.656437in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{3.690076in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{3.621165in}}%
\pgfpathlineto{\pgfqpoint{2.340534in}{3.519452in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{3.702747in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{3.595591in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{3.638248in}}%
\pgfpathlineto{\pgfqpoint{2.351502in}{3.565545in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{3.575927in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{3.580066in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{3.606294in}}%
\pgfpathlineto{\pgfqpoint{2.362470in}{3.581208in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{3.745525in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{3.681550in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{3.683745in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{3.749368in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{3.747867in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{3.662519in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{3.752360in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{3.572803in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{3.603102in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{3.566479in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{3.704755in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{3.753620in}}%
\pgfpathlineto{\pgfqpoint{2.403599in}{3.610441in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{3.734539in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{3.649208in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{3.647029in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{3.518375in}}%
\pgfpathlineto{\pgfqpoint{2.417309in}{3.742731in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{3.570659in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{3.590905in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{3.574576in}}%
\pgfpathlineto{\pgfqpoint{2.431019in}{3.688348in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{3.750518in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{3.668593in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{3.667941in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{3.751780in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{3.706015in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{3.515450in}}%
\pgfpathlineto{\pgfqpoint{2.450212in}{3.707840in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.540347in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{3.711603in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{3.538161in}}%
\pgfpathlineto{\pgfqpoint{2.463922in}{3.636068in}}%
\pgfpathlineto{\pgfqpoint{2.469406in}{3.506159in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{3.606328in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{3.525401in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{3.516286in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{3.589087in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{3.530009in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{3.659469in}}%
\pgfpathlineto{\pgfqpoint{2.491341in}{3.704093in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{3.532065in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{3.716397in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{3.695194in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{3.571999in}}%
\pgfpathlineto{\pgfqpoint{2.507793in}{3.752883in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{3.532578in}}%
\pgfpathlineto{\pgfqpoint{2.513277in}{3.543874in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{3.710147in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{3.750744in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{3.507102in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{3.583526in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{3.513988in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{3.529845in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{3.612325in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{3.746763in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{3.656945in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{3.748709in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{3.579440in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{3.693308in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{3.554892in}}%
\pgfpathlineto{\pgfqpoint{2.554406in}{3.532653in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{3.538139in}}%
\pgfpathlineto{\pgfqpoint{2.559890in}{3.528518in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{3.746533in}}%
\pgfpathlineto{\pgfqpoint{2.565374in}{3.753817in}}%
\pgfpathlineto{\pgfqpoint{2.568116in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.570858in}{3.569950in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{3.753021in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{3.658374in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{3.753431in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{3.746870in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{3.682055in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{3.580134in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{3.620761in}}%
\pgfpathlineto{\pgfqpoint{2.603761in}{3.719626in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{3.572758in}}%
\pgfpathlineto{\pgfqpoint{2.609245in}{3.582799in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{3.548546in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{3.707894in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{3.706199in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{3.645463in}}%
\pgfpathlineto{\pgfqpoint{2.622955in}{3.747247in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{3.737511in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{3.694857in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{3.552927in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{3.569775in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{3.657470in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{3.560208in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{3.615068in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{3.749500in}}%
\pgfpathlineto{\pgfqpoint{2.647632in}{3.593101in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{3.541723in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{2.655858in}{3.746722in}}%
\pgfpathlineto{\pgfqpoint{2.661342in}{3.614356in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{3.575823in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{3.667637in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{3.610808in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{3.597727in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{3.615104in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{3.597081in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{3.509137in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{3.737077in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{3.749921in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{3.612977in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{3.656719in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{3.652666in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{3.575123in}}%
\pgfpathlineto{\pgfqpoint{2.705213in}{3.751781in}}%
\pgfpathlineto{\pgfqpoint{2.707955in}{3.687407in}}%
\pgfpathlineto{\pgfqpoint{2.710697in}{3.668882in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{3.687441in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{3.746570in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{3.609410in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{3.535942in}}%
\pgfpathlineto{\pgfqpoint{2.724407in}{3.557869in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{3.594078in}}%
\pgfpathlineto{\pgfqpoint{2.729891in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{2.732633in}{3.693119in}}%
\pgfpathlineto{\pgfqpoint{2.735374in}{3.607498in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{3.711373in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.745144in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{3.535189in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{3.687083in}}%
\pgfpathlineto{\pgfqpoint{2.751826in}{3.753217in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{3.752856in}}%
\pgfpathlineto{\pgfqpoint{2.757310in}{3.703358in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{3.749019in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{3.750677in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{3.549925in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{3.690692in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{3.649942in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{3.564480in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.566503in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{3.521312in}}%
\pgfpathlineto{\pgfqpoint{2.781988in}{3.514626in}}%
\pgfpathlineto{\pgfqpoint{2.784729in}{3.565763in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{3.703514in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{3.749616in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{3.587844in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{3.606214in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{3.636350in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{3.706435in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{3.702011in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{3.571893in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{3.659576in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{3.620275in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{3.520186in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{3.744723in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{3.742715in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{3.694990in}}%
\pgfpathlineto{\pgfqpoint{2.831343in}{3.749506in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{3.733141in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{3.672058in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{3.747354in}}%
\pgfpathlineto{\pgfqpoint{2.842310in}{3.747361in}}%
\pgfpathlineto{\pgfqpoint{2.845052in}{3.737208in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{3.595295in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{3.607617in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{3.539959in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{3.629914in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{2.861504in}{3.557525in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{3.642917in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{2.869730in}{3.581420in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{3.533239in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.608240in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{3.748136in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{3.613523in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{3.704573in}}%
\pgfpathlineto{\pgfqpoint{2.886181in}{3.538149in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{3.608710in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{3.583928in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{3.525501in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{3.616118in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{3.747152in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{3.608632in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{3.596893in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{3.546800in}}%
\pgfpathlineto{\pgfqpoint{2.910859in}{3.566539in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{3.701618in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{3.556441in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{3.611681in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{3.749633in}}%
\pgfpathlineto{\pgfqpoint{2.927311in}{3.749182in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{3.660150in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{3.695928in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{3.714596in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{3.536210in}}%
\pgfpathlineto{\pgfqpoint{2.941020in}{3.708681in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{3.674503in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{3.696799in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.701945in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{3.751395in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{3.744966in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{3.750773in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{3.633882in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{3.637044in}}%
\pgfpathlineto{\pgfqpoint{2.968440in}{3.562348in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{3.610005in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.531511in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{3.688369in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{3.711093in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{3.697113in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{3.546171in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{3.552170in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{3.544158in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{3.693111in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{3.748437in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{3.633140in}}%
\pgfpathlineto{\pgfqpoint{3.004085in}{3.692407in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{3.704210in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{3.742704in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{3.670496in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{3.748034in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.655408in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{3.512540in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{3.637606in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{3.743249in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{3.751387in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{3.736957in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{3.629957in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{3.660717in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{3.555903in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{3.611000in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{3.751463in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{3.749560in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{3.545772in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{3.704595in}}%
\pgfpathlineto{\pgfqpoint{3.069892in}{3.657267in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{3.520165in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{3.636516in}}%
\pgfpathlineto{\pgfqpoint{3.078118in}{3.702380in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{3.573929in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{3.705251in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.594049in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{3.634743in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{3.638410in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.709219in}}%
\pgfpathlineto{\pgfqpoint{3.102795in}{3.530892in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{3.743031in}}%
\pgfpathlineto{\pgfqpoint{3.108279in}{3.569369in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{3.747958in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{3.520885in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{3.530444in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{3.521562in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{3.612067in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{3.634620in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{3.529191in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.532008in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{3.509641in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.609155in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{3.746200in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{3.748688in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{3.752816in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{3.511132in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{3.599545in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{3.651519in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{3.524683in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{3.643809in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.674880in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{3.658049in}}%
\pgfpathlineto{\pgfqpoint{3.176828in}{3.614438in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{3.525558in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{3.518151in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{3.631769in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{3.603165in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{3.516912in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{3.622646in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{3.591900in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{3.512726in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{3.614052in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{3.539574in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{3.749755in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.704596in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{3.547294in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{3.714921in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{3.746356in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{3.698714in}}%
\pgfpathlineto{\pgfqpoint{3.226183in}{3.586987in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{3.615235in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{3.553636in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{3.697490in}}%
\pgfpathlineto{\pgfqpoint{3.242634in}{3.608986in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{3.701635in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{3.739949in}}%
\pgfpathlineto{\pgfqpoint{3.250860in}{3.749313in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{3.750640in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{3.755193in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{3.597113in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{3.750455in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{3.566060in}}%
\pgfpathlineto{\pgfqpoint{3.270054in}{3.732964in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{3.608079in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{3.576821in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{3.527326in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{3.750137in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{3.644713in}}%
\pgfpathlineto{\pgfqpoint{3.286505in}{3.704255in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{3.605297in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{3.746352in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{3.560973in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{3.744726in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{3.748051in}}%
\pgfpathlineto{\pgfqpoint{3.305699in}{3.743073in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{3.731737in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{3.573091in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.709865in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.709865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{2.883801in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{3.541984in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{3.445818in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{3.302235in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{3.255135in}}%
\pgfpathlineto{\pgfqpoint{1.956662in}{3.506768in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{3.516614in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{3.450846in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{3.412221in}}%
\pgfpathlineto{\pgfqpoint{1.967630in}{3.455552in}}%
\pgfpathlineto{\pgfqpoint{1.970372in}{3.391689in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{3.549230in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{3.510388in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{3.448032in}}%
\pgfpathlineto{\pgfqpoint{1.984082in}{3.549599in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.390843in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{3.492853in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{3.477669in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{3.619193in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{3.616977in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{3.652903in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{3.624930in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{3.550507in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{3.566524in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{3.641037in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{3.630157in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{3.588790in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{3.474164in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{3.394512in}}%
\pgfpathlineto{\pgfqpoint{2.030695in}{3.502394in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{3.453534in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{3.523727in}}%
\pgfpathlineto{\pgfqpoint{2.041663in}{3.270963in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{3.253066in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{3.343202in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{3.284319in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{3.168432in}}%
\pgfpathlineto{\pgfqpoint{2.058114in}{3.160418in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{3.377173in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{3.218448in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{3.275333in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{3.108084in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{3.136854in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{3.090791in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{3.187549in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{3.176496in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{3.344822in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{3.380575in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{3.395720in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{3.587799in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{3.635957in}}%
\pgfpathlineto{\pgfqpoint{2.107469in}{3.716840in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{3.719469in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{3.717559in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{3.719525in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{3.719166in}}%
\pgfpathlineto{\pgfqpoint{2.121179in}{3.709773in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{3.717103in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{3.719713in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{3.711199in}}%
\pgfpathlineto{\pgfqpoint{2.132147in}{3.717621in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{3.715270in}}%
\pgfpathlineto{\pgfqpoint{2.140373in}{3.718807in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{3.712571in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{3.720955in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{3.716411in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{3.716717in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{3.714353in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{3.719298in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{3.717583in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{3.718809in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{3.713704in}}%
\pgfpathlineto{\pgfqpoint{2.167792in}{3.722446in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{3.719537in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{3.719972in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{3.710625in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{3.719598in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{3.712491in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{3.714965in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{3.713330in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{3.721659in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{3.721151in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{3.715774in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{3.717931in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{3.721782in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{3.717809in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{3.716766in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{3.718547in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{3.711156in}}%
\pgfpathlineto{\pgfqpoint{2.219889in}{3.718792in}}%
\pgfpathlineto{\pgfqpoint{2.222631in}{3.711107in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{3.717039in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{3.716706in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{3.713967in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{3.717317in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{3.718094in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{3.718705in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{3.714861in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{3.718823in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{3.715986in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{3.720566in}}%
\pgfpathlineto{\pgfqpoint{2.261018in}{3.721469in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{3.711779in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{3.722476in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{3.719808in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{3.716237in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{3.715333in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{3.721459in}}%
\pgfpathlineto{\pgfqpoint{2.285696in}{3.715207in}}%
\pgfpathlineto{\pgfqpoint{2.288438in}{3.714829in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{3.710812in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{3.717163in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{3.712007in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{3.721721in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{3.722345in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{3.721097in}}%
\pgfpathlineto{\pgfqpoint{2.307631in}{3.712326in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{3.714976in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{3.711563in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{3.715390in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{3.714496in}}%
\pgfpathlineto{\pgfqpoint{2.321341in}{3.720212in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{3.718129in}}%
\pgfpathlineto{\pgfqpoint{2.326825in}{3.718207in}}%
\pgfpathlineto{\pgfqpoint{2.329567in}{3.713647in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{3.720013in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{3.717584in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{3.719421in}}%
\pgfpathlineto{\pgfqpoint{2.340534in}{3.716404in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{3.718105in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{3.714600in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{3.719873in}}%
\pgfpathlineto{\pgfqpoint{2.351502in}{3.720928in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{3.713541in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{3.718123in}}%
\pgfpathlineto{\pgfqpoint{2.362470in}{3.716608in}}%
\pgfpathlineto{\pgfqpoint{2.365212in}{3.724529in}}%
\pgfpathlineto{\pgfqpoint{2.367954in}{3.717149in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{3.720292in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{3.719853in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{3.717171in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{3.719854in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{3.719112in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{3.721001in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{3.714989in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{3.720450in}}%
\pgfpathlineto{\pgfqpoint{2.403599in}{3.720755in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{3.712728in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{3.723621in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{2.417309in}{3.716454in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{3.720248in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{3.718608in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{3.712568in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{3.721431in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{3.709947in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{3.712737in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{3.720073in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{3.721462in}}%
\pgfpathlineto{\pgfqpoint{2.450212in}{3.716511in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.720992in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{3.714715in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{3.719484in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{3.713535in}}%
\pgfpathlineto{\pgfqpoint{2.463922in}{3.716020in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{3.711482in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{3.718846in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{3.714957in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{3.717434in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{3.717589in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{3.715190in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{2.491341in}{3.718302in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{3.707041in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{3.716130in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{3.713316in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{3.717123in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{3.718612in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{3.714372in}}%
\pgfpathlineto{\pgfqpoint{2.513277in}{3.720798in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{3.713722in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{3.720906in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{3.715312in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{3.719425in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{3.716128in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{3.719210in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{3.714070in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{3.714653in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{3.711069in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{3.712521in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{3.716882in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{3.718166in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{3.721886in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{3.712549in}}%
\pgfpathlineto{\pgfqpoint{2.554406in}{3.720852in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{3.720665in}}%
\pgfpathlineto{\pgfqpoint{2.559890in}{3.716090in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{3.718196in}}%
\pgfpathlineto{\pgfqpoint{2.565374in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{2.568116in}{3.719314in}}%
\pgfpathlineto{\pgfqpoint{2.570858in}{3.715413in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{3.725628in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{3.711160in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{3.715928in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{3.716802in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{3.715110in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{3.710499in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{3.710747in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{3.714920in}}%
\pgfpathlineto{\pgfqpoint{2.609245in}{3.718145in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{3.717052in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{3.718026in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{3.717710in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{3.715675in}}%
\pgfpathlineto{\pgfqpoint{2.622955in}{3.720152in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{3.719303in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{3.713704in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{3.717847in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{3.714660in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{3.716038in}}%
\pgfpathlineto{\pgfqpoint{2.647632in}{3.723136in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{3.721171in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{3.721536in}}%
\pgfpathlineto{\pgfqpoint{2.655858in}{3.724231in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{3.713447in}}%
\pgfpathlineto{\pgfqpoint{2.661342in}{3.716751in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{3.718266in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{3.717183in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{3.702299in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{3.716890in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{3.717011in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{3.709771in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{3.716225in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{3.715054in}}%
\pgfpathlineto{\pgfqpoint{2.686019in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{3.712286in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{3.718515in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{3.716780in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{3.712914in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{3.718418in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{3.714563in}}%
\pgfpathlineto{\pgfqpoint{2.707955in}{3.722889in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{3.712181in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{3.720288in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{3.715252in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{3.716577in}}%
\pgfpathlineto{\pgfqpoint{2.724407in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{3.712412in}}%
\pgfpathlineto{\pgfqpoint{2.729891in}{3.721471in}}%
\pgfpathlineto{\pgfqpoint{2.735374in}{3.714528in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{3.716135in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.713554in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{3.714387in}}%
\pgfpathlineto{\pgfqpoint{2.751826in}{3.722243in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{3.714855in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{3.718952in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{3.713759in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{3.718772in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{3.713073in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{3.717842in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{3.716767in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.717182in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{3.712141in}}%
\pgfpathlineto{\pgfqpoint{2.781988in}{3.717329in}}%
\pgfpathlineto{\pgfqpoint{2.784729in}{3.717899in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{3.721294in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{3.720941in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{3.708627in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{3.722013in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{3.718059in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{3.712103in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{3.718084in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{3.714562in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{3.716311in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{3.723005in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{3.713876in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{3.714643in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{3.711713in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{3.722278in}}%
\pgfpathlineto{\pgfqpoint{2.831343in}{3.721498in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{3.710041in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{3.717208in}}%
\pgfpathlineto{\pgfqpoint{2.845052in}{3.715408in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{3.713362in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{3.707289in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{3.708081in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{3.716158in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.719620in}}%
\pgfpathlineto{\pgfqpoint{2.861504in}{3.712330in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{3.721088in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{3.713340in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{3.718621in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.713750in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{3.711897in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{3.722068in}}%
\pgfpathlineto{\pgfqpoint{2.886181in}{3.716638in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{3.716068in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{3.718274in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{3.716825in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{3.717985in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{3.710355in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{3.718728in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{3.722717in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{3.717794in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{3.715384in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{3.722759in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{3.714791in}}%
\pgfpathlineto{\pgfqpoint{2.927311in}{3.720814in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{3.720894in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{3.717960in}}%
\pgfpathlineto{\pgfqpoint{2.941020in}{3.715249in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{3.719143in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{3.719441in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.717750in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{3.719313in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{3.717698in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{3.718490in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{3.722657in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{3.717035in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{3.717998in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.712777in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{3.721304in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{3.714484in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{3.715638in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{3.708761in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{3.714485in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{3.718025in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{3.711928in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{3.720450in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{3.722517in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{3.707749in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.715921in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{3.719094in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{3.717495in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{3.720673in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{3.721451in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{3.717562in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{3.718787in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{3.708635in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{3.719711in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{3.717973in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{3.714157in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{3.719861in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{3.719911in}}%
\pgfpathlineto{\pgfqpoint{3.069892in}{3.712170in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{3.717649in}}%
\pgfpathlineto{\pgfqpoint{3.078118in}{3.717762in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{3.719679in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{3.713017in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.715076in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{3.718920in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{3.720751in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{3.710118in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.716532in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{3.711765in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{3.718624in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{3.720158in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{3.715805in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{3.718993in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{3.717050in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{3.721871in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{3.721195in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{3.713200in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{3.720416in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{3.707716in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{3.720923in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{3.710625in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{3.714665in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{3.715285in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{3.721142in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{3.709057in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{3.718137in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{3.716108in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.716688in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{3.718898in}}%
\pgfpathlineto{\pgfqpoint{3.176828in}{3.709353in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{3.716926in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{3.713365in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{3.719195in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{3.715101in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{3.717869in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{3.714793in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{3.720783in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{3.720624in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{3.715676in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{3.719210in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.716284in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{3.720778in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{3.718393in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{3.718888in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{3.711813in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{3.719279in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{3.723849in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{3.719741in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{3.721067in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{3.715320in}}%
\pgfpathlineto{\pgfqpoint{3.250860in}{3.722729in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{3.718206in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{3.720194in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{3.713471in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{3.719256in}}%
\pgfpathlineto{\pgfqpoint{3.264570in}{3.717074in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{3.719405in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{3.715663in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{3.719535in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{3.719190in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{3.721039in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{3.713862in}}%
\pgfpathlineto{\pgfqpoint{3.305699in}{3.716908in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{3.714823in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{3.717034in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{3.721843in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.716826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{3.820278in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.883801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{3.820278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.883801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.117920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.117920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.352040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.352040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.977449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.024273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.024273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.071097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.071097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.211568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.211568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.258392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.258392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.305216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.305216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.398863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.398863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.445687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.445687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.492511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.492511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.539335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.539335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.632983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.632983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.679806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.679806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{3.773454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{3.773454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.631181in,y=3.889722in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.586857in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{2.586857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{1.650381in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{0.403853in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{0.406595in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{0.412079in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{0.414821in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{0.425789in}{1.924721in}}%
\pgfpathlineto{\pgfqpoint{0.428531in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{1.953266in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{0.436756in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{0.439498in}{1.817227in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{1.856749in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{2.028158in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{2.370756in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{2.501306in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.504786in}}%
\pgfpathlineto{\pgfqpoint{0.458692in}{2.521049in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{2.519658in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{2.434525in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.509389in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{2.522192in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{2.341275in}}%
\pgfpathlineto{\pgfqpoint{0.483369in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{2.412812in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{2.499332in}}%
\pgfpathlineto{\pgfqpoint{0.491595in}{2.517927in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{2.517289in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{2.341054in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{2.276755in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{2.294995in}}%
\pgfpathlineto{\pgfqpoint{0.505305in}{2.379099in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{2.517501in}}%
\pgfpathlineto{\pgfqpoint{0.510789in}{2.521666in}}%
\pgfpathlineto{\pgfqpoint{0.513531in}{2.514880in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{2.515644in}}%
\pgfpathlineto{\pgfqpoint{0.521757in}{2.515152in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{2.516934in}}%
\pgfpathlineto{\pgfqpoint{0.527241in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{2.524695in}}%
\pgfpathlineto{\pgfqpoint{0.535466in}{2.524550in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{2.517537in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{2.521098in}}%
\pgfpathlineto{\pgfqpoint{0.543692in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{2.420133in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{2.420556in}}%
\pgfpathlineto{\pgfqpoint{0.560144in}{2.289486in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{2.387120in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{0.576596in}{2.520104in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{0.582079in}{2.516381in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{2.524847in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{2.525570in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{2.518372in}}%
\pgfpathlineto{\pgfqpoint{0.593047in}{2.514823in}}%
\pgfpathlineto{\pgfqpoint{0.595789in}{2.520271in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{2.521964in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{2.522207in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{2.431588in}}%
\pgfpathlineto{\pgfqpoint{0.606757in}{2.521808in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{2.519141in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{2.510786in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.336660in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.334190in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{2.273527in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{2.291351in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{2.314327in}}%
\pgfpathlineto{\pgfqpoint{0.634176in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{0.636918in}{2.270719in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{1.960482in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{2.517846in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{2.465712in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{2.512792in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{0.658854in}{2.514937in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{2.523588in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{0.672564in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{2.515327in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{2.521790in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{2.525654in}}%
\pgfpathlineto{\pgfqpoint{0.689015in}{2.518543in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{2.325064in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{2.314562in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{2.363639in}}%
\pgfpathlineto{\pgfqpoint{0.702725in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{2.343745in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{2.277425in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{2.327329in}}%
\pgfpathlineto{\pgfqpoint{0.716435in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{2.184827in}}%
\pgfpathlineto{\pgfqpoint{0.721919in}{2.260760in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{0.727403in}{2.523668in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{2.517758in}}%
\pgfpathlineto{\pgfqpoint{0.732886in}{2.290937in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{2.375022in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{2.373462in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{2.517816in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{2.520116in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{2.138006in}}%
\pgfpathlineto{\pgfqpoint{0.749338in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.523583in}}%
\pgfpathlineto{\pgfqpoint{0.754822in}{2.521258in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{2.369842in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{2.277887in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.318364in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{2.315936in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{2.279727in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{2.296760in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{2.475417in}}%
\pgfpathlineto{\pgfqpoint{0.787725in}{2.510596in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{2.523411in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{2.519644in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{2.429632in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{2.310349in}}%
\pgfpathlineto{\pgfqpoint{0.806919in}{2.363583in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{0.812403in}{2.513678in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{2.516246in}}%
\pgfpathlineto{\pgfqpoint{0.817887in}{2.516653in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{2.295663in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{2.517454in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{2.518683in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{2.527428in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{2.514775in}}%
\pgfpathlineto{\pgfqpoint{0.839822in}{2.315213in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.515436in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{2.430848in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{2.375202in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{2.282954in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{2.327941in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.467267in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{2.519167in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{2.511034in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.524021in}}%
\pgfpathlineto{\pgfqpoint{0.875468in}{2.516458in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.521232in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{2.513699in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{2.527527in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.516003in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{2.470983in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{2.520249in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{0.902887in}{2.525019in}}%
\pgfpathlineto{\pgfqpoint{0.905629in}{2.248129in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{2.163228in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{1.999746in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{2.256534in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{2.057842in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{2.071578in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{1.881937in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{1.996649in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{1.943478in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{2.420045in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{2.419204in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{1.715179in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{1.927476in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{1.893984in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{1.879979in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{1.709676in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{1.719685in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{1.805770in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{1.715247in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.716541in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.712154in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{1.903071in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{1.840063in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{1.950335in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{1.899764in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{1.899832in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{1.806953in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{1.905532in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.846417in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{1.833452in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{1.721533in}}%
\pgfpathlineto{\pgfqpoint{1.053694in}{1.727359in}}%
\pgfpathlineto{\pgfqpoint{1.056436in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{1.061920in}{1.724776in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{1.720166in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{1.917918in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.863307in}}%
\pgfpathlineto{\pgfqpoint{1.081113in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{1.878371in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{1.890343in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{1.100307in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{1.105791in}{1.912992in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{2.144778in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{2.064039in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{2.254936in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{2.299277in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{2.290754in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{2.478453in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{2.320934in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{2.357059in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{2.475443in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{2.520982in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{2.519705in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{2.508472in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{2.313088in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{2.337514in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{2.517644in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.469004in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{2.288588in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{2.359551in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{2.322779in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{2.346043in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{1.182565in}{2.342839in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{2.349119in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{2.465118in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{2.468618in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{2.304077in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{2.313347in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{1.201759in}{2.292625in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{2.275543in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{2.525106in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{2.521422in}}%
\pgfpathlineto{\pgfqpoint{1.218211in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{2.521861in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{2.325479in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{2.376420in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{2.523207in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{2.508886in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{2.523943in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{2.332971in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{2.330582in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{2.297365in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{2.423394in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{2.445915in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{2.345600in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.301111in}}%
\pgfpathlineto{\pgfqpoint{1.267566in}{2.421101in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{2.285121in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{2.416984in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{2.314628in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{2.347975in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{2.523037in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{2.517963in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{2.519576in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{2.438708in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{2.364721in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.457227in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{2.310147in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{2.295914in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{2.353141in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{2.397328in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{2.289137in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{2.292461in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.345087in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{2.515597in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{2.519970in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{2.520790in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{2.518351in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{2.524092in}}%
\pgfpathlineto{\pgfqpoint{1.358050in}{2.521335in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{2.515963in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{2.526498in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.514859in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{2.523773in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{2.517156in}}%
\pgfpathlineto{\pgfqpoint{1.382727in}{2.525275in}}%
\pgfpathlineto{\pgfqpoint{1.385469in}{2.511977in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{2.526512in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{2.522823in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{2.513041in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{2.328047in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{2.424735in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{2.416069in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{2.372683in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{2.525716in}}%
\pgfpathlineto{\pgfqpoint{1.429340in}{2.522087in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{2.521653in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.470721in}}%
\pgfpathlineto{\pgfqpoint{1.437566in}{2.302413in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.457093in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{2.502134in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{2.416492in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{2.474938in}}%
\pgfpathlineto{\pgfqpoint{1.451276in}{2.478771in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{2.519757in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{2.511969in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{2.512197in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{2.519335in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{2.523761in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{2.519157in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{2.521118in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{2.509490in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{2.283316in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{2.319708in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{2.430888in}}%
\pgfpathlineto{\pgfqpoint{1.497889in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{2.368001in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.344307in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{2.430744in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{2.517251in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{2.521028in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.519756in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{2.520982in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{2.519854in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{2.519993in}}%
\pgfpathlineto{\pgfqpoint{1.533534in}{2.514214in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{2.294109in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.194357in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{1.552728in}{2.338893in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{2.165858in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{2.406115in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{2.524655in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{2.514374in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.523977in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{2.510187in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{2.514613in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{2.524376in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{2.519783in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{2.521506in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{2.516134in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{2.285401in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{2.335338in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{2.270802in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{2.484856in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{2.518667in}}%
\pgfpathlineto{\pgfqpoint{1.621276in}{2.526702in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{2.515942in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{2.520295in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{2.517224in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{2.526482in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{2.516639in}}%
\pgfpathlineto{\pgfqpoint{1.640470in}{2.335905in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{2.483396in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{2.521121in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{2.516764in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{2.524497in}}%
\pgfpathlineto{\pgfqpoint{1.659664in}{2.518213in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.521333in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{2.431548in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{2.393444in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{2.432949in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.352558in}}%
\pgfpathlineto{\pgfqpoint{1.681599in}{2.324695in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{2.388865in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{2.330993in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{2.321927in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.294171in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{1.700793in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{1.914534in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{1.772036in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{1.755358in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{1.725615in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{1.728212in}{1.716287in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{1.724888in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{1.809810in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{1.708586in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.725480in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{1.758374in}{1.718453in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{1.766599in}{1.727516in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.713657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{1.650381in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{0.403853in}{1.758034in}}%
\pgfpathlineto{\pgfqpoint{0.406595in}{1.742905in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{1.754966in}}%
\pgfpathlineto{\pgfqpoint{0.412079in}{1.747205in}}%
\pgfpathlineto{\pgfqpoint{0.414821in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{1.745214in}}%
\pgfpathlineto{\pgfqpoint{0.425789in}{1.757286in}}%
\pgfpathlineto{\pgfqpoint{0.428531in}{1.750445in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{1.749165in}}%
\pgfpathlineto{\pgfqpoint{0.436756in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{0.439498in}{1.743829in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{1.842196in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{2.290629in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{2.313832in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.492465in}}%
\pgfpathlineto{\pgfqpoint{0.458692in}{2.481817in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{2.483616in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{2.491011in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{2.489266in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.485434in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{2.489117in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{2.478230in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{2.493479in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{2.486804in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{2.481958in}}%
\pgfpathlineto{\pgfqpoint{0.491595in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{2.495023in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{2.485846in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{2.486195in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{2.487684in}}%
\pgfpathlineto{\pgfqpoint{0.505305in}{2.479568in}}%
\pgfpathlineto{\pgfqpoint{0.510789in}{2.486062in}}%
\pgfpathlineto{\pgfqpoint{0.513531in}{2.491922in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{2.484215in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{2.485817in}}%
\pgfpathlineto{\pgfqpoint{0.521757in}{2.491241in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{2.488433in}}%
\pgfpathlineto{\pgfqpoint{0.527241in}{2.483317in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{2.491109in}}%
\pgfpathlineto{\pgfqpoint{0.535466in}{2.493817in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{2.487710in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{2.488751in}}%
\pgfpathlineto{\pgfqpoint{0.543692in}{2.486511in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{2.490417in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{2.489350in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{2.485094in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{2.490108in}}%
\pgfpathlineto{\pgfqpoint{0.560144in}{2.485501in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{0.565628in}{2.480530in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{2.484926in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{2.492360in}}%
\pgfpathlineto{\pgfqpoint{0.582079in}{2.486307in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{2.484180in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{2.488079in}}%
\pgfpathlineto{\pgfqpoint{0.593047in}{2.486104in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{2.491113in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{0.606757in}{2.490430in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{2.491611in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{2.485861in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.490590in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{2.473994in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{2.490811in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{2.485609in}}%
\pgfpathlineto{\pgfqpoint{0.634176in}{2.303963in}}%
\pgfpathlineto{\pgfqpoint{0.636918in}{2.305850in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{2.119790in}}%
\pgfpathlineto{\pgfqpoint{0.642402in}{2.050522in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{2.491350in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{2.486559in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{2.490094in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{2.482967in}}%
\pgfpathlineto{\pgfqpoint{0.658854in}{2.491394in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{2.485139in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{2.485787in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{2.488492in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{2.487763in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{2.481258in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.486775in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{2.476953in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{2.476815in}}%
\pgfpathlineto{\pgfqpoint{0.699983in}{2.488175in}}%
\pgfpathlineto{\pgfqpoint{0.702725in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{2.488245in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{2.483963in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{2.309891in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{2.326048in}}%
\pgfpathlineto{\pgfqpoint{0.716435in}{2.367444in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{2.221640in}}%
\pgfpathlineto{\pgfqpoint{0.721919in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{0.727403in}{2.383104in}}%
\pgfpathlineto{\pgfqpoint{0.732886in}{2.492083in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{2.447572in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{2.292219in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.490262in}}%
\pgfpathlineto{\pgfqpoint{0.754822in}{2.488454in}}%
\pgfpathlineto{\pgfqpoint{0.757564in}{2.478246in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{2.477251in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{2.484112in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{2.484561in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{2.476802in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{2.487616in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{2.480027in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{2.494035in}}%
\pgfpathlineto{\pgfqpoint{0.787725in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{2.484979in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{2.494251in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{2.478747in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{2.477153in}}%
\pgfpathlineto{\pgfqpoint{0.806919in}{2.485396in}}%
\pgfpathlineto{\pgfqpoint{0.812403in}{2.491528in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{2.488254in}}%
\pgfpathlineto{\pgfqpoint{0.817887in}{2.482845in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{2.486747in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{2.486115in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{2.485318in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{2.486655in}}%
\pgfpathlineto{\pgfqpoint{0.834338in}{2.485998in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{2.491274in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{2.483767in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{2.492338in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{2.491209in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{2.481567in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.490763in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{2.487385in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{2.490150in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.495704in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{2.481355in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{2.484133in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.490972in}}%
\pgfpathlineto{\pgfqpoint{0.875468in}{2.442456in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.487066in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{2.491036in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{2.492014in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.485962in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{2.485869in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{2.488267in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{2.480321in}}%
\pgfpathlineto{\pgfqpoint{0.902887in}{2.487093in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{2.269151in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{2.111661in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{2.119803in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{2.278993in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{1.989681in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{2.020895in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{1.941137in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{2.127952in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{2.329685in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{2.141161in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{1.861570in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{1.753749in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{1.751451in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{1.751573in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.745826in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{1.746628in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{1.748395in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{1.747907in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.748491in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{1.756693in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{1.753901in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{1.751951in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{1.747870in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{1.744561in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{1.756311in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{1.751484in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{1.753046in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{1.757931in}}%
\pgfpathlineto{\pgfqpoint{1.053694in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{1.056436in}{1.749396in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.746813in}}%
\pgfpathlineto{\pgfqpoint{1.061920in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{1.752403in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.746025in}}%
\pgfpathlineto{\pgfqpoint{1.081113in}{1.745211in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{1.756093in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{1.759025in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.744131in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{1.750933in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{1.753601in}}%
\pgfpathlineto{\pgfqpoint{1.100307in}{1.745802in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{1.752369in}}%
\pgfpathlineto{\pgfqpoint{1.105791in}{1.788372in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{1.955032in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{1.997488in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{2.122053in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{1.995000in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{2.088472in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{2.133998in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{2.425776in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{2.481916in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{2.488435in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{2.484591in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{2.468665in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{2.368085in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{2.485932in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{2.483477in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{2.487743in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.487383in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{2.483579in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{2.485641in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{2.488599in}}%
\pgfpathlineto{\pgfqpoint{1.182565in}{2.491073in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{2.484797in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{2.483777in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{2.488648in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{2.487978in}}%
\pgfpathlineto{\pgfqpoint{1.201759in}{2.486087in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{2.480912in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{2.490458in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{2.481843in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{2.486529in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{2.481142in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{2.480850in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{2.489678in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{2.480935in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{2.484532in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{2.479406in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{2.490207in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{2.492563in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{2.485691in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{1.267566in}{2.482980in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{2.483162in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{2.488968in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{2.480956in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{2.490035in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{2.482087in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{2.488653in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{2.485921in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{2.486736in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{2.482834in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{2.476802in}}%
\pgfpathlineto{\pgfqpoint{1.316921in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{2.479679in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{2.490272in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{2.485583in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{2.491179in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{2.478599in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{2.488179in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{2.489781in}}%
\pgfpathlineto{\pgfqpoint{1.347082in}{2.483402in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{2.487087in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{2.490218in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{2.481703in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{2.479338in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.491808in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{2.485659in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{2.489495in}}%
\pgfpathlineto{\pgfqpoint{1.382727in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{1.388211in}{2.492465in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{2.486902in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{2.486980in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{2.479388in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{2.490062in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{2.487153in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{2.488787in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{2.483513in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{2.481701in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{2.483876in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{2.472322in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{2.488512in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{2.483593in}}%
\pgfpathlineto{\pgfqpoint{1.429340in}{2.489815in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{2.491752in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{2.484698in}}%
\pgfpathlineto{\pgfqpoint{1.437566in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.491626in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{2.484825in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{2.484038in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{2.491498in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{2.485247in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{2.492206in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{2.484070in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{2.489864in}}%
\pgfpathlineto{\pgfqpoint{1.464986in}{2.482720in}}%
\pgfpathlineto{\pgfqpoint{1.467728in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{2.486932in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{2.492069in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{2.488733in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{2.492343in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{2.484407in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{2.485788in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{2.477218in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{2.489023in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.485542in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.489107in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{2.488418in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{2.485953in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{2.489339in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{2.482273in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.474827in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{2.492352in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{2.483165in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{2.492274in}}%
\pgfpathlineto{\pgfqpoint{1.533534in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{2.485837in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.103105in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{2.189162in}}%
\pgfpathlineto{\pgfqpoint{1.552728in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{2.250669in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{2.220779in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{2.481631in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{2.479763in}}%
\pgfpathlineto{\pgfqpoint{1.571921in}{2.489445in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{2.491385in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{2.481481in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{2.488646in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{2.489595in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{2.492039in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{2.492556in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{2.487059in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{2.481834in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{2.490148in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{2.477233in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{2.436496in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{2.369297in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{1.624018in}{2.490255in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{2.486915in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{2.491950in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{2.483167in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{2.487949in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{2.488888in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{2.495505in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{2.487271in}}%
\pgfpathlineto{\pgfqpoint{1.654180in}{2.490986in}}%
\pgfpathlineto{\pgfqpoint{1.659664in}{2.489374in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.486164in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{2.485195in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{2.482157in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{2.224801in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{2.486273in}}%
\pgfpathlineto{\pgfqpoint{1.681599in}{2.487421in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{2.478748in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{2.483571in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{2.482834in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.486448in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{2.444593in}}%
\pgfpathlineto{\pgfqpoint{1.700793in}{2.125879in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{2.047361in}}%
\pgfpathlineto{\pgfqpoint{1.709019in}{1.834886in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.846077in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{1.788122in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{1.754585in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{1.748794in}}%
\pgfpathlineto{\pgfqpoint{1.728212in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.755732in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{1.748587in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{1.754040in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{1.747406in}{1.756766in}}%
\pgfpathlineto{\pgfqpoint{1.752890in}{1.746889in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{1.746099in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{1.753303in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{1.745065in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{1.753800in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.745910in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.745910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{2.586857in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772083in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.650381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=1.650381in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.884500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.884500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=1.884500in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.118619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.118619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=2.118619in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.352738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.352738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=2.352738in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=2.586857in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.790852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.790852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.837676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.837676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.978147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.978147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.212266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.212266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.259090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.259090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.305914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.305914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.399562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.399562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.446385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.446385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.493209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.493209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{2.540033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{2.540033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137222in,y=2.118619in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.086597in,y=2.656301in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\), \(\displaystyle \epsilon_{\text{w}S} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.586857in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{2.586857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{1.650381in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{2.463638in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{2.464574in}}%
\pgfpathlineto{\pgfqpoint{1.956662in}{2.435760in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{2.515966in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{2.513400in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{2.517264in}}%
\pgfpathlineto{\pgfqpoint{1.967630in}{2.451068in}}%
\pgfpathlineto{\pgfqpoint{1.970372in}{2.479366in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{2.360049in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{1.722146in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{2.106395in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{1.763071in}}%
\pgfpathlineto{\pgfqpoint{1.995049in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.724718in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.788889in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{1.799658in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{2.328700in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{2.127341in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{2.359754in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{1.935094in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{1.767686in}}%
\pgfpathlineto{\pgfqpoint{2.030695in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{1.846775in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{2.518001in}}%
\pgfpathlineto{\pgfqpoint{2.047146in}{2.340894in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{2.373498in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{2.114090in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{1.717993in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{1.948606in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{1.925579in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{2.034305in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{1.879364in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{1.742706in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{1.953355in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{1.803446in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{1.803769in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{1.855189in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{2.107469in}{2.033301in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{2.117256in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{2.395625in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{2.521493in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{2.025556in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{2.109774in}}%
\pgfpathlineto{\pgfqpoint{2.132147in}{2.376785in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{2.478154in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.512160in}}%
\pgfpathlineto{\pgfqpoint{2.140373in}{2.515436in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{2.514483in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.414165in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{2.387075in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{2.064527in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{1.806619in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{2.253577in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{2.401507in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{2.467014in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{2.415581in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{2.468040in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{2.350814in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{2.351685in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{2.367797in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{2.398357in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{2.282851in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{2.258065in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{2.511958in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{2.315736in}}%
\pgfpathlineto{\pgfqpoint{2.219889in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{2.222631in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{1.866761in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{1.875066in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{2.088266in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{2.401190in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{2.386031in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{2.121776in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{2.165128in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{2.050248in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{2.057266in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{2.209142in}}%
\pgfpathlineto{\pgfqpoint{2.261018in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{2.031187in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{2.262646in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{2.345391in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{2.196768in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{2.312749in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{2.282132in}}%
\pgfpathlineto{\pgfqpoint{2.288438in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{2.152507in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{2.197195in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{2.043981in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{2.117648in}}%
\pgfpathlineto{\pgfqpoint{2.307631in}{2.088951in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{2.382717in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{2.335721in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{2.156164in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{2.123652in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{2.301707in}}%
\pgfpathlineto{\pgfqpoint{2.326825in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{2.329567in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{1.820631in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{2.266705in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{1.940448in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{1.785464in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{2.142749in}}%
\pgfpathlineto{\pgfqpoint{2.365212in}{1.765257in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{2.224157in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{1.721275in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.760388in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{1.998947in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{2.395319in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{2.469564in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{2.489016in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{2.419451in}}%
\pgfpathlineto{\pgfqpoint{2.403599in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{2.146989in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{2.143619in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{2.291507in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{2.144449in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{1.758094in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{1.947648in}}%
\pgfpathlineto{\pgfqpoint{2.431019in}{2.227642in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{1.728438in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{1.775967in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{2.008668in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{2.358137in}}%
\pgfpathlineto{\pgfqpoint{2.450212in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{2.089091in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{2.261818in}}%
\pgfpathlineto{\pgfqpoint{2.463922in}{2.196021in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{2.469406in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{1.771353in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{2.103725in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{2.052572in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{1.974961in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{2.177940in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{2.080470in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{1.720624in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{1.999513in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{1.809999in}}%
\pgfpathlineto{\pgfqpoint{2.507793in}{1.880843in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{1.835953in}}%
\pgfpathlineto{\pgfqpoint{2.513277in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{1.719358in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{2.387850in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{2.170139in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{2.134514in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{2.274020in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{2.377887in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{2.284803in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{2.465853in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{2.366145in}}%
\pgfpathlineto{\pgfqpoint{2.559890in}{2.301268in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{2.565374in}{2.077980in}}%
\pgfpathlineto{\pgfqpoint{2.568116in}{2.029427in}}%
\pgfpathlineto{\pgfqpoint{2.570858in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{2.472707in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{2.250791in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{2.350538in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{2.590051in}{1.880154in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.971549in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{2.603761in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{2.035973in}}%
\pgfpathlineto{\pgfqpoint{2.609245in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{1.951622in}}%
\pgfpathlineto{\pgfqpoint{2.622955in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{1.805667in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{2.016737in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{1.924503in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{1.718149in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{1.891488in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{2.647632in}{1.944625in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{1.764979in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{2.655858in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.724211in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{2.080089in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{2.043564in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{1.989531in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{1.969599in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{1.927559in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{2.123685in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{2.318341in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{2.229163in}}%
\pgfpathlineto{\pgfqpoint{2.705213in}{1.779199in}}%
\pgfpathlineto{\pgfqpoint{2.710697in}{2.132472in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{2.248732in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{1.988328in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{2.268624in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{2.036311in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.355757in}}%
\pgfpathlineto{\pgfqpoint{2.732633in}{2.124353in}}%
\pgfpathlineto{\pgfqpoint{2.735374in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{2.083238in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{2.214492in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{2.249275in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{2.108250in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{1.889671in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.467768in}}%
\pgfpathlineto{\pgfqpoint{2.757310in}{2.475078in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{2.168349in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{2.045725in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.304876in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{2.134382in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{2.208912in}}%
\pgfpathlineto{\pgfqpoint{2.781988in}{2.178381in}}%
\pgfpathlineto{\pgfqpoint{2.784729in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{2.195692in}}%
\pgfpathlineto{\pgfqpoint{2.792955in}{2.158085in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{2.238944in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{2.517078in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{2.516962in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{2.518419in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{2.512656in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{2.467892in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{2.507258in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{2.256077in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{2.040021in}}%
\pgfpathlineto{\pgfqpoint{2.831343in}{2.110871in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.435358in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.506694in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{2.342537in}}%
\pgfpathlineto{\pgfqpoint{2.842310in}{2.322638in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{2.000844in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{2.312540in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{2.512324in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.516510in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{2.336828in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{2.515599in}}%
\pgfpathlineto{\pgfqpoint{2.869730in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{2.469040in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{2.222213in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{2.200741in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{2.327910in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{2.251941in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{2.447906in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{2.327569in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{2.261316in}}%
\pgfpathlineto{\pgfqpoint{2.910859in}{2.396619in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{2.386418in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{2.504464in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{2.193974in}}%
\pgfpathlineto{\pgfqpoint{2.927311in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{2.179753in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{2.513636in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{2.941020in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{1.779736in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.762510in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{1.769463in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.717818in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{1.928874in}}%
\pgfpathlineto{\pgfqpoint{2.968440in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{1.956300in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{1.722454in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.720377in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{1.728261in}}%
\pgfpathlineto{\pgfqpoint{3.004085in}{1.720032in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{1.734216in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{2.360857in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{2.466451in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{2.443436in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{2.256516in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{2.470013in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{2.516870in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{2.515307in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{2.418102in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{1.772984in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{1.716856in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{1.806281in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{1.827423in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{1.826164in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{2.111067in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{2.480004in}}%
\pgfpathlineto{\pgfqpoint{3.069892in}{2.116643in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{2.398151in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{2.460437in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{2.298311in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{2.318487in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{2.126014in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{3.102795in}{1.959169in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{3.108279in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{2.471206in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{2.242498in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{1.913128in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.883708in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.714820in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{1.868383in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{1.944938in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{2.194820in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{2.231954in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{2.037050in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{2.004766in}}%
\pgfpathlineto{\pgfqpoint{3.176828in}{1.718325in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.988503in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{1.887415in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{2.084398in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{1.930781in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{2.515490in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{2.124001in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{1.895699in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{3.226183in}{1.771346in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{1.932317in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{1.726142in}}%
\pgfpathlineto{\pgfqpoint{3.242634in}{1.961396in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{2.070312in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{2.280332in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{2.443161in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{2.461983in}}%
\pgfpathlineto{\pgfqpoint{3.264570in}{2.524497in}}%
\pgfpathlineto{\pgfqpoint{3.270054in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{2.417104in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{2.412697in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{2.251631in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{2.265015in}}%
\pgfpathlineto{\pgfqpoint{3.286505in}{2.427463in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{2.467783in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{2.401769in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{2.282771in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{2.287044in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{3.305699in}{2.040198in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.145560in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.145560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{1.650381in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.030761in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{2.095896in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{2.254603in}}%
\pgfpathlineto{\pgfqpoint{1.956662in}{2.400714in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{2.356209in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{2.447032in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{2.473263in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{2.406914in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{2.296498in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{1.757460in}}%
\pgfpathlineto{\pgfqpoint{1.984082in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{1.805650in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{1.995049in}{1.788782in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.761532in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{1.791386in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{1.887798in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{2.038614in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{2.371932in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{2.124802in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{2.398689in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{2.300178in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{2.030695in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{1.760803in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{1.946860in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.023409in}}%
\pgfpathlineto{\pgfqpoint{2.041663in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{2.047146in}{2.435435in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{2.230368in}}%
\pgfpathlineto{\pgfqpoint{2.058114in}{2.239109in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{1.788886in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{1.793648in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{2.060906in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{1.852222in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{1.836793in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{1.950355in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{1.870414in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.812882in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{1.878125in}}%
\pgfpathlineto{\pgfqpoint{2.107469in}{2.042285in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{1.964439in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{2.437528in}}%
\pgfpathlineto{\pgfqpoint{2.121179in}{2.440968in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{2.338911in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.465976in}}%
\pgfpathlineto{\pgfqpoint{2.140373in}{2.435874in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{2.441896in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.478605in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{2.406038in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{2.271149in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{1.941517in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{2.167792in}{1.862248in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{2.477993in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{2.479603in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{2.446097in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{2.444387in}}%
\pgfpathlineto{\pgfqpoint{2.189728in}{2.294043in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{2.464339in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{2.449386in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{2.479905in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{2.438544in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{2.477560in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{2.337184in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{2.254460in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{2.437708in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{2.440153in}}%
\pgfpathlineto{\pgfqpoint{2.219889in}{2.176947in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{1.888038in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{2.014576in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{2.415354in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{2.134846in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{2.147058in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{2.102768in}}%
\pgfpathlineto{\pgfqpoint{2.261018in}{2.373720in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{2.412509in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{2.426785in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{2.397642in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{2.104650in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{2.226238in}}%
\pgfpathlineto{\pgfqpoint{2.285696in}{2.258929in}}%
\pgfpathlineto{\pgfqpoint{2.288438in}{2.129278in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{2.155909in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{2.014547in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{2.093915in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{2.095253in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{2.307631in}{2.082342in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{2.331848in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{2.327268in}}%
\pgfpathlineto{\pgfqpoint{2.321341in}{2.130809in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{2.249313in}}%
\pgfpathlineto{\pgfqpoint{2.326825in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{1.754646in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{1.886560in}}%
\pgfpathlineto{\pgfqpoint{2.340534in}{1.914558in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{2.351502in}{1.792194in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{2.128879in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{2.137686in}}%
\pgfpathlineto{\pgfqpoint{2.362470in}{2.131516in}}%
\pgfpathlineto{\pgfqpoint{2.365212in}{1.835086in}}%
\pgfpathlineto{\pgfqpoint{2.367954in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{2.153063in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{2.127140in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{1.840547in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.800540in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{1.792162in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{2.321604in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{2.286961in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{2.466709in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{2.272780in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{2.193355in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{2.187227in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{1.920063in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{1.949691in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{2.431019in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{2.127969in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{1.799452in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{1.858674in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{2.214620in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{2.441394in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{2.146920in}}%
\pgfpathlineto{\pgfqpoint{2.463922in}{2.170367in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{2.085618in}}%
\pgfpathlineto{\pgfqpoint{2.469406in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{1.901847in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{2.107780in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{2.035182in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{2.019865in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{2.121535in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{1.889475in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{1.852550in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{1.786426in}}%
\pgfpathlineto{\pgfqpoint{2.507793in}{1.841115in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{1.822637in}}%
\pgfpathlineto{\pgfqpoint{2.513277in}{1.906014in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{1.847071in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{2.257680in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{2.226191in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{2.445937in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{2.231245in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{2.188866in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{2.325067in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{2.399368in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{2.440800in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{2.382914in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{2.372112in}}%
\pgfpathlineto{\pgfqpoint{2.554406in}{2.457198in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{2.437884in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{2.115477in}}%
\pgfpathlineto{\pgfqpoint{2.565374in}{2.153452in}}%
\pgfpathlineto{\pgfqpoint{2.568116in}{2.052237in}}%
\pgfpathlineto{\pgfqpoint{2.570858in}{2.319104in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{2.446312in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{2.377688in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{2.050503in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{1.763777in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{1.768032in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{1.960881in}}%
\pgfpathlineto{\pgfqpoint{2.603761in}{2.018505in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{1.925058in}}%
\pgfpathlineto{\pgfqpoint{2.609245in}{1.951391in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{1.754134in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{2.622955in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{1.755501in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{1.885051in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{1.899523in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{1.770268in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{1.842504in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{2.647632in}{1.955870in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{2.655858in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.661342in}{1.760692in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{1.896426in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{2.136917in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{1.933936in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{2.048728in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.310370in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{2.024342in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{2.686019in}{1.761546in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{2.128732in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{2.401757in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{2.324644in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{2.705213in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{2.707955in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{2.068987in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{2.284097in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{2.724407in}{2.159354in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.344854in}}%
\pgfpathlineto{\pgfqpoint{2.729891in}{2.403887in}}%
\pgfpathlineto{\pgfqpoint{2.732633in}{2.235249in}}%
\pgfpathlineto{\pgfqpoint{2.735374in}{2.227806in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{2.039302in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{2.138037in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{2.751826in}{2.110208in}}%
\pgfpathlineto{\pgfqpoint{2.757310in}{2.454570in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{2.402634in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{2.310532in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{1.996620in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{2.147757in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.251222in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{2.104426in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{2.169260in}}%
\pgfpathlineto{\pgfqpoint{2.781988in}{2.192035in}}%
\pgfpathlineto{\pgfqpoint{2.784729in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{2.081412in}}%
\pgfpathlineto{\pgfqpoint{2.792955in}{2.198170in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{2.111277in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{2.336817in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{2.469916in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{2.439311in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{2.440293in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{2.480648in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{2.441975in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{2.310625in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{2.086243in}}%
\pgfpathlineto{\pgfqpoint{2.831343in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{2.845052in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{2.142828in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{2.104188in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{2.151181in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{2.406034in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.485058in}}%
\pgfpathlineto{\pgfqpoint{2.861504in}{2.426144in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{2.469854in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{2.323181in}}%
\pgfpathlineto{\pgfqpoint{2.869730in}{2.338218in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{2.366932in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{2.474087in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{2.451817in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{2.442482in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{2.307587in}}%
\pgfpathlineto{\pgfqpoint{2.886181in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{2.441705in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{2.323983in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{2.285515in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{2.253180in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{2.318614in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{2.204388in}}%
\pgfpathlineto{\pgfqpoint{2.910859in}{2.208187in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{2.479333in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{2.393177in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{2.483119in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.927311in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{2.101417in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{2.251997in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{2.463943in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{2.317606in}}%
\pgfpathlineto{\pgfqpoint{2.941020in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{1.799147in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.830139in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{1.802209in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{1.800007in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{1.799607in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{1.789726in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{2.968440in}{1.927248in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{1.894272in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{1.801216in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{1.852835in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{1.827957in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{1.921302in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{1.752344in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{1.798841in}}%
\pgfpathlineto{\pgfqpoint{3.004085in}{1.760726in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{1.761442in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{1.883768in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{2.235198in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{2.395644in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{2.437206in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{2.207101in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{2.369990in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{2.444518in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{2.475533in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{2.465729in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{1.971771in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{1.806001in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.793360in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{2.125842in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{2.308844in}}%
\pgfpathlineto{\pgfqpoint{3.069892in}{2.299398in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{2.193228in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{3.078118in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{2.295499in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{2.362092in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{2.471448in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{2.201471in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{2.279220in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{3.102795in}{1.863179in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{3.108279in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{2.087458in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{2.131582in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{2.447652in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{2.435157in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{2.167711in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{2.031790in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.835725in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{1.754380in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{1.941128in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.866574in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{2.125377in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{2.223937in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{2.131815in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.887530in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.958982in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.797080in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{1.986821in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{1.907222in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{2.016986in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{1.974914in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{2.044995in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.295735in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{2.395181in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{2.438996in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{2.302688in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{2.262402in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{1.832001in}}%
\pgfpathlineto{\pgfqpoint{3.226183in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{1.844415in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{1.983126in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{1.879650in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{1.762979in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{2.446255in}}%
\pgfpathlineto{\pgfqpoint{3.264570in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{2.467738in}}%
\pgfpathlineto{\pgfqpoint{3.270054in}{2.399097in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{2.428925in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{2.478925in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{2.415240in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{2.349390in}}%
\pgfpathlineto{\pgfqpoint{3.286505in}{2.299431in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{2.311501in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{2.428485in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{2.481395in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{1.997518in}}%
\pgfpathlineto{\pgfqpoint{3.305699in}{2.077807in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{2.099951in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.935018in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{1.892849in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.964978in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.964978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{2.586857in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.650381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{2.586857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.650381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.884500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.884500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.118619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.118619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.352738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.352738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.586857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.790852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.790852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.837676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.837676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.978147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.978147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.212266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.212266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.259090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.259090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.305914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.305914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.399562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.399562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.446385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.446385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.493209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.493209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{2.540033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.540033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.631181in,y=2.656301in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 0.1\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{1.353436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{0.416960in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{0.403853in}{0.481482in}}%
\pgfpathlineto{\pgfqpoint{0.406595in}{0.612487in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{0.603421in}}%
\pgfpathlineto{\pgfqpoint{0.412079in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{0.478128in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{0.487144in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{0.428531in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{0.439498in}{0.547036in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{0.486457in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{0.458692in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{0.488450in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{0.538681in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.525191in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.545412in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{0.487208in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{0.480882in}}%
\pgfpathlineto{\pgfqpoint{0.483369in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{0.577133in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{0.491595in}{0.640171in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{0.619335in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.484970in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{0.513466in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{0.505305in}{0.481990in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{0.481902in}}%
\pgfpathlineto{\pgfqpoint{0.513531in}{0.478394in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{0.639653in}}%
\pgfpathlineto{\pgfqpoint{0.521757in}{0.481685in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{0.480760in}}%
\pgfpathlineto{\pgfqpoint{0.529983in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{0.490959in}}%
\pgfpathlineto{\pgfqpoint{0.535466in}{0.484253in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{0.543692in}{0.482937in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{0.528324in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{0.486827in}}%
\pgfpathlineto{\pgfqpoint{0.560144in}{0.541804in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{0.487649in}}%
\pgfpathlineto{\pgfqpoint{0.565628in}{0.488004in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.483336in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{0.576596in}{0.535854in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{0.480395in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{0.593047in}{0.487791in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{0.477022in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{0.481843in}}%
\pgfpathlineto{\pgfqpoint{0.606757in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{0.568232in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{0.519345in}}%
\pgfpathlineto{\pgfqpoint{0.628692in}{0.486704in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{0.481245in}}%
\pgfpathlineto{\pgfqpoint{0.634176in}{0.528809in}}%
\pgfpathlineto{\pgfqpoint{0.636918in}{0.631742in}}%
\pgfpathlineto{\pgfqpoint{0.642402in}{0.567591in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.483641in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{0.547232in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{0.550956in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{0.530712in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.480715in}}%
\pgfpathlineto{\pgfqpoint{0.658854in}{0.489289in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{0.672564in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.480356in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{0.680789in}{0.489043in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{0.479992in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.481505in}}%
\pgfpathlineto{\pgfqpoint{0.689015in}{0.535188in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{0.479220in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{0.697241in}{0.483525in}}%
\pgfpathlineto{\pgfqpoint{0.702725in}{0.481286in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{0.482580in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{0.478166in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{0.483862in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{0.485650in}}%
\pgfpathlineto{\pgfqpoint{0.716435in}{0.481363in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.481847in}}%
\pgfpathlineto{\pgfqpoint{0.724661in}{0.486537in}}%
\pgfpathlineto{\pgfqpoint{0.727403in}{0.483478in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{0.489262in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{0.483510in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{0.659967in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{0.479149in}}%
\pgfpathlineto{\pgfqpoint{0.754822in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{0.757564in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{0.576441in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{0.578402in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{0.657303in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{0.486352in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.482384in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{0.490151in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{0.489327in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{0.676390in}}%
\pgfpathlineto{\pgfqpoint{0.806919in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{0.485569in}}%
\pgfpathlineto{\pgfqpoint{0.817887in}{0.477871in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{0.823371in}{0.485665in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.535817in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{0.834338in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{0.839822in}{0.520353in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{0.534639in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{0.486672in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{0.479431in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{0.487842in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{0.639356in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{0.592292in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{0.875468in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.479567in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{0.889177in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{0.487332in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{0.483238in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{0.484541in}}%
\pgfpathlineto{\pgfqpoint{0.902887in}{0.578067in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{0.483032in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{0.487822in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{0.532152in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{0.547918in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{0.521364in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{0.478127in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{0.529817in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{0.666755in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{0.535860in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.479690in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.540925in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{0.486753in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{0.480567in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{0.497183in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{0.484910in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{0.480767in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{0.480923in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{0.478263in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{0.484477in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{0.485539in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{0.491119in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{0.680403in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{0.481241in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.485994in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{0.486999in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{0.535987in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{0.549856in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{0.526843in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{0.475919in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{0.477733in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{1.053694in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{1.056436in}{0.485236in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.484938in}}%
\pgfpathlineto{\pgfqpoint{1.061920in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{0.532367in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{0.478714in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{0.485640in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{0.487488in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{0.482079in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{0.510831in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{0.586410in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.532087in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{1.100307in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{0.480214in}}%
\pgfpathlineto{\pgfqpoint{1.105791in}{0.480121in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{0.671663in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{0.481213in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{0.484385in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{0.482650in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{0.486627in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{0.479948in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{0.483324in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{0.480048in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{0.483671in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{0.482017in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.482611in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.486528in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{0.479787in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{0.483884in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{0.566393in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{0.686213in}}%
\pgfpathlineto{\pgfqpoint{1.182565in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{0.484090in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{0.484313in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.481002in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{0.485656in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{0.479459in}}%
\pgfpathlineto{\pgfqpoint{1.201759in}{0.529219in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{0.663977in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.620250in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{0.484868in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{0.491387in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{0.726922in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.484482in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{0.486735in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{0.619721in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{0.573522in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.267566in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{0.639498in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{0.537089in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{0.525723in}}%
\pgfpathlineto{\pgfqpoint{1.286759in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{0.481558in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{0.488609in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{0.479620in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{0.487972in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{0.486061in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.480024in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{0.541294in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{0.529497in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{0.621694in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{0.610403in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{0.714548in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{0.486029in}}%
\pgfpathlineto{\pgfqpoint{1.347082in}{0.627591in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{0.481984in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{0.477658in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{0.570400in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{0.551797in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{0.530567in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{1.382727in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{1.385469in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{1.388211in}{0.571595in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{0.534875in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.479100in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{0.492103in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{0.481725in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{0.581122in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{1.437566in}{0.482816in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{0.476866in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{0.538720in}}%
\pgfpathlineto{\pgfqpoint{1.451276in}{0.491634in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{0.483345in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{0.484651in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{0.482563in}}%
\pgfpathlineto{\pgfqpoint{1.464986in}{0.487301in}}%
\pgfpathlineto{\pgfqpoint{1.467728in}{0.480680in}}%
\pgfpathlineto{\pgfqpoint{1.470469in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{1.478695in}{0.530188in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{0.483849in}}%
\pgfpathlineto{\pgfqpoint{1.497889in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{0.527044in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{0.534540in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{0.486059in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{0.574634in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{0.665314in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{1.533534in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{0.490156in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{0.542167in}}%
\pgfpathlineto{\pgfqpoint{1.552728in}{0.487151in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{0.482911in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{0.526327in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{1.563696in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{0.485279in}}%
\pgfpathlineto{\pgfqpoint{1.571921in}{0.478844in}}%
\pgfpathlineto{\pgfqpoint{1.574663in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{0.482459in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{0.483226in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{0.487368in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.483811in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.537134in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{0.484079in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{0.484845in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{0.482516in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{0.483062in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{0.532745in}}%
\pgfpathlineto{\pgfqpoint{1.615793in}{0.488188in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{1.621276in}{0.488479in}}%
\pgfpathlineto{\pgfqpoint{1.624018in}{0.485506in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{0.485886in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{0.484784in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{0.537217in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{0.485092in}}%
\pgfpathlineto{\pgfqpoint{1.640470in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{0.690847in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.484564in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{1.654180in}{0.480885in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.483721in}}%
\pgfpathlineto{\pgfqpoint{1.659664in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.647838in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{0.584560in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{0.481310in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{0.582868in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{1.681599in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{0.533192in}}%
\pgfpathlineto{\pgfqpoint{1.689825in}{0.489622in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{0.486288in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{0.485329in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{0.482059in}}%
\pgfpathlineto{\pgfqpoint{1.700793in}{0.558250in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{0.484166in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.709019in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{0.478488in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{0.484873in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{0.536608in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{0.482935in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{0.584872in}}%
\pgfpathlineto{\pgfqpoint{1.728212in}{0.481647in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.533497in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{0.486631in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{0.484168in}}%
\pgfpathlineto{\pgfqpoint{1.747406in}{0.495707in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{0.520930in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{1.758374in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{0.484503in}}%
\pgfpathlineto{\pgfqpoint{1.766599in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{0.534383in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.482921in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.482921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401111in}{0.416960in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{0.511213in}}%
\pgfpathlineto{\pgfqpoint{0.409337in}{0.511276in}}%
\pgfpathlineto{\pgfqpoint{0.414821in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{0.417563in}{0.511758in}}%
\pgfpathlineto{\pgfqpoint{0.420305in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{0.423047in}{0.511904in}}%
\pgfpathlineto{\pgfqpoint{0.428531in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{0.431272in}{0.512487in}}%
\pgfpathlineto{\pgfqpoint{0.436756in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{0.439498in}{0.515911in}}%
\pgfpathlineto{\pgfqpoint{0.442240in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{0.444982in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{0.447724in}{0.513455in}}%
\pgfpathlineto{\pgfqpoint{0.450466in}{0.514019in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.509471in}}%
\pgfpathlineto{\pgfqpoint{0.461434in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{0.464176in}{0.508040in}}%
\pgfpathlineto{\pgfqpoint{0.466918in}{0.512111in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{0.477886in}{0.514272in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{0.483369in}{0.508788in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{0.514754in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{0.508858in}}%
\pgfpathlineto{\pgfqpoint{0.491595in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{0.494337in}{0.516555in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.510347in}}%
\pgfpathlineto{\pgfqpoint{0.499821in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.502563in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{0.510789in}{0.515393in}}%
\pgfpathlineto{\pgfqpoint{0.513531in}{0.509843in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{0.512559in}}%
\pgfpathlineto{\pgfqpoint{0.524499in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{0.527241in}{0.510095in}}%
\pgfpathlineto{\pgfqpoint{0.529983in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{0.532724in}{0.514343in}}%
\pgfpathlineto{\pgfqpoint{0.540950in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{0.543692in}{0.511214in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{0.518021in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{0.551918in}{0.511242in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{0.557402in}{0.508396in}}%
\pgfpathlineto{\pgfqpoint{0.560144in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.562886in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.565628in}{0.511623in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.509523in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{0.576596in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{0.514926in}}%
\pgfpathlineto{\pgfqpoint{0.582079in}{0.512748in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{0.516331in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{0.590305in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{0.595789in}{0.514677in}}%
\pgfpathlineto{\pgfqpoint{0.598531in}{0.514271in}}%
\pgfpathlineto{\pgfqpoint{0.601273in}{0.512610in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.512030in}}%
\pgfpathlineto{\pgfqpoint{0.612241in}{0.509517in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{0.513840in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{0.505850in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{0.636918in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{0.509420in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{0.510790in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.514849in}}%
\pgfpathlineto{\pgfqpoint{0.661596in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{0.664338in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{0.667080in}{0.507090in}}%
\pgfpathlineto{\pgfqpoint{0.669822in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{0.672564in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{0.678048in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{0.515174in}}%
\pgfpathlineto{\pgfqpoint{0.689015in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{0.691757in}{0.509954in}}%
\pgfpathlineto{\pgfqpoint{0.694499in}{0.515269in}}%
\pgfpathlineto{\pgfqpoint{0.702725in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{0.507984in}}%
\pgfpathlineto{\pgfqpoint{0.708209in}{0.512139in}}%
\pgfpathlineto{\pgfqpoint{0.710951in}{0.509279in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{0.515258in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{0.721919in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{0.513150in}}%
\pgfpathlineto{\pgfqpoint{0.732886in}{0.510476in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{0.513005in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{0.749338in}{0.506105in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{0.768532in}{0.516036in}}%
\pgfpathlineto{\pgfqpoint{0.771274in}{0.514841in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{0.518396in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{0.782241in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{0.787725in}{0.508505in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.512429in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{0.512128in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{0.515148in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{0.806919in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{0.812403in}{0.515016in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{0.508749in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{0.509333in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.512818in}}%
\pgfpathlineto{\pgfqpoint{0.834338in}{0.512030in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{0.839822in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{0.511338in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{0.510616in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{0.513209in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{0.515793in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.513182in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.516470in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{0.510218in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.511685in}}%
\pgfpathlineto{\pgfqpoint{0.889177in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{0.908371in}{0.514231in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{0.509061in}}%
\pgfpathlineto{\pgfqpoint{0.913855in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{0.510736in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{0.516464in}}%
\pgfpathlineto{\pgfqpoint{0.922081in}{0.511586in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{0.927564in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{0.509588in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.508865in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.938532in}{0.512408in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.508887in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.515044in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.512872in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{0.511157in}}%
\pgfpathlineto{\pgfqpoint{0.960468in}{0.509830in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{0.513491in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{0.509951in}}%
\pgfpathlineto{\pgfqpoint{0.974178in}{0.515862in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{0.514946in}}%
\pgfpathlineto{\pgfqpoint{0.990629in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{0.522147in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{0.506533in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{0.511906in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{0.512184in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{0.510674in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{0.511958in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.513793in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{0.511010in}}%
\pgfpathlineto{\pgfqpoint{1.034500in}{0.513283in}}%
\pgfpathlineto{\pgfqpoint{1.037242in}{0.510989in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{0.508447in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{0.513228in}}%
\pgfpathlineto{\pgfqpoint{1.053694in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{1.056436in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{1.064662in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{1.070146in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{0.513492in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{0.509167in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{1.081113in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.509334in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{0.513560in}}%
\pgfpathlineto{\pgfqpoint{1.094823in}{0.508759in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{0.513042in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.513905in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{0.510748in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{0.512142in}}%
\pgfpathlineto{\pgfqpoint{1.130468in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{0.508889in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.149662in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{0.515289in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{0.511281in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{0.514503in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{0.509471in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{0.516821in}}%
\pgfpathlineto{\pgfqpoint{1.174339in}{0.511506in}}%
\pgfpathlineto{\pgfqpoint{1.177081in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{1.179823in}{0.513664in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{0.516050in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.511358in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{1.196275in}{0.514035in}}%
\pgfpathlineto{\pgfqpoint{1.201759in}{0.511168in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{0.511978in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{0.514854in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{0.510595in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{0.514514in}}%
\pgfpathlineto{\pgfqpoint{1.229178in}{0.508653in}}%
\pgfpathlineto{\pgfqpoint{1.231920in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{0.507903in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.508335in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{0.516418in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{0.513510in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{0.516725in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{0.511455in}}%
\pgfpathlineto{\pgfqpoint{1.253856in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{0.514412in}}%
\pgfpathlineto{\pgfqpoint{1.262082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{0.513807in}}%
\pgfpathlineto{\pgfqpoint{1.267566in}{0.513676in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{0.518900in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{0.509136in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{0.509919in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{0.514829in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{0.511502in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{1.308695in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{1.314179in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{1.316921in}{0.513415in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{0.508308in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{0.515478in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{0.510651in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.514884in}}%
\pgfpathlineto{\pgfqpoint{1.336114in}{0.511718in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{1.341598in}{0.518236in}}%
\pgfpathlineto{\pgfqpoint{1.347082in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.349824in}{0.511686in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{1.358050in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{1.360792in}{0.510613in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{0.510976in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{1.382727in}{0.509526in}}%
\pgfpathlineto{\pgfqpoint{1.385469in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{1.390953in}{0.514386in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{0.508396in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{0.513882in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{0.513413in}}%
\pgfpathlineto{\pgfqpoint{1.404663in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{0.512692in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{0.511744in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{0.506550in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.511078in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{0.507928in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{0.513847in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{0.514637in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{0.512234in}}%
\pgfpathlineto{\pgfqpoint{1.429340in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{1.434824in}{0.515161in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{0.508886in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{0.510158in}}%
\pgfpathlineto{\pgfqpoint{1.451276in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{0.511075in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{0.515872in}}%
\pgfpathlineto{\pgfqpoint{1.462244in}{0.510741in}}%
\pgfpathlineto{\pgfqpoint{1.464986in}{0.515927in}}%
\pgfpathlineto{\pgfqpoint{1.467728in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{1.470469in}{0.511572in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{0.509110in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{0.519785in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{0.510584in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{1.497889in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{0.511818in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{1.525308in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.533534in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{1.536276in}{0.515203in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{0.514900in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{0.510272in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{1.549986in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.552728in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{0.512626in}}%
\pgfpathlineto{\pgfqpoint{1.571921in}{0.512797in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{0.510210in}}%
\pgfpathlineto{\pgfqpoint{1.582889in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.510031in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{0.513119in}}%
\pgfpathlineto{\pgfqpoint{1.599341in}{0.512908in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{0.516110in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{1.607567in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{0.516984in}}%
\pgfpathlineto{\pgfqpoint{1.613051in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{0.514364in}}%
\pgfpathlineto{\pgfqpoint{1.621276in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{1.624018in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{0.510662in}}%
\pgfpathlineto{\pgfqpoint{1.632244in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{0.507792in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{1.640470in}{0.512686in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.515872in}}%
\pgfpathlineto{\pgfqpoint{1.651438in}{0.512075in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{0.515116in}}%
\pgfpathlineto{\pgfqpoint{1.659664in}{0.513571in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.513724in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{1.667889in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{0.513027in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{0.513796in}}%
\pgfpathlineto{\pgfqpoint{1.678857in}{0.505682in}}%
\pgfpathlineto{\pgfqpoint{1.681599in}{0.510249in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{0.506337in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{1.698051in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{1.700793in}{0.514604in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{0.516348in}}%
\pgfpathlineto{\pgfqpoint{1.709019in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{1.714503in}{0.517413in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{0.523361in}}%
\pgfpathlineto{\pgfqpoint{1.728212in}{0.510144in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{0.510480in}}%
\pgfpathlineto{\pgfqpoint{1.733696in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{0.511490in}}%
\pgfpathlineto{\pgfqpoint{1.747406in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{1.752890in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{1.758374in}{0.511290in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{0.515921in}}%
\pgfpathlineto{\pgfqpoint{1.766599in}{0.511569in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{0.515211in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.510388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772083in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.416960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401111in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401111in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675306in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675306in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949500in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.949500in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223694in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.223694in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497889in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.497889in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772083in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469660in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538208in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606757in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743854in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812403in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880951in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018049in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086597in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155146in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360792in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429340in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566438in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634986in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703535in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.086597in,y=0.168626in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/10^4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=0.416960in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.651079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.651079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=0.651079in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.885198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.885198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=0.885198in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.119317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.119317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=1.119317in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345556in,y=1.353436in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.463784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.463784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.510607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.510607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.557431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.557431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.604255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.604255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.697903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.697903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.744726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.744726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.791550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.791550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.838374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.838374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.932022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.932022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{0.978846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{0.978846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.025669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.025669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.166141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.166141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.212965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.212965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.259788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.259788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401111in}{1.306612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772083in}{1.306612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137222in,y=0.885198in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.086597in,y=1.422881in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\), \(\displaystyle \epsilon_{\text{w}S} = 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.353436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{0.416960in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{0.612689in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{0.584765in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{1.107566in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{1.133441in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{1.200488in}}%
\pgfpathlineto{\pgfqpoint{1.970372in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.633369in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{0.626763in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{1.992308in}{1.227018in}}%
\pgfpathlineto{\pgfqpoint{1.995049in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{0.592623in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.485068in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{0.522163in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{0.594102in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{0.711114in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{0.486406in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.642852in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{0.537983in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{2.041663in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{2.047146in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{0.536306in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{0.669409in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{0.644320in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{0.484178in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{0.581081in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{0.527801in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{0.644801in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{0.603436in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{0.533131in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{0.556801in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{2.121179in}{0.589466in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{2.132147in}{0.571243in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.486244in}}%
\pgfpathlineto{\pgfqpoint{2.140373in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{0.497552in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{0.485807in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{0.496165in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{0.535016in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{2.167792in}{0.564675in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{0.523116in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{0.589405in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{0.520484in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{0.540745in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{0.489513in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{0.542978in}}%
\pgfpathlineto{\pgfqpoint{2.219889in}{0.684224in}}%
\pgfpathlineto{\pgfqpoint{2.222631in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{0.528504in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{0.530120in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{0.718722in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{0.486358in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{0.534594in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{0.530488in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{0.536380in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{0.624012in}}%
\pgfpathlineto{\pgfqpoint{2.261018in}{0.646584in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{0.624641in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{0.533026in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{2.285696in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{2.288438in}{0.524967in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{0.493710in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{0.529723in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{0.556614in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{0.592361in}}%
\pgfpathlineto{\pgfqpoint{2.321341in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{2.326825in}{0.484885in}}%
\pgfpathlineto{\pgfqpoint{2.329567in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{0.595482in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{0.496033in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{0.509403in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{0.642393in}}%
\pgfpathlineto{\pgfqpoint{2.351502in}{0.529885in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{0.623438in}}%
\pgfpathlineto{\pgfqpoint{2.362470in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{2.365212in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{2.367954in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{0.587266in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{0.483861in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{0.641943in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{0.482703in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{0.540236in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{0.522342in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{2.417309in}{0.541002in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{0.490893in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{0.681661in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{0.571850in}}%
\pgfpathlineto{\pgfqpoint{2.431019in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{0.573908in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{0.524764in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{0.644825in}}%
\pgfpathlineto{\pgfqpoint{2.450212in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{0.587442in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{0.525433in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{2.469406in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{0.548127in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.582767in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{0.577579in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{0.544915in}}%
\pgfpathlineto{\pgfqpoint{2.491341in}{0.499334in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{0.560237in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{0.574708in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{2.507793in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{0.665293in}}%
\pgfpathlineto{\pgfqpoint{2.513277in}{0.609035in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.492955in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{0.488155in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{0.540275in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{0.486015in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{0.529937in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{0.718117in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{2.554406in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{2.559890in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{2.565374in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{0.657093in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.534650in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.590051in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{0.587528in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{2.603761in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{2.609245in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{0.485170in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{0.527721in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{0.489978in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{0.638335in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{0.537587in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{0.558779in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{0.490988in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{2.647632in}{0.582787in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{0.536941in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{2.655858in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{2.661342in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{0.538861in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{0.527962in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{0.536423in}}%
\pgfpathlineto{\pgfqpoint{2.686019in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{0.487962in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{0.492111in}}%
\pgfpathlineto{\pgfqpoint{2.710697in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.597808in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{0.699631in}}%
\pgfpathlineto{\pgfqpoint{2.724407in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{2.732633in}{0.538929in}}%
\pgfpathlineto{\pgfqpoint{2.735374in}{0.528461in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{2.751826in}{0.663117in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.620942in}}%
\pgfpathlineto{\pgfqpoint{2.757310in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{0.615455in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{0.490889in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{0.589504in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{0.524167in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{2.781988in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{0.645051in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{2.792955in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{2.795697in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{0.491924in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{0.492913in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.491533in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{0.540497in}}%
\pgfpathlineto{\pgfqpoint{2.831343in}{0.637208in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.481400in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{0.592810in}}%
\pgfpathlineto{\pgfqpoint{2.842310in}{0.491054in}}%
\pgfpathlineto{\pgfqpoint{2.845052in}{0.519857in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{0.624025in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{0.493794in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{0.611396in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{0.496855in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{0.489796in}}%
\pgfpathlineto{\pgfqpoint{2.869730in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{0.492500in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{0.484904in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{2.886181in}{0.492994in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{0.570813in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{2.910859in}{0.486258in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{0.618394in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{0.587122in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{0.674838in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{0.575996in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{0.556061in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{0.530303in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{0.650219in}}%
\pgfpathlineto{\pgfqpoint{2.968440in}{0.612360in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{0.556718in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{0.553262in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{0.549716in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{3.004085in}{0.541993in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{0.586146in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{0.565191in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{0.486515in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{0.586322in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{0.483306in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{0.527877in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{0.588984in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{0.525892in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{0.532758in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{0.529383in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{0.535977in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{3.067150in}{0.531397in}}%
\pgfpathlineto{\pgfqpoint{3.069892in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{0.481617in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{3.078118in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{0.725427in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{3.102795in}{0.486535in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{3.108279in}{0.487748in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{0.535765in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{0.583803in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.547103in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{0.530891in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{0.488305in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{0.495387in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{0.515239in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{0.507883in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{0.623308in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{3.176828in}{0.493172in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{0.490252in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{0.489145in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{0.538901in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{0.689702in}}%
\pgfpathlineto{\pgfqpoint{3.198763in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{0.649092in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{0.626358in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{0.591899in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{0.491320in}}%
\pgfpathlineto{\pgfqpoint{3.226183in}{0.555812in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{0.574346in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{0.528555in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{0.527163in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{0.485836in}}%
\pgfpathlineto{\pgfqpoint{3.242634in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{0.491833in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{3.250860in}{0.488988in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{0.485737in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{0.669175in}}%
\pgfpathlineto{\pgfqpoint{3.264570in}{0.572730in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{3.270054in}{0.494903in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{0.535530in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{0.490412in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{0.489585in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{0.537726in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{0.688671in}}%
\pgfpathlineto{\pgfqpoint{3.300215in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{0.487220in}}%
\pgfpathlineto{\pgfqpoint{3.305699in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.528991in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.528991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.945694in}{0.416960in}}{\pgfqpoint{1.370972in}{0.936476in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.614878in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{0.747925in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{1.956662in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{1.094678in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{1.964888in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{1.967630in}{0.879502in}}%
\pgfpathlineto{\pgfqpoint{1.970372in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.585687in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{1.978598in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{1.984082in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.989566in}{1.148711in}}%
\pgfpathlineto{\pgfqpoint{1.995049in}{0.960761in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{0.632672in}}%
\pgfpathlineto{\pgfqpoint{2.003275in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{2.011501in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.523285in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{0.521734in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{0.523028in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{2.030695in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.526092in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{0.517760in}}%
\pgfpathlineto{\pgfqpoint{2.047146in}{0.521080in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{0.520208in}}%
\pgfpathlineto{\pgfqpoint{2.055372in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.058114in}{0.525676in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{0.525796in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{2.071824in}{0.524253in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{0.516340in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{2.082792in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{2.088276in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{0.517998in}}%
\pgfpathlineto{\pgfqpoint{2.099243in}{0.522310in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{0.520037in}}%
\pgfpathlineto{\pgfqpoint{2.107469in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{2.112953in}{0.517931in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{2.118437in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{2.121179in}{0.521215in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{2.132147in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{0.514484in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.519432in}}%
\pgfpathlineto{\pgfqpoint{2.143114in}{0.521818in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{0.514725in}}%
\pgfpathlineto{\pgfqpoint{2.154082in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{0.517069in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{2.173276in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{2.176018in}{0.515605in}}%
\pgfpathlineto{\pgfqpoint{2.178760in}{0.523866in}}%
\pgfpathlineto{\pgfqpoint{2.181502in}{0.515767in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{0.521679in}}%
\pgfpathlineto{\pgfqpoint{2.186986in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{2.192469in}{0.523331in}}%
\pgfpathlineto{\pgfqpoint{2.195211in}{0.521401in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{2.200695in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{0.518168in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{0.521511in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{0.513986in}}%
\pgfpathlineto{\pgfqpoint{2.211663in}{0.524007in}}%
\pgfpathlineto{\pgfqpoint{2.217147in}{0.515126in}}%
\pgfpathlineto{\pgfqpoint{2.219889in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{2.222631in}{0.521763in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{0.522855in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{0.518343in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{0.525576in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{0.521929in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{2.247308in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{2.250050in}{0.518138in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{0.521230in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{0.520285in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{0.517277in}}%
\pgfpathlineto{\pgfqpoint{2.261018in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{2.263760in}{0.530248in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{2.269244in}{0.517407in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.524113in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{0.519507in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{0.520849in}}%
\pgfpathlineto{\pgfqpoint{2.288438in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{0.523613in}}%
\pgfpathlineto{\pgfqpoint{2.293921in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{0.516633in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{0.520898in}}%
\pgfpathlineto{\pgfqpoint{2.304889in}{0.516752in}}%
\pgfpathlineto{\pgfqpoint{2.307631in}{0.520359in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{0.516366in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{0.519495in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{2.318599in}{0.519845in}}%
\pgfpathlineto{\pgfqpoint{2.321341in}{0.521203in}}%
\pgfpathlineto{\pgfqpoint{2.324083in}{0.518298in}}%
\pgfpathlineto{\pgfqpoint{2.329567in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{0.518346in}}%
\pgfpathlineto{\pgfqpoint{2.337793in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{2.340534in}{0.516820in}}%
\pgfpathlineto{\pgfqpoint{2.346018in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{0.522077in}}%
\pgfpathlineto{\pgfqpoint{2.354244in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{0.523990in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{0.518518in}}%
\pgfpathlineto{\pgfqpoint{2.362470in}{0.517393in}}%
\pgfpathlineto{\pgfqpoint{2.367954in}{0.524500in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{0.515780in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{0.521325in}}%
\pgfpathlineto{\pgfqpoint{2.376180in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{0.521245in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{0.523262in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{2.395373in}{0.518946in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{2.400857in}{0.524688in}}%
\pgfpathlineto{\pgfqpoint{2.403599in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{0.517806in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{0.519375in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{2.414567in}{0.517442in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{0.517974in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{0.519236in}}%
\pgfpathlineto{\pgfqpoint{2.431019in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{0.523359in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{0.518450in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{2.450212in}{0.527956in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.523076in}}%
\pgfpathlineto{\pgfqpoint{2.455696in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{0.526946in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{0.525216in}}%
\pgfpathlineto{\pgfqpoint{2.463922in}{0.518175in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.516107in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{0.517579in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{0.521991in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{2.491341in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{0.517699in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{0.520262in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.516888in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{2.524245in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{0.520973in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{0.524196in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{0.523136in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{2.543438in}{0.520937in}}%
\pgfpathlineto{\pgfqpoint{2.546180in}{0.524041in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{0.512490in}}%
\pgfpathlineto{\pgfqpoint{2.551664in}{0.519660in}}%
\pgfpathlineto{\pgfqpoint{2.554406in}{0.521213in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{2.559890in}{0.521473in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{2.568116in}{0.522056in}}%
\pgfpathlineto{\pgfqpoint{2.570858in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{0.523082in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{0.520597in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{0.525329in}}%
\pgfpathlineto{\pgfqpoint{2.581826in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{0.515907in}}%
\pgfpathlineto{\pgfqpoint{2.590051in}{0.520347in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{0.525369in}}%
\pgfpathlineto{\pgfqpoint{2.601019in}{0.524168in}}%
\pgfpathlineto{\pgfqpoint{2.603761in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{0.515869in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{0.523142in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{0.524897in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{0.517966in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{0.519662in}}%
\pgfpathlineto{\pgfqpoint{2.622955in}{0.518954in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{0.521513in}}%
\pgfpathlineto{\pgfqpoint{2.628439in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{2.633923in}{0.522123in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{0.519802in}}%
\pgfpathlineto{\pgfqpoint{2.639406in}{0.515524in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{2.661342in}{0.524007in}}%
\pgfpathlineto{\pgfqpoint{2.664084in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{0.518593in}}%
\pgfpathlineto{\pgfqpoint{2.669568in}{0.522303in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{0.519889in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{0.519111in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{0.520651in}}%
\pgfpathlineto{\pgfqpoint{2.680536in}{0.517905in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{0.519651in}}%
\pgfpathlineto{\pgfqpoint{2.686019in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{0.516553in}}%
\pgfpathlineto{\pgfqpoint{2.691503in}{0.520472in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{0.516661in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{0.519992in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{0.520930in}}%
\pgfpathlineto{\pgfqpoint{2.705213in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{2.707955in}{0.517586in}}%
\pgfpathlineto{\pgfqpoint{2.710697in}{0.514723in}}%
\pgfpathlineto{\pgfqpoint{2.713439in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.517089in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{0.518668in}}%
\pgfpathlineto{\pgfqpoint{2.724407in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{0.518837in}}%
\pgfpathlineto{\pgfqpoint{2.729891in}{0.517116in}}%
\pgfpathlineto{\pgfqpoint{2.738116in}{0.518915in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{2.746342in}{0.519422in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{0.522264in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.518708in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{0.519336in}}%
\pgfpathlineto{\pgfqpoint{2.762794in}{0.524698in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{0.523823in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{0.518552in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{0.519511in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{2.784729in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{2.787471in}{0.515274in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{2.798439in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{0.521795in}}%
\pgfpathlineto{\pgfqpoint{2.806665in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{2.812149in}{0.516849in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.516136in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{0.519334in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{0.515096in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.524279in}}%
\pgfpathlineto{\pgfqpoint{2.836826in}{0.523631in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{0.518987in}}%
\pgfpathlineto{\pgfqpoint{2.842310in}{0.518776in}}%
\pgfpathlineto{\pgfqpoint{2.847794in}{0.519943in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{0.518378in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{0.520022in}}%
\pgfpathlineto{\pgfqpoint{2.864246in}{0.515944in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{0.520374in}}%
\pgfpathlineto{\pgfqpoint{2.869730in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{2.872472in}{0.519913in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{0.517080in}}%
\pgfpathlineto{\pgfqpoint{2.886181in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{2.888923in}{0.521317in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{0.523365in}}%
\pgfpathlineto{\pgfqpoint{2.894407in}{0.517626in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{0.516582in}}%
\pgfpathlineto{\pgfqpoint{2.905375in}{0.514264in}}%
\pgfpathlineto{\pgfqpoint{2.910859in}{0.522413in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.518888in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{0.524465in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{0.514076in}}%
\pgfpathlineto{\pgfqpoint{2.921827in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{0.522742in}}%
\pgfpathlineto{\pgfqpoint{2.927311in}{0.518938in}}%
\pgfpathlineto{\pgfqpoint{2.930053in}{0.517432in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{0.522649in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.518667in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{2.941020in}{0.523001in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{0.520302in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{0.520777in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{0.515127in}}%
\pgfpathlineto{\pgfqpoint{2.951988in}{0.520061in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{0.518292in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{2.960214in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{2.962956in}{0.520188in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{2.968440in}{0.522856in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{0.515589in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{0.522913in}}%
\pgfpathlineto{\pgfqpoint{2.979408in}{0.522016in}}%
\pgfpathlineto{\pgfqpoint{2.982149in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{0.519427in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{0.521424in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{0.520443in}}%
\pgfpathlineto{\pgfqpoint{2.993117in}{0.515288in}}%
\pgfpathlineto{\pgfqpoint{2.995859in}{0.520613in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{0.514328in}}%
\pgfpathlineto{\pgfqpoint{3.001343in}{0.521836in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{0.516090in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{0.519323in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{0.518698in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{0.518026in}}%
\pgfpathlineto{\pgfqpoint{3.026021in}{0.522432in}}%
\pgfpathlineto{\pgfqpoint{3.028763in}{0.521659in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{0.524050in}}%
\pgfpathlineto{\pgfqpoint{3.034246in}{0.518440in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{0.522838in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{0.515801in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{0.518638in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{0.516274in}}%
\pgfpathlineto{\pgfqpoint{3.050698in}{0.516410in}}%
\pgfpathlineto{\pgfqpoint{3.053440in}{0.526017in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{0.518844in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{0.520764in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{0.522296in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{0.522135in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{0.526442in}}%
\pgfpathlineto{\pgfqpoint{3.078118in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{0.523836in}}%
\pgfpathlineto{\pgfqpoint{3.083601in}{0.517960in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{0.515666in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{0.520438in}}%
\pgfpathlineto{\pgfqpoint{3.094569in}{0.522787in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{3.100053in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{3.102795in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{3.108279in}{0.521936in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{0.516331in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{0.522668in}}%
\pgfpathlineto{\pgfqpoint{3.116505in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{0.518513in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{0.520332in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{0.519326in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.512380in}}%
\pgfpathlineto{\pgfqpoint{3.132956in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{0.520394in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{0.524229in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{3.149408in}{0.519191in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{0.517702in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{3.165860in}{0.518421in}}%
\pgfpathlineto{\pgfqpoint{3.168602in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{0.520448in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{3.176828in}{0.522579in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{3.182311in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{3.185053in}{0.522563in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{0.520348in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{0.520892in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{0.520457in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{0.515877in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{0.525905in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{3.209731in}{0.525240in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{3.215215in}{0.522887in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{3.226183in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{0.524135in}}%
\pgfpathlineto{\pgfqpoint{3.234408in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{0.522304in}}%
\pgfpathlineto{\pgfqpoint{3.242634in}{0.518821in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{0.517345in}}%
\pgfpathlineto{\pgfqpoint{3.250860in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{0.523616in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{3.264570in}{0.520161in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{0.516711in}}%
\pgfpathlineto{\pgfqpoint{3.270054in}{0.523725in}}%
\pgfpathlineto{\pgfqpoint{3.272796in}{0.517205in}}%
\pgfpathlineto{\pgfqpoint{3.275538in}{0.520750in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{0.521383in}}%
\pgfpathlineto{\pgfqpoint{3.283763in}{0.527242in}}%
\pgfpathlineto{\pgfqpoint{3.286505in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{3.289247in}{0.520694in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{0.520761in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{3.297473in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{0.516162in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{0.518455in}}%
\pgfpathlineto{\pgfqpoint{3.313925in}{0.524927in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.518110in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.518110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.416960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945694in}{0.416960in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.945694in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219889in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.219889in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494083in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.494083in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768278in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768278in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042472in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.042472in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.316667in,y=0.361404in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014243in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082792in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151340in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288438in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356986in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425535in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562632in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631181in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699729in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836826in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905375in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973924in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111021in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179569in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248118in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.631181in,y=0.168626in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/10^4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.416960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.651079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.651079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.885198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.885198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.119317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.119317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.463784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.463784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.510607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.510607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.557431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.557431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.604255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.604255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.697903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.697903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.744726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.744726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.791550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.791550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.838374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.838374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.932022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.932022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{0.978846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.978846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.025669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.025669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.072493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.166141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.166141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.212965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.212965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.259788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.259788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945694in}{1.306612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.306612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.631181in,y=1.422881in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon_\text{NB} = 10\), \(\displaystyle \epsilon_{\text{w}S} = 2\)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> velocity.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579125in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{0.579125in}{2.124445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579125in}{1.980275in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.980275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.719900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{0.839304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.719900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.343420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{1.066691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.943006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.343420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.574961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{0.971724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.832638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.315840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.574961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{0.974135in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.880374in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.718266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{0.974135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.880374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.403612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.618792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.718266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{1.155731in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{1.776367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{1.155731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.854580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.467164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.618818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.791975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084773in}{1.776367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.678233in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.822150in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{1.877632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{1.004891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.991193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.453473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.678233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.822150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084773in}{1.769118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358527in}{1.877632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{1.901024in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{2.632281in}{1.887206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{1.042079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.977417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.494142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.692280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.769623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084773in}{1.901024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358527in}{1.912938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632281in}{1.887206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{1.830510in}}%
\pgfpathlineto{\pgfqpoint{2.632281in}{1.860233in}}%
\pgfpathlineto{\pgfqpoint{2.906035in}{1.861470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{1.074397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.994259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.373111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.763973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.807242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084773in}{1.849401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358527in}{1.830510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632281in}{1.860233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906035in}{1.861470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716002in}{0.990236in}}%
\pgfpathlineto{\pgfqpoint{0.989756in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{1.263510in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{1.537264in}{1.755799in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{2.632281in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{2.906035in}{1.946755in}}%
\pgfpathlineto{\pgfqpoint{3.179790in}{1.932662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579125in}{0.385555in}}{\pgfqpoint{2.737542in}{1.738889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716002in}{0.990236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989756in}{0.946218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263510in}{1.558988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537264in}{1.755799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811019in}{1.815888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084773in}{1.932545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358527in}{1.949076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632281in}{1.828650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906035in}{1.946755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179790in}{1.932662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579125in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579125in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.385555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579125in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{0.579125in}{2.124445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579125in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126633in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126633in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.126633in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674142in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674142in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.674142in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221650in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221650in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.221650in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769158in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769158in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.769158in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.316667in,y=0.330000in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688626in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688626in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798128in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798128in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907630in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907630in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017131in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017131in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236135in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236135in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345636in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345636in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455138in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455138in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564640in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564640in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783643in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783643in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893145in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893145in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002647in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002647in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112148in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112148in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331152in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331152in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440653in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440653in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550155in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550155in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659657in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659657in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878660in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878660in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988162in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988162in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097663in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097663in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207165in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207165in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.947896in,y=0.137222in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.385555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=0.385555in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=0.733333in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.081111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.081111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=1.081111in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=1.428889in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.026}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.776667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.776667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=1.776667in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.028}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523569in,y=2.124445in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.559444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.559444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.646389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.646389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{0.994167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{0.994167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.168055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.168055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.341944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.341944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.515833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.515833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.602778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.602778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.689722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.689722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.863611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.863611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{1.950556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{1.950556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579125in}{2.037500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316667in}{2.037500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137736in,y=1.255000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle V_z\rangle\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163889in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{3.219444in}{0.455000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.247222in}{0.455000in}}{\pgfqpoint{3.247222in}{0.482778in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.061944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.247222in}{1.089721in}}{\pgfqpoint{3.219444in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{2.163889in}{1.089721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136111in}{1.089721in}}{\pgfqpoint{2.136111in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{2.136111in}{0.482778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136111in}{0.455000in}}{\pgfqpoint{2.163889in}{0.455000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.618389in,y=0.965555in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_Z\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163889in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.302778in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233333in}{0.862222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330556in,y=0.813610in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163889in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{2.302778in}{0.710277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233333in}{0.710277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330556in,y=0.661666in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163889in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{2.302778in}{0.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233333in}{0.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330556in,y=0.509722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538889in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.677778in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.772549,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{0.862222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705556in,y=0.813610in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538889in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{2.677778in}{0.710277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{0.710277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705556in,y=0.661666in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538889in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{2.677778in}{0.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608333in}{0.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705556in,y=0.509722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913889in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{3.052778in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.647059,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983333in}{0.862222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.080556in,y=0.813610in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913889in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{3.052778in}{0.710277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983333in}{0.710277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.080556in,y=0.661666in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913889in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{3.052778in}{0.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.094118,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983333in}{0.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.080556in,y=0.509722in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

